Joint Sensing and Communication for Situational Awareness in Wireless THz Systems

Next-generation wireless systems are rapidly evolving from communication-only systems to multi-modal systems with integrated sensing and communications. In this paper a novel joint sensing and communication framework is proposed for enabling wireless extended reality (XR) at terahertz (THz) bands. To gather rich sensing information and a higher line-of-sight (LoS) availability, THz-operated reconfigurable intelligent surfaces (RISs) acting as base stations are deployed. The sensing parameters are extracted by leveraging THz's quasi-opticality and opportunistically utilizing uplink communication waveforms. This enables the use of the same waveform, spectrum, and hardware for both sensing and communication purposes. The environmental sensing parameters are then derived by exploiting the sparsity of THz channels via tensor decomposition. Hence, a high-resolution indoor mapping is derived so as to characterize the spatial availability of communications and the mobility of users. Simulation results show that in the proposed framework, the resolution and data rate of the overall system are positively correlated, thus allowing a joint optimization between these metrics with no tradeoffs. Results also show that the proposed framework improves the system reliability in static and mobile systems. In particular, the highest reliability gains of 10% in reliability are achieved in a walking speed mobile environment compared to communication only systems with beam tracking.

==> JointSensingandCom <==
SyncTeX Version:1
Input:1:G:\My Drive\Research\GlobeCom 2021\Tex Files\Feburary_5th.tex
Input:2:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\ieeetran\IEEEtran.cls
Input:3:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\bbm\bbm.sty
Input:5:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:6:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:7:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:8:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:9:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:10:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\acronym\acronym.sty
Input:11:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\bigfoot\suffix.sty
Input:12:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xstring\xstring.sty
Input:13:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xstring\xstring.tex
Input:14:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:15:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:16:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\dvips.def
Input:17:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\dvipsnam.def
Input:18:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\epsf\epsf.sty
Input:19:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\times.sty
Input:20:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\epsfig.sty
Input:21:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:22:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:23:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:24:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:25:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:26:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:27:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\notoccite\notoccite.sty
Input:28:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf.sty
Input:29:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:30:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:31:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:32:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:33:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:34:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:35:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:36:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:37:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:38:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:39:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:40:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pstricks\pstricks.sty
Input:41:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\iftex\iftex.sty
Input:42:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\shellesc.sty
Input:43:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:44:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:45:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xkeyval\pst-xkey.tex
Input:46:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:47:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:48:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xkeyval\xkvutils.tex
Input:49:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pstricks\pstricks.tex
Input:50:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pstricks\pst-fp.tex
Input:51:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common.tex
Input:52:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:53:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:54:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:55:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgffor.code.tex
Input:56:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:57:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:58:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathutil.code.tex
Input:59:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathparser.code.tex
Input:60:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:61:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:62:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:63:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:64:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:65:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:66:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:67:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:68:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:69:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:70:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pstricks\pstricks.con
Input:71:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pstricks\pst-fp.tex
Input:72:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:73:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:74:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsxtra.sty
Input:75:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\here\here.sty
Input:76:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\float\float.sty
Input:77:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\rawfonts.sty
Input:78:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\somedefs.sty
Input:79:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ulasy.fd
Input:80:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\url\url.sty
Input:81:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\cite\cite.sty
Input:82:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:83:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:84:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\subcaption.sty
Input:85:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithms\algorithm.sty
Input:86:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:87:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithmicx\algpseudocode.sty
Input:88:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithmicx\algorithmicx.sty
Input:89:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\blindtext\blindtext.sty
Input:90:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\xspace.sty
Input:91:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\enumitem\enumitem.sty
Input:92:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\etoolbox\etoolbox.sty
Input:93:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\relsize\relsize.sty
Input:94:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\lipsum\lipsum.sty
Input:95:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3kernel\expl3.sty
Input:96:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3kernel\expl3-code.tex
Input:97:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3kernel\l3pdfmode.def
Input:98:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse.sty
Input:99:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\lipsum\lipsum.ltd.tex
Input:100:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\tabularx.sty
Input:101:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\array.sty
Input:102:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\mleftright.sty
Input:103:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:104:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:105:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:106:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\physics\physics.sty
Input:107:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\siunitx\siunitx.sty
Input:108:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3packages\l3keys2e\l3keys2e.sty
Input:109:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\translator\translator.sty
Input:110:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\multicol.sty
Input:111:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\glossaries\base\glossaries.sty
Input:112:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mfirstuc\mfirstuc.sty
Input:113:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\textcase\textcase.sty
Input:114:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xfor\xfor.sty
Input:115:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\datatool\datatool-base.sty
Input:116:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\substr\substr.sty
Input:117:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\datatool\datatool-fp.sty
Input:118:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp.sty
Input:119:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\defpattern.sty
Input:120:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-basic.sty
Input:121:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-addons.sty
Input:122:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-snap.sty
Input:123:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-exp.sty
Input:124:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-trigo.sty
Input:125:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-pas.sty
Input:126:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-random.sty
Input:127:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-eqn.sty
Input:128:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-upn.sty
Input:129:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fp\fp-eval.sty
Input:130:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\glossaries\base\glossaries-compatible-307.sty
Input:131:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tracklang\tracklang.sty
Input:132:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\generic\tracklang\tracklang.tex
Input:133:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\glossaries-english\glossaries-english.ldf
Input:134:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\glossaries\styles\glossary-hypernav.sty
Input:135:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\glossaries\styles\glossary-list.sty
Input:136:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\glossaries\styles\glossary-long.sty
Input:137:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\longtable.sty
Input:138:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\glossaries\styles\glossary-super.sty
Input:139:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\supertabular\supertabular.sty
Input:140:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\glossaries\styles\glossary-tree.sty
Input:141:G:\My Drive\Research\GlobeCom 2021\Tex Files\acronyms.tex
Input:142:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\datetime\datetime.sty
Input:143:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fmtcount\fmtcount.sty
Input:144:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fmtcount\fcprefix.sty
Input:145:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fmtcount\fcnumparser.sty
Input:146:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\datetime\datetime-defaults.sty
Input:147:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\verbatim.sty
Input:148:G:\My Drive\Research\GlobeCom 2021\Tex Files\Feburary_5th.aux
Input:149:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:150:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\ltcaption.sty
Input:151:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1enc.dfu
Input:152:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\translator\translator-basic-dictionary-English.dict
Input:153:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\siunitx\siunitx-abbreviations.cfg
Input:154:G:\My Drive\Research\GlobeCom 2021\Tex Files\Feburary_5th.glsdefs
Input:155:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\fmtcount\fc-english.def
Input:156:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:157:C:\Users\Christina\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!15144
{1
[1,99:4736286,49788574:32301220,45052288,0
[1,99:3220930,49788574:33816576,48703060,0
[1,99:3220930,1871946:33816576,786432,0
(1,99:3220930,1871946:33816576,0,0
h1,99:3220930,1871946:33816576,0,0
)
]
[1,99:3220930,47128985:33816576,44040192,0
[1,83:3220930,8947709:33816576,5858916,0
[1,83:3220930,8947709:33816576,5858916,0
(1,83:3220930,4685754:33816576,1072675,340512
k1,83:4203321,4685754:982391
h1,83:4203321,4685754:0,0,0
x1,83:7262496,4685754
g1,83:7813008,4685754
x1,83:12794220,4685754
g1,83:13344732,4685754
x1,83:15615939,4685754
g1,83:16166451,4685754
x1,83:26303454,4685754
g1,83:26853966,4685754
x1,83:28687914,4685754
g1,83:29238426,4685754
x1,83:36055116,4685754
k1,83:37037506,4685754:982390
)
(1,83:3220930,6520762:33816576,1072675,340512
k1,83:8306889,6520762:5085959
x1,83:9442492,6520762
x1,83:10433403,6520762
x1,83:15046554,6520762
g1,83:15597066,6520762
x1,83:16820739,6520762
g1,83:17371251,6520762
x1,83:18856026,6520762
x1,83:22811710,6520762
g1,83:23362222,6520762
x1,83:26157186,6520762
g1,83:26707698,6520762
x1,83:31951548,6520762
g1,83:31951548,6520762
k1,83:37037506,6520762:5085958
)
(1,83:3220930,7962554:33816576,0,0
k1,83:20129218,7962554:16908288
h1,83:20129218,7962554:0,0,0
h1,83:20129218,7962554:0,0,0
g1,83:20129218,7962554
k1,83:37037506,7962554:16908288
)
(1,83:3220930,8585146:33816576,613119,262768
g1,83:3220930,8585146
h1,83:3220930,8585146:0,0,0
h1,83:3220930,8585146:0,0,0
k1,83:20129218,8585146:16908288
[1,83:20129218,8585146:0,613119,262768
(1,83:20129218,8585146:0,613119,262768
g1,83:20129218,8585146
(1,83:20129218,8585146:0,613119,262768
g1,83:20129218,8585146
g1,83:20129218,8585146
(1,83:20129218,8585146:0,613119,262768
r1,83:20129218,8585146:0,875887,262768
)
)
g1,83:20129218,8585146
)
]
k1,83:37037506,8585146:16908288
h1,83:37037506,8585146:0,0,0
g1,83:37037506,8585146
g1,83:37037506,8585146
)
]
]
[1,99:3220930,47128985:33816576,36962304,0
(1,99:3220930,47128985:33816576,36962304,0
(1,99:3220930,47128985:16515072,36962304,0
[1,95:3220930,47128985:16515072,36962304,0
(1,86:3220930,10953113:16515072,411102,120024
h1,84:3220930,10953113:655360,0,0
x1,84:5908200,10953113
x1,84:6499787,10953113
x1,84:7875246,10953113
x1,84:10561866,10953113
k1,85:10815394,10953113:253528
x1,85:11667088,10953113
x1,85:11918353,10953113
x1,85:12803066,10953113
k1,85:13056595,10953113:253529
x1,85:13810377,10953113
x1,85:14989420,10953113
k1,85:15242948,10953113:253528
x1,85:15799738,10953113
x1,85:16051003,10953113
k1,85:16304532,10953113:253529
x1,85:16959818,10953113
x1,85:18007929,10953113
x1,85:18794744,10953113
k1,85:19048272,10953113:253528
x1,85:19244681,10953113
x1,85:19736002,10953113
k1,86:19736002,10953113:0
)
(1,86:3220930,11608473:16515072,406386,120024
x1,86:4760944,11608473
k1,85:5089082,11608473:328138
x1,85:5383994,11608473
x1,85:5639974,11608473
x1,85:6426199,11608473
x1,85:7212416,11608473
k1,85:7540555,11608473:328139
x1,85:8491343,11608473
k1,85:8819481,11608473:328138
x1,85:9802705,11608473
x1,85:10163079,11608473
x1,85:10818955,11608473
x1,85:11080833,11608473
x1,85:12189098,11608473
k1,85:12517237,11608473:328139
x1,85:13368931,11608473
x1,85:13620196,11608473
x1,85:14504909,11608473
k1,85:14833047,11608473:328138
x1,85:15586829,11608473
x1,85:16765872,11608473
k1,85:17094011,11608473:328139
x1,85:18109679,11608473
k1,85:18437817,11608473:328138
x1,85:19191008,11608473
x1,85:19480022,11608473
x1,85:19736002,11608473
k1,85:19736002,11608473:0
)
(1,86:3220930,12263833:16515072,406386,120024
x1,86:3810746,12263833
x1,86:4105658,12263833
x1,86:5041700,12263833
k1,85:5277515,12263833:235815
x1,85:6325626,12263833
x1,85:7144885,12263833
x1,85:7636788,12263833
x1,85:8193578,12263833
x1,85:9324258,12263833
k1,85:9560074,12263833:235816
x1,85:10117447,12263833
k1,85:10353262,12263833:235815
x1,85:11271009,12263833
k1,85:11506824,12263833:235815
x1,85:12129674,12263833
x1,85:12981368,12263833
x1,85:13074564,12263833
k1,85:13310380,12263833:235816
x1,85:13998109,12263833
k1,85:14233924,12263833:235815
x1,85:14823740,12263833
x1,85:15108039,12263833
x1,85:16222202,12263833
k1,85:16458017,12263833:235815
x1,85:16752929,12263833
k1,85:16988745,12263833:235816
x1,85:17611595,12263833
x1,85:17900609,12263833
x1,85:18320554,12263833
k1,85:18556369,12263833:235815
x1,85:19736002,12263833
k1,85:19736002,12263833:0
)
(1,86:3220930,12919193:16515072,406386,120024
x1,86:4269616,12919193
x1,86:5056431,12919193
k1,85:5373195,12919193:316764
x1,85:6323983,12919193
k1,85:6640747,12919193:316764
x1,85:7688858,12919193
x1,85:8508117,12919193
x1,85:9000020,12919193
x1,85:9556810,12919193
x1,85:10540034,12919193
k1,85:10856798,12919193:316764
x1,85:12363196,12919193
x1,85:12789047,12919193
x1,85:13667877,12919193
k1,85:13984641,12919193:316764
x1,85:14181050,12919193
x1,85:14723094,12919193
k1,85:15039858,12919193:316764
x1,85:15891552,12919193
x1,85:16142817,12919193
x1,85:17027530,12919193
k1,85:17344294,12919193:316764
k1,85:17344294,12919193:0
x1,85:18032023,12919193
x1,85:19736002,12919193
k1,85:19736002,12919193:0
)
(1,86:3220930,13574553:16515072,406386,120024
x1,86:3482808,13574553
x1,86:3734073,13574553
x1,86:4192950,13574553
x1,86:4848236,13574553
k1,85:5055414,13574553:207178
x1,85:6299934,13574553
k1,85:6507098,13574553:207164
x1,85:6998419,13574553
k1,85:7205597,13574553:207178
k1,85:7205597,13574553:0
x1,85:7663884,13574553
x1,85:8220674,13574553
x1,85:9530655,13574553
k1,85:9737833,13574553:207178
x1,85:11244814,13574553
k1,85:11451993,13574553:207179
x1,85:11910280,13574553
x1,85:12161545,13574553
x1,85:13964027,13574553
k1,85:14171205,13574553:207178
x1,85:15826822,13574553
k1,85:16034000,13574553:207178
x1,85:16427408,13574553
x1,85:16668060,13574553
k1,85:16875238,13574553:207178
x1,85:18513165,13574553
k1,85:18720343,13574553:207178
x1,85:19736002,13574553
k1,85:19736002,13574553:0
)
(1,86:3220930,14229913:16515072,406386,120024
x1,86:4269616,14229913
x1,86:5056431,14229913
k1,85:5264836,14229913:208405
x1,85:5756739,14229913
x1,85:5953148,14229913
x1,85:6233314,14229913
x1,85:7281425,14229913
x1,85:8264649,14229913
k1,85:8473054,14229913:208405
x1,85:9423842,14229913
k1,85:9632246,14229913:208404
x1,85:9927158,14229913
k1,85:10135563,14229913:208405
x1,85:11774072,14229913
k1,85:11982477,14229913:208405
k1,85:11982477,14229913:0
x1,85:13096632,14229913
x1,85:13784362,14229913
x1,85:14997021,14229913
k1,85:15205426,14229913:208405
x1,85:16614502,14229913
k1,85:16822894,14229913:208392
x1,85:17117806,14229913
x1,85:17397972,14229913
x1,85:18014916,14229913
x1,85:18965696,14229913
x1,85:19620982,14229913
x1,85:19736002,14229913
k1,85:19736002,14229913:0
)
(1,86:3220930,14885273:16515072,406386,120024
k1,85:3220930,14885273:0
x1,85:4531502,14885273
x1,85:6759245,14885273
k1,85:7076255,14885273:317010
k1,85:7076255,14885273:0
x1,85:7338133,14885273
x1,85:7589398,14885273
x1,85:8474126,14885273
x1,85:9096976,14885273
x1,85:10735485,14885273
k1,85:11052495,14885273:317010
x1,85:11544398,14885273
x1,85:12166650,14885273
x1,85:12494580,14885273
x1,85:13575717,14885273
k1,85:13892728,14885273:317011
x1,85:14450101,14885273
x1,85:15956491,14885273
k1,85:16273501,14885273:317010
x1,85:17878978,14885273
k1,85:18195988,14885273:317010
x1,85:18949187,14885273
x1,85:19736002,14885273
k1,85:19736002,14885273:0
)
(1,86:3220930,15540633:16515072,406386,120024
x1,86:3876798,15540633
x1,85:4132778,15540633
k1,85:4433083,15540633:300305
k1,85:4433083,15540633:0
x1,85:5547246,15540633
k1,85:5847552,15540633:300306
x1,85:6568308,15540633
x1,85:7780967,15540633
k1,85:8081272,15540633:300305
x1,85:9424871,15540633
k1,85:9725176,15540633:300305
x1,85:10281966,15540633
x1,85:10533231,15540633
k1,85:10833537,15540633:300306
x1,85:11423353,15540633
x1,85:12505080,15540633
x1,85:13236454,15540633
k1,85:13536759,15540633:300305
x1,85:14094132,15540633
k1,85:14394437,15540633:300305
x1,85:15017287,15540633
x1,85:15901417,15540633
x1,85:16229355,15540633
x1,85:16950110,15540633
x1,85:17043306,15540633
k1,85:17343612,15540633:300306
x1,85:18031341,15540633
k1,85:18331646,15540633:300305
x1,85:18757489,15540633
x1,85:19043559,15540633
x1,85:19299539,15540633
x1,85:19561417,15540633
x1,85:19736002,15540633
k1,86:19736002,15540633:0
)
(1,86:3220930,16195993:16515072,406386,120024
x1,86:4072632,16195993
k1,85:4376230,16195993:303598
k1,85:4376230,16195993:0
x1,85:5686802,16195993
x1,85:5894413,16195993
k1,85:6198011,16195993:303598
x1,85:7738608,16195993
x1,85:10097873,16195993
k1,85:10401471,16195993:303598
x1,85:11352259,16195993
k1,85:11655857,16195993:303598
x1,85:12278707,16195993
x1,85:12901557,16195993
x1,85:14409120,16195993
x1,85:14769494,16195993
x1,85:15949126,16195993
k1,85:16252724,16195993:303598
x1,85:16941036,16195993
x1,85:17792722,16195993
k1,85:18096320,16195993:303598
x1,85:18752196,16195993
x1,85:19736002,16195993
k1,85:19736002,16195993:0
)
(1,86:3220930,16851353:16515072,406386,120024
x1,86:4269041,16851353
x1,86:5088300,16851353
x1,86:5580203,16851353
x1,86:6136993,16851353
x1,86:7120217,16851353
k1,85:7447101,16851353:326884
x1,85:8167864,16851353
x1,85:8448030,16851353
x1,85:8704010,16851353
x1,85:8900419,16851353
x1,85:10163219,16851353
k1,85:10490103,16851353:326884
x1,85:10981424,16851353
k1,85:11308309,16851353:326885
x1,85:11865099,16851353
x1,85:13076585,16851353
k1,85:13403469,16851353:326884
x1,85:14452155,16851353
x1,85:15238970,16851353
k1,85:15565854,16851353:326884
x1,85:16188704,16851353
x1,85:17236815,16851353
x1,85:17498693,16851353
x1,85:18595749,16851353
k1,85:18922633,16851353:326884
x1,85:19512457,16851353
x1,85:19736002,16851353
k1,85:19736002,16851353:0
)
(1,86:3220930,17506713:16515072,406386,120024
x1,86:3810746,17506713
x1,86:4236589,17506713
x1,86:4525603,17506713
x1,86:4781583,17506713
k1,85:5038601,17506713:257018
x1,85:5824826,17506713
k1,85:6081844,17506713:257018
x1,85:6343722,17506713
x1,85:6671660,17506713
x1,85:7106949,17506713
x1,85:7368827,17506713
x1,85:7981064,17506713
x1,85:9062201,17506713
x1,85:9717487,17506713
k1,85:9974505,17506713:257018
x1,85:11023191,17506713
x1,85:11810006,17506713
k1,85:12067024,17506713:257018
x1,85:12689874,17506713
x1,85:13737985,17506713
x1,85:13999863,17506713
x1,85:14949463,17506713
k1,85:15206481,17506713:257018
x1,85:15829331,17506713
k1,85:16086349,17506713:257018
x1,85:16512192,17506713
x1,85:16798262,17506713
x1,85:17054242,17506713
x1,85:17905944,17506713
x1,85:18692759,17506713
k1,85:18949777,17506713:257018
x1,85:19736002,17506713
k1,85:19736002,17506713:0
)
(1,86:3220930,18162073:16515072,406386,120024
x1,86:4073215,18162073
x1,86:5219814,18162073
k1,85:5454585,18162073:234771
x1,85:5945906,18162073
k1,85:6180677,18162073:234771
k1,85:6180677,18162073:0
x1,85:7294840,18162073
k1,85:7529611,18162073:234771
x1,85:8742277,18162073
x1,85:9725493,18162073
k1,85:9960264,18162073:234771
x1,85:10714053,18162073
k1,85:10948824,18162073:234771
x1,85:11735049,18162073
x1,85:12521274,18162073
k1,85:12756045,18162073:234771
x1,85:13345861,18162073
x1,85:14393972,18162073
x1,85:15016822,18162073
x1,85:15410222,18162073
x1,85:16540902,18162073
k1,85:16775673,18162073:234771
x1,85:17333046,18162073
k1,85:17567817,18162073:234771
x1,85:18354042,18162073
k1,85:18588813,18162073:234771
x1,85:19736002,18162073
k1,85:19736002,18162073:0
)
(1,86:3220930,18817433:16515072,406386,120024
x1,86:3712251,18817433
k1,85:3916808,18817433:204557
x1,85:4982011,18817433
k1,85:5186568,18817433:204557
x1,85:5874297,18817433
k1,85:6078854,18817433:204557
x1,85:6603201,18817433
x1,85:7913182,18817433
k1,85:8117739,18817433:204557
x1,85:8707555,18817433
x1,85:9133398,18817433
x1,85:9422412,18817433
x1,85:9678392,18817433
k1,85:9882948,18817433:204556
x1,85:10177860,18817433
k1,85:10382417,18817433:204557
x1,85:11693579,18817433
x1,85:11955457,18817433
x1,85:14206196,18817433
k1,85:14410753,18817433:204557
x1,85:14902656,18817433
x1,85:16082296,18817433
k1,85:16286853,18817433:204557
x1,85:17401024,18817433
x1,85:18515777,18817433
k1,85:18720334,18817433:204557
x1,85:19736002,18817433
k1,85:19736002,18817433:0
)
(1,86:3220930,19472793:16515072,406386,120024
x1,86:4105658,19472793
x1,86:4924326,19472793
x1,86:5382613,19472793
x1,86:6561647,19472793
k1,85:6784711,19472793:223064
x1,85:7570936,19472793
k1,85:7794001,19472793:223065
x1,85:8646286,19472793
x1,85:9465537,19472793
k1,85:9688601,19472793:223064
x1,85:9983513,19472793
x1,85:10263679,19472793
x1,85:10880623,19472793
x1,85:11831403,19472793
x1,85:12486689,19472793
k1,85:12709753,19472793:223064
x1,85:13201074,19472793
k1,85:13424138,19472793:223064
x1,85:14472249,19472793
x1,85:15291508,19472793
x1,85:15783411,19472793
x1,85:16340201,19472793
x1,85:17552860,19472793
k1,85:17775925,19472793:223065
x1,85:18726713,19472793
k1,85:18949777,19472793:223064
x1,85:19736002,19472793
k1,85:19736002,19472793:0
)
(1,86:3220930,20128153:16515072,406386,120024
x1,86:4007163,20128153
x1,86:4663031,20128153
x1,86:5318317,20128153
g1,85:5539501,20128153
x1,85:6030822,20128153
g1,85:6252006,20128153
x1,85:7710026,20128153
g1,85:7931210,20128153
x1,85:8684999,20128153
x1,85:9438198,20128153
x1,85:9864041,20128153
x1,85:10584796,20128153
g1,85:10805980,20128153
x1,85:11067858,20128153
x1,85:11319123,20128153
x1,85:12908673,20128153
g1,85:13129857,20128153
k1,86:19736002,20128153:6606145
g1,86:19736002,20128153
)
(1,90:3220930,20803190:16515072,411102,120024
h1,88:3220930,20803190:655360,0,0
x1,88:5285365,20803190
k1,88:5560730,20803190:275365
x1,88:5921111,20803190
x1,88:7046476,20803190
x1,88:7636300,20803190
x1,88:10028008,20803190
k1,89:10303372,20803190:275364
x1,89:10565250,20803190
x1,89:10816515,20803190
x1,89:11275392,20803190
x1,89:11930678,20803190
k1,89:12206043,20803190:275365
x1,89:13598019,20803190
k1,89:13873384,20803190:275365
x1,89:14331671,20803190
x1,89:14888461,20803190
x1,89:16198442,20803190
k1,89:16473806,20803190:275364
x1,89:18128243,20803190
k1,89:18403608,20803190:275365
x1,89:18665486,20803190
x1,89:18916751,20803190
x1,89:19244681,20803190
x1,89:19539593,20803190
x1,89:19736002,20803190
k1,90:19736002,20803190:0
)
(1,90:3220930,21458550:16515072,406386,120024
x1,90:3876798,21458550
x1,90:4532084,21458550
x1,90:4647104,21458550
k1,89:4919732,21458550:272628
x1,89:5968418,21458550
x1,89:6902689,21458550
k1,89:7175317,21458550:272628
x1,89:8354950,21458550
k1,89:8627578,21458550:272628
x1,89:9676264,21458550
x1,89:10463079,21458550
k1,89:10735706,21458550:272627
x1,89:11686494,21458550
k1,89:11959122,21458550:272628
x1,89:13007233,21458550
x1,89:13826492,21458550
x1,89:14318395,21458550
x1,89:14875185,21458550
x1,89:16235300,21458550
k1,89:16507928,21458550:272628
x1,89:17097744,21458550
x1,89:17556031,21458550
x1,89:17836197,21458550
x1,89:19736002,21458550
k1,89:19736002,21458550:0
)
(1,90:3220930,22113910:16515072,406386,120024
x1,90:4302657,22113910
x1,90:4597569,22113910
x1,90:5367860,22113910
g1,89:5589044,22113910
k1,90:19736002,22113910:14146958
g1,90:19736002,22113910
)
(1,92:3220930,23692145:16515072,435811,8188
k1,92:8904904,23692145:5683974
g1,92:8904904,23692145
x1,92:9352512,23692145
g1,92:9680192,23692145
x1,92:11076743,23692145
x1,92:14052029,23692145
g1,92:14052029,23692145
k1,92:19736002,23692145:5683973
)
(1,95:3220930,24803079:16515072,446948,141880
h1,93:3220930,24803079:655360,0,0
x1,93:4640434,24803079
x1,93:5358705,24803079
x1,93:8124951,24803079
k1,93:8464349,24803079:339398
x1,93:9628908,24803079
x1,93:10611923,24803079
k1,93:10951321,24803079:339398
x1,93:11788857,24803079
x1,93:13026807,24803079
k1,93:13366206,24803079:339399
x1,93:13876069,24803079
k1,93:14215467,24803079:339398
x1,93:15016306,24803079
k1,93:15355704,24803079:339398
x1,93:16630358,24803079
k1,93:16969756,24803079:339398
x1,93:17916092,24803079
x1,93:18207068,24803079
x1,93:18716276,24803079
x1,93:19736002,24803079
k1,93:19736002,24803079:0
)
(1,95:3220930,25589511:16515072,446948,141880
x1,95:4458242,25589511
k1,93:4710799,25589511:252557
x1,93:5510983,25589511
k1,93:5763564,25589511:252581
x1,93:6054540,25589511
x1,93:6372396,25589511
x1,93:8082867,25589511
k1,93:8335447,25589511:252580
x1,93:8845310,25589511
k1,93:9097891,25589511:252581
x1,93:10008179,25589511
x1,93:11063954,25589511
k1,93:11316534,25589511:252580
x1,93:12153422,25589511
x1,93:12335605,25589511
x1,93:13609603,25589511
k1,93:13862184,25589511:252581
x1,93:14517544,25589511
x1,93:14835400,25589511
x1,93:15462575,25589511
k1,93:15715155,25589511:252580
x1,93:16225018,25589511
x1,93:16880360,25589511
x1,93:17244726,25589511
x1,93:18537085,25589511
k1,93:18789666,25589511:252581
x1,93:19736002,25589511
k1,93:19736002,25589511:0
)
(1,95:3220930,26375943:16515072,446948,141880
x1,95:3839586,26375943
x1,95:6424960,26375943
k1,93:6630203,26375943:205243
x1,93:7176107,26375943
x1,93:8904922,26375943
k1,93:9110164,26375943:205242
x1,93:11039522,26375943
k1,93:11244765,26375943:205243
x1,93:12045604,26375943
k1,93:12250846,26375943:205242
k1,93:12250846,26375943:0
x1,93:12796758,26375943
x1,93:13269917,26375943
x1,93:14288988,26375943
k1,93:14494231,26375943:205243
x1,93:15040143,26375943
k1,93:15245385,26375943:205242
x1,93:15645809,26375943
x1,93:15973489,26375943
x1,93:16800553,26375943
x1,93:18147959,26375943
k1,93:18353202,26375943:205243
x1,93:19736002,26375943
k1,95:19736002,26375943:0
)
(1,95:3220930,27162375:16515072,446948,141880
x1,95:4148914,27162375
k1,93:4454999,27162375:306085
x1,93:5474735,27162375
x1,93:6530510,27162375
x1,93:7368053,27162375
k1,93:7674137,27162375:306084
x1,93:8875401,27162375
k1,93:9181486,27162375:306085
x1,93:9800142,27162375
x1,93:10492188,27162375
x1,93:11074140,27162375
x1,93:12348794,27162375
k1,93:12654879,27162375:306085
x1,93:13164087,27162375
x1,93:14765766,27162375
k1,93:15071850,27162375:306084
x1,93:15399530,27162375
x1,93:15680682,27162375
x1,93:16444818,27162375
x1,93:17282343,27162375
k1,93:17588428,27162375:306085
x1,93:18752987,27162375
x1,93:19736002,27162375
k1,93:19736002,27162375:0
)
(1,95:3220930,27948807:16515072,446948,141880
x1,95:3802882,27948807
x1,95:4421538,27948807
x1,95:5113584,27948807
x1,95:5295767,27948807
x1,95:6206037,27948807
k1,93:6523795,27948807:317758
x1,93:7506817,27948807
k1,93:7824575,27948807:317758
x1,93:9280774,27948807
k1,93:9598533,27948807:317759
x1,93:10217189,27948807
x1,93:11345708,27948807
x1,93:12474220,27948807
k1,93:12791978,27948807:317758
x1,93:13920497,27948807
x1,93:14758040,27948807
x1,93:15267903,27948807
x1,93:15849855,27948807
x1,93:17288349,27948807
k1,93:17606107,27948807:317758
x1,93:18734619,27948807
x1,93:19736002,27948807
k1,93:19736002,27948807:0
)
(1,95:3220930,28735239:16515072,446948,141880
x1,95:3730793,28735239
x1,95:4494928,28735239
x1,95:5259063,28735239
x1,95:6442629,28735239
k1,93:6666375,28735239:223746
x1,93:7612711,28735239
k1,93:7836457,28735239:223746
x1,93:8782793,28735239
x1,93:9693071,28735239
k1,93:9916817,28735239:223746
x1,93:11227519,28735239
x1,93:12065062,28735239
k1,93:12288808,28735239:223746
x1,93:12579784,28735239
k1,93:12803530,28735239:223746
x1,93:15278800,28735239
k1,93:15502546,28735239:223746
x1,93:16667752,28735239
k1,93:16891498,28735239:223746
x1,93:18165505,28735239
k1,93:18389251,28735239:223746
x1,93:19517770,28735239
x1,93:19736002,28735239
k1,95:19736002,28735239:0
)
(1,95:3220930,29521671:16515072,446948,141880
x1,95:4058473,29521671
x1,95:4568336,29521671
x1,95:5150288,29521671
x1,95:6170014,29521671
k1,93:6561841,29521671:391827
x1,93:7727064,29521671
k1,93:8118890,29521671:391826
x1,93:9283449,29521671
x1,93:10266464,29521671
k1,93:10658291,29521671:391827
x1,93:11459130,29521671
x1,93:11932298,29521671
x1,93:13218105,29521671
k1,93:13609931,29521671:391826
x1,93:14155843,29521671
k1,93:14547670,29521671:391827
x1,93:15166326,29521671
x1,93:16039900,29521671
x1,93:16367580,29521671
x1,93:17058971,29521671
x1,93:17196602,29521671
k1,93:17588428,29521671:391826
x1,93:18752987,29521671
x1,93:19736002,29521671
k1,93:19736002,29521671:0
)
(1,95:3220930,30308103:16515072,550688,141880
k1,93:3220930,30308103:0
x1,93:3985074,30308103
x1,93:5732249,30308103
k1,93:6059036,30308103:326787
x1,93:6568244,30308103
x1,93:7041403,30308103
x1,93:7733449,30308103
k1,93:8060236,30308103:326787
x1,93:8278468,30308103
x1,93:9406988,30308103
(1,93:9406988,30308103:262144,550688,0
$1,93:9406988,30308103
(1,93:9406988,30070278:262144,312863,0
x1,93:9636364,30070278
)
$1,93:9669132,30308103
)
k1,93:9995820,30308103:326688
x1,93:10432931,30308103
k1,93:10759718,30308103:326787
x1,93:11050694,30308103
x1,93:11368550,30308103
x1,93:13079021,30308103
k1,93:13405808,30308103:326787
x1,93:13915671,30308103
k1,93:14242458,30308103:326787
x1,93:14861114,30308103
k1,93:15187901,30308103:326787
x1,93:16134237,30308103
k1,93:16461023,30308103:326786
x1,93:17006935,30308103
k1,93:17333722,30308103:326787
x1,93:18134561,30308103
k1,93:18461348,30308103:326787
x1,93:19736002,30308103
k1,93:19736002,30308103:0
)
(1,95:3220930,31094535:16515072,446948,141880
x1,95:4786568,31094535
x1,95:5915087,31094535
k1,93:6287932,31094535:372845
k1,93:6287932,31094535:0
x1,93:7234268,31094535
k1,93:7606968,31094535:372700
x1,93:8152872,31094535
x1,93:9881687,31094535
k1,93:10254531,31094535:372844
x1,93:11237563,31094535
x1,93:12329371,31094535
x1,93:13567329,31094535
k1,93:13940174,31094535:372845
x1,93:14558830,31094535
x1,93:15651301,31094535
x1,93:16488844,31094535
k1,93:16861688,31094535:372844
x1,93:17152664,31094535
k1,93:17525509,31094535:372845
x1,93:17853189,31094535
x1,93:18134341,31094535
x1,93:18898477,31094535
x1,93:19736002,31094535
k1,93:19736002,31094535:0
)
(1,95:3220930,31880967:16515072,446948,141880
x1,95:4385489,31880967
x1,95:5368504,31880967
k1,93:5767579,31880967:399075
x1,93:6677867,31880967
k1,93:7076770,31880967:398903
x1,93:7914306,31880967
x1,93:8897328,31880967
k1,93:9296403,31880967:399075
x1,93:10279425,31880967
k1,93:10678499,31880967:399074
x1,93:11297155,31880967
x1,93:11661521,31880967
x1,93:11972817,31880967
x1,93:12727129,31880967
k1,93:13126204,31880967:399075
x1,93:13417180,31880967
k1,93:13816254,31880967:399074
x1,93:15418578,31880967
x1,93:17420682,31880967
k1,93:17819757,31880967:399075
x1,93:18511803,31880967
x1,93:19312642,31880967
x1,93:19530874,31880967
x1,93:19736002,31880967
k1,95:19736002,31880967:0
)
(1,95:3220930,32667399:16515072,446948,141880
x1,95:3658041,32667399
x1,95:3969337,32667399
x1,95:4250489,32667399
k1,93:4493839,32667399:243350
x1,93:4784815,32667399
x1,93:5102671,32667399
x1,93:5721327,32667399
x1,93:6121742,32667399
x1,93:7322350,32667399
k1,93:7565701,32667399:243351
x1,93:7783933,32667399
x1,93:8905236,32667399
k1,93:9148586,32667399:243350
x1,93:9694490,32667399
x1,93:10005786,32667399
x1,93:10978329,32667399
k1,93:11221679,32667399:243350
x1,93:12022518,32667399
x1,93:12495686,32667399
x1,93:13362725,32667399
x1,93:14200268,32667399
k1,93:14443618,32667399:243350
x1,93:15535433,32667399
x1,93:17373696,32667399
k1,93:17617047,32667399:243351
x1,93:18982789,32667399
k1,93:19226139,32667399:243350
x1,93:19736002,32667399
k1,93:19736002,32667399:0
)
(1,95:3220930,33453831:16515072,451272,141880
x1,95:4494929,33453831
x1,95:5369158,33453831
k1,93:5650082,33453831:280924
x1,93:7033537,33453831
x1,93:7652193,33453831
x1,93:9546158,33453831
k1,93:9827082,33453831:280924
$1,93:9827082,33453831
x1,93:10810125,33453831
(1,93:10810125,33216006:301284,213447,0
x1,93:11078641,33216006
)
$1,93:11111409,33453831
k1,93:11392333,33453831:280924
k1,93:11392333,33453831:0
x1,93:12302621,33453831
k1,93:12583493,33453831:280872
x1,93:13529829,33453831
x1,93:14676691,33453831
k1,93:14957615,33453831:280924
x1,93:15758454,33453831
k1,93:16039378,33453831:280924
x1,93:16840217,33453831
x1,93:17313385,33453831
x1,93:18180424,33453831
k1,93:18461348,33453831:280924
x1,93:19736002,33453831
k1,93:19736002,33453831:0
)
(1,95:3220930,34240263:16515072,446948,141880
x1,95:4167266,34240263
x1,95:5004154,34240263
x1,95:5768289,34240263
k1,93:5974172,34240263:205883
x1,93:6265148,34240263
x1,93:6583004,34240263
x1,93:8585097,34240263
k1,93:8790980,34240263:205883
x1,93:9956203,34240263
k1,93:10162087,34240263:205884
x1,93:11253902,34240263
k1,93:11459785,34240263:205883
x1,93:12697080,34240263
k1,93:12902963,34240263:205883
x1,93:13230643,34240263
x1,93:13521619,34240263
x1,93:14822515,34240263
k1,93:15028398,34240263:205883
x1,93:16302405,34240263
k1,93:16508289,34240263:205884
x1,93:16945400,34240263
k1,93:17151283,34240263:205883
x1,93:18061571,34240263
x1,93:19736002,34240263
k1,93:19736002,34240263:0
)
(1,95:3220930,35026695:16515072,550688,141880
x1,95:3876290,35026695
k1,93:4080946,35026695:204656
x1,93:6301289,35026695
x1,93:7247625,35026695
k1,93:7452281,35026695:204656
x1,93:8289817,35026695
x1,93:9527767,35026695
(1,93:9527767,35026695:262144,550688,0
$1,93:9527767,35026695
(1,93:9527767,34788870:262144,312863,0
x1,93:9757143,34788870
)
$1,93:9789911,35026695
)
x1,93:9953751,35026695
k1,93:10158407,35026695:204656
x1,93:11104735,35026695
x1,93:12251615,35026695
k1,93:12456271,35026695:204656
x1,93:13912470,35026695
k1,93:14117127,35026695:204657
x1,93:15282341,35026695
k1,93:15486997,35026695:204656
x1,93:16833740,35026695
k1,93:17038396,35026695:204656
x1,93:18130211,35026695
k1,93:18334867,35026695:204656
x1,93:19736002,35026695
k1,93:19736002,35026695:0
)
(1,95:3220930,35813127:16515072,446948,141880
x1,95:3766842,35813127
x1,95:4094522,35813127
x1,95:4922241,35813127
x1,95:5759784,35813127
k1,93:5984873,35813127:225089
x1,93:6494081,35813127
x1,93:6858447,35813127
x1,93:7950262,35813127
k1,93:8175351,35813127:225089
x1,93:9995907,35813127
x1,93:12216243,35813127
k1,93:12441332,35813127:225089
x1,93:13387668,35813127
x1,93:14043010,35813127
k1,93:14268098,35813127:225088
k1,93:14268098,35813127:0
x1,93:15178386,35813127
k1,93:15403471,35813127:225085
x1,93:16531990,35813127
x1,93:17369533,35813127
x1,93:17879396,35813127
x1,93:18461348,35813127
x1,93:19736002,35813127
k1,93:19736002,35813127:0
)
(1,95:3220930,36599559:16515072,446948,141880
x1,95:4276697,36599559
k1,93:4458807,36599559:182110
x1,93:4968015,36599559
x1,93:6569694,36599559
k1,93:6751804,36599559:182110
x1,93:8062506,36599559
x1,93:9045528,36599559
x1,93:9883071,36599559
k1,93:10065181,36599559:182110
x1,93:11193045,36599559
x1,93:11398173,36599559
x1,93:12526037,36599559
k1,93:12708147,36599559:182110
x1,93:13872715,36599559
x1,93:14600810,36599559
x1,93:15547146,36599559
k1,93:15729256,36599559:182110
x1,93:16566792,36599559
x1,93:17549814,36599559
k1,93:17731924,36599559:182110
x1,93:18205083,36599559
x1,93:19296898,36599559
x1,93:19614754,36599559
x1,93:19736002,36599559
k1,93:19736002,36599559:0
)
(1,95:3220930,37385991:16515072,446948,9168
x1,95:4822617,37385991
k1,93:5155798,37385991:333181
x1,93:6065430,37385991
x1,93:6902973,37385991
k1,93:7236154,37385991:333181
x1,93:7854810,37385991
k1,93:8187991,37385991:333181
x1,93:9570782,37385991
x1,93:9882078,37385991
x1,93:10490910,37385991
k1,93:10824091,37385991:333181
x1,93:11115067,37385991
x1,93:11426363,37385991
x1,93:12035195,37385991
k1,93:12368376,37385991:333181
x1,93:13533590,37385991
k1,93:13866771,37385991:333181
k1,93:13866771,37385991:0
x1,93:15505153,37385991
x1,93:15743704,37385991
x1,93:16058280,37385991
x1,93:16339432,37385991
k1,93:16672613,37385991:333181
x1,93:18201557,37385991
k1,93:18534738,37385991:333181
x1,93:19736002,37385991
k1,93:19736002,37385991:0
)
(1,95:3220930,38172423:16515072,446948,141880
x1,95:3730793,38172423
k1,93:4038918,38172423:308125
x1,93:4548781,38172423
x1,93:5713349,38172423
x1,93:5932237,38172423
k1,93:6240363,38172423:308126
x1,93:7041211,38172423
k1,93:7349257,38172423:308046
x1,93:8186793,38172423
x1,93:9588583,38172423
k1,93:9896708,38172423:308125
x1,93:11516747,38172423
k1,93:11824872,38172423:308125
x1,93:12334735,38172423
k1,93:12642860,38172423:308125
x1,93:13553148,38172423
x1,93:14608923,38172423
k1,93:14917049,38172423:308126
k1,93:14917049,38172423:0
x1,93:15827337,38172423
k1,93:16135383,38172423:308046
x1,93:16463063,38172423
x1,93:16780919,38172423
x1,93:17280303,38172423
k1,93:17588428,38172423:308125
x1,93:18752987,38172423
x1,93:19736002,38172423
k1,93:19736002,38172423:0
)
(1,95:3220930,38958855:16515072,446948,141880
x1,95:4021769,38958855
x1,95:4494937,38958855
x1,95:5780744,38958855
k1,93:6097810,38958855:317066
x1,93:7407857,38958855
k1,93:7724923,38958855:317066
x1,93:8162034,38958855
k1,93:8479100,38958855:317066
x1,93:8770076,38958855
k1,93:9087142,38958855:317066
x1,93:10324454,38958855
k1,93:10641520,38958855:317066
x1,93:11405664,38958855
k1,93:11722730,38958855:317066
x1,93:12232593,38958855
x1,93:13288360,38958855
x1,93:13761519,38958855
x1,93:15290463,38958855
k1,93:15607529,38958855:317066
x1,93:16917576,38958855
x1,93:17755119,38958855
k1,93:18072185,38958855:317066
x1,93:18618097,38958855
k1,93:18935163,38958855:317066
x1,93:19736002,38958855
k1,93:19736002,38958855:0
)
(1,95:3220930,39745287:16515072,446948,141880
k1,93:3220930,39745287:0
x1,93:3985721,39745287
k1,93:4357006,39745287:371285
x1,93:4684686,39745287
x1,93:4975662,39745287
x1,93:6348630,39745287
k1,93:6719915,39745287:371285
x1,93:7265827,39745287
k1,93:7637112,39745287:371285
x1,93:8655528,39745287
x1,93:9820751,39745287
k1,93:10192036,39745287:371285
x1,93:12121404,39745287
k1,93:12492546,39745287:371142
x1,93:13038458,39745287
k1,93:13409743,39745287:371285
x1,93:14210582,39745287
k1,93:14581867,39745287:371285
x1,93:15819179,39745287
k1,93:16190464,39745287:371285
x1,93:17136800,39745287
k1,93:17508085,39745287:371285
x1,93:18818805,39745287
k1,93:19190090,39745287:371285
x1,93:19736002,39745287
k1,93:19736002,39745287:0
)
(1,95:3220930,40531719:16515072,446948,141880
x1,95:4421538,40531719
k1,93:4644671,40531719:223133
x1,93:5736487,40531719
k1,93:5959620,40531719:223133
x1,93:7415819,40531719
k1,93:7638952,40531719:223133
x1,93:8804166,40531719
k1,93:9027299,40531719:223133
x1,93:9318275,40531719
k1,93:9541407,40531719:223132
x1,93:10487743,40531719
x1,93:12089421,40531719
k1,93:12312554,40531719:223133
x1,93:12931848,40531719
x1,93:13259528,40531719
x1,93:13550504,40531719
x1,93:15043389,40531719
k1,93:15266522,40531719:223133
x1,93:15557498,40531719
x1,93:16020842,40531719
x1,93:16814473,40531719
x1,93:17942985,40531719
k1,93:18166118,40531719:223133
x1,93:18712030,40531719
k1,93:18935163,40531719:223133
x1,93:19736002,40531719
k1,93:19736002,40531719:0
)
(1,95:3220930,41318151:16515072,446948,141880
x1,95:4131218,41318151
k1,93:4327726,41318151:196508
x1,93:5637774,41318151
x1,93:5856662,41318151
k1,93:6053203,41318151:196541
x1,93:6635811,41318151
x1,93:8382995,41318151
x1,93:9639306,41318151
k1,93:9835847,41318151:196541
x1,93:10746134,41318151
x1,93:11401494,41318151
x1,93:11858278,41318151
x1,93:12149254,41318151
x1,93:13205029,41318151
k1,93:13401570,41318151:196541
x1,93:13692546,41318151
k1,93:13889086,41318151:196540
x1,93:15053645,41318151
x1,93:16036660,41318151
k1,93:16233201,41318151:196541
x1,93:17034040,41318151
x1,93:17507208,41318151
x1,93:18374247,41318151
k1,93:18570788,41318151:196541
x1,93:19736002,41318151
k1,93:19736002,41318151:0
)
(1,95:3220930,42104583:16515072,446948,141880
x1,95:4021769,42104583
k1,93:4367259,42104583:345490
x1,93:5713355,42104583
x1,93:6841874,42104583
x1,93:8480256,42104583
k1,93:8825745,42104583:345489
x1,93:9407697,42104583
x1,93:10026353,42104583
x1,93:10718399,42104583
x1,93:10900582,42104583
x1,93:11810852,42104583
k1,93:12156342,42104583:345490
x1,93:13065974,42104583
k1,93:13411463,42104583:345489
x1,93:14030119,42104583
k1,93:14375609,42104583:345490
x1,93:15649625,42104583
k1,93:15995114,42104583:345489
x1,93:16650474,42104583
k1,93:16995964,42104583:345490
x1,93:17469123,42104583
x1,93:17780419,42104583
x1,93:18061571,42104583
x1,93:18898459,42104583
x1,93:19736002,42104583
k1,93:19736002,42104583:0
)
(1,93:3220930,43531055:16515072,471861,176949
h1,93:3220930,43531055:524288,0,0
(1,93:3745218,43531055:229376,453198,0
(1,93:3745218,43531055:229376,453198,0
$1,93:3745218,43531055
(1,93:3745218,43346025:229376,268168,0
x1,93:3941826,43346025
)
$1,93:3974594,43531055
)
)
(1,93:3974594,43531055:0,471861,0
r1,95:3974594,43531055:0,471861,0
)
x1,93:4702824,43531055
g1,93:4886328,43531055
x1,93:7623604,43531055
g1,93:7807108,43531055
g1,93:7807108,43531055
x1,93:10107665,43531055
g1,93:10291169,43531055
x1,93:11630702,43531055
g1,93:11814206,43531055
x1,93:13022680,43531055
g1,93:13206184,43531055
g1,93:13206184,43531055
x1,93:14021966,43531055
x1,93:14509032,43531055
g1,93:14692536,43531055
x1,93:16032069,43531055
g1,93:16215573,43531055
x1,93:17511600,43531055
g1,93:17695104,43531055
x1,93:18452173,43531055
g1,93:18635677,43531055
g1,93:18635677,43531055
x1,93:19363907,43531055
r1,95:19363907,43531055:0,176949,176949
k1,93:19736002,43531055:372095
g1,93:19736002,43531055
)
(1,93:3220930,44179865:16515072,471861,113504
h1,93:3220930,44179865:524288,0,0
(1,93:3745218,44179865:229376,453198,0
(1,93:3745218,44179865:229376,453198,0
$1,93:3745218,44179865
(1,93:3745218,43994835:229376,268168,0
x1,93:3941826,43994835
)
$1,93:3974594,44179865
)
)
(1,93:3974594,44179865:0,471861,0
r1,95:3974594,44179865:0,471861,0
)
x1,93:4411324,44179865
k1,93:4542009,44179865:130685
x1,93:4716595,44179865
x1,93:5453734,44179865
k1,93:5584418,44179865:130684
x1,93:6632457,44179865
k1,93:6763142,44179865:130685
x1,93:9180084,44179865
k1,93:9310769,44179865:130685
x1,93:9747499,44179865
k1,93:9878183,44179865:130684
k1,93:9878183,44179865:0
x1,93:10606413,44179865
k1,93:10737046,44179865:130633
x1,93:12556824,44179865
k1,93:12687508,44179865:130684
x1,93:15104443,44179865
x1,93:15201441,44179865
k1,93:15332126,44179865:130685
k1,93:15332126,44179865:0
x1,93:16191428,44179865
k1,93:16322113,44179865:130685
x1,93:17049819,44179865
k1,93:17180503,44179865:130684
x1,93:17675428,44179865
k1,93:17806113,44179865:130685
x1,93:18592532,44179865
x1,93:18841569,44179865
x1,93:19736002,44179865
k1,93:19736002,44179865:0
)
(1,93:3220930,44769689:16515072,357558,113504
x1,93:4357052,44769689
k1,93:4546146,44769689:189094
k1,93:4546146,44769689:0
x1,93:6730811,44769689
k1,93:6919905,44769689:189094
x1,93:7298439,44769689
x1,93:7525978,44769689
x1,93:7777639,44769689
x1,93:8002561,44769689
k1,93:8191655,44769689:189094
x1,93:9676948,44769689
x1,93:9867789,44769689
x1,93:10119450,44769689
x1,93:10518958,44769689
k1,93:10708052,44769689:189094
x1,93:12499516,44769689
k1,93:12688610,44769689:189094
x1,93:15382371,44769689
k1,93:15571465,44769689:189094
x1,93:16212143,44769689
k1,93:16401231,44769689:189088
x1,93:18061104,44769689
k1,93:18250198,44769689:189094
x1,93:19736002,44769689
k1,93:19736002,44769689:0
)
(1,93:3220930,45359513:16515072,364089,113504
x1,93:3745218,45359513
k1,93:3877865,45359513:132647
x1,93:4110646,45359513
k1,93:4243292,45359513:132646
x1,93:6369781,45359513
k1,93:6502428,45359513:132647
x1,93:7026716,45359513
x1,93:8470069,45359513
k1,93:8602715,45359513:132646
x1,93:9476168,45359513
k1,93:9608815,45359513:132647
x1,93:10394710,45359513
k1,93:10527357,45359513:132647
x1,93:11051645,45359513
k1,93:11184291,45359513:132646
x1,93:11592182,45359513
k1,93:11724829,45359513:132647
x1,93:11957610,45359513
k1,93:12090257,45359513:132647
x1,93:12497624,45359513
x1,93:12863051,45359513
k1,93:12995697,45359513:132646
$1,93:12995697,45359513
(1,93:12995697,45359513:1275695,364089,101945
(1,93:12995697,45359513:1275695,364089,101945
$1,93:12995697,45359513
(1,93:12995697,45359513:1275695,364089,101945
x1,93:14271392,45359513
)
$1,93:14271392,45359513
)
)
$1,93:14271392,45359513
x1,93:14402464,45359513
k1,93:14535111,45359513:132647
x1,93:17024929,45359513
k1,93:17157575,45359513:132646
x1,93:17565466,45359513
k1,93:17698113,45359513:132647
x1,93:19736002,45359513
k1,93:19736002,45359513:0
)
(1,93:3220930,45949337:16515072,357558,113504
x1,93:3861602,45949337
k1,93:4027724,45949337:166122
x1,93:6764999,45949337
k1,93:6931122,45949337:166123
x1,93:7367852,45949337
k1,93:7533974,45949337:166122
x1,93:8174646,45949337
k1,93:8340768,45949337:166122
x1,93:8835693,45949337
x1,93:9201120,45949337
k1,93:9367242,45949337:166122
x1,93:11580241,45949337
k1,93:11746364,45949337:166123
x1,93:12183094,45949337
k1,93:12349216,45949337:166122
k1,93:12349216,45949337:0
x1,93:13077446,45949337
k1,93:13243551,45949337:166105
x1,93:15063329,45949337
k1,93:15229451,45949337:166122
x1,93:15462232,45949337
k1,93:15628355,45949337:166123
x1,93:16501808,45949337
k1,93:16667930,45949337:166122
x1,93:17453825,45949337
k1,93:17619947,45949337:166122
x1,93:18056677,45949337
k1,93:18222800,45949337:166123
$1,93:18222800,45949337
x1,93:19213136,45949337
k1,93:19302730,45949337:89594
x1,93:19736002,45949337
k1,93:19736002,45949337:0
)
(1,93:3220930,46539161:16515072,364089,113504
(1,93:3220930,46539161:1268868,337875,0
(1,93:3220930,46539161:1268868,337875,0
$1,93:3220930,46539161
(1,93:3220930,46539161:1268868,337875,0
x1,93:4489798,46539161
)
$1,93:4489798,46539161
)
)
k1,93:4582642,46539161:92844
(1,93:4582642,46539161:1585175,364089,101945
(1,93:4582642,46539161:1585175,364089,101945
$1,93:4582642,46539161
(1,93:4582642,46539161:1585175,364089,101945
x1,93:6167817,46539161
)
$1,93:6167817,46539161
)
)
$1,93:6167817,46539161
k1,93:6350301,46539161:182484
x1,93:6699991,46539161
k1,93:6882474,46539161:182483
x1,93:8498321,46539161
k1,93:8680805,46539161:182484
x1,93:9685855,46539161
k1,93:9868338,46539161:182483
x1,93:10625919,46539161
k1,93:10808403,46539161:182484
x1,93:12672224,46539161
k1,93:12854707,46539161:182483
x1,93:13816236,46539161
x1,93:14065273,46539161
x1,93:14867418,46539161
k1,93:15049902,46539161:182484
x1,93:15690574,46539161
k1,93:15873057,46539161:182483
x1,93:17911988,46539161
k1,93:18094472,46539161:182484
x1,93:18502363,46539161
x1,93:18867790,46539161
x1,93:19736002,46539161
k1,93:19736002,46539161:0
)
(1,93:3220930,47128985:16515072,358263,176949
x1,93:3861602,47128985
g1,93:4045106,47128985
x1,93:4947923,47128985
x1,93:5879577,47128985
g1,93:6063081,47128985
x1,93:6820150,47128985
g1,93:7003654,47128985
g1,93:7003654,47128985
x1,93:7935308,47128985
g1,93:8118812,47128985
x1,93:9138025,47128985
g1,93:9321529,47128985
x1,93:9496115,47128985
$1,93:9496115,47128985
x1,93:10207919,47128985
g1,93:10331711,47128985
x1,93:10764983,47128985
g1,93:10888775,47128985
(1,93:10888775,47128985:557064,337875,0
(1,93:10888775,47128985:557064,337875,0
$1,93:10888775,47128985
(1,93:10888775,47128985:557064,337875,0
x1,93:11445839,47128985
)
$1,93:11445839,47128985
)
)
g1,93:11538683,47128985
(1,93:11538683,47128985:1067160,358263,0
(1,93:11538683,47128985:1067160,358263,0
$1,93:11538683,47128985
(1,93:11538683,47128985:1067160,358263,0
x1,93:12605843,47128985
)
$1,93:12605843,47128985
)
)
$1,93:12605843,47128985
x1,93:12911501,47128985
r1,95:12911501,47128985:0,176949,176949
k1,93:19736002,47128985:6824501
g1,93:19736002,47128985
)
]
g1,99:19736002,47128985
)
k1,99:20129218,47128985:393216
r1,99:20129218,47128985:0,36962304,0
k1,99:20522434,47128985:393216
(1,99:20522434,47128985:16515072,36962304,0
[1,99:20522434,47128985:16515072,36962304,0
(1,95:20522434,10953113:16515072,446948,141880
x1,95:22196865,10953113
k1,93:22573995,10953113:377130
x1,93:23301435,10953113
x1,93:24866427,10953113
x1,93:25184283,10953113
k1,93:25561413,10953113:377130
x1,93:27254197,10953113
k1,93:27631327,10953113:377130
x1,93:29560685,10953113
k1,93:29937815,10953113:377130
x1,93:30738654,10953113
k1,93:31115784,10953113:377130
x1,93:31588943,10953113
x1,93:32098151,10953113
x1,93:33408198,10953113
k1,93:33785328,10953113:377130
x1,93:35386360,10953113
k1,93:35763490,10953113:377130
x1,93:37037506,10953113
k1,93:37037506,10953113:0
)
(1,95:20522434,11739545:16515072,447828,141880
x1,95:20740666,11739545
$1,93:20740666,11739545
x1,93:21578073,11739545
k1,93:21850610,11739545:272537
x1,93:22360336,11739545
k1,93:22632873,11739545:272537
(1,93:22632873,11739545:655362,422343,0
(1,93:22632873,11739545:655362,422343,0
$1,93:22632873,11739545
(1,93:22632873,11739545:655362,422343,0
x1,93:23288235,11739545
)
$1,93:23288235,11739545
)
)
k1,93:23397459,11739545:109224
(1,93:23397459,11739545:1256108,447828,0
(1,93:23397459,11739545:1256108,447828,0
$1,93:23397459,11739545
(1,93:23397459,11739545:1256108,447828,0
x1,93:24653567,11739545
)
$1,93:24653567,11739545
)
)
$1,93:24653567,11739545
x1,93:25035639,11739545
k1,93:25436338,11739545:400699
x1,93:26382674,11739545
x1,93:27220217,11739545
k1,93:27620916,11739545:400699
x1,93:28130779,11739545
k1,93:28531478,11739545:400699
x1,93:29732732,11739545
k1,93:30133431,11739545:400699
x1,93:30752087,11739545
x1,93:31394343,11739545
x1,93:32522862,11739545
k1,93:32923561,11739545:400699
x1,93:34197577,11739545
x1,93:35690471,11739545
k1,93:36091170,11739545:400699
x1,93:37037506,11739545
k1,93:37037506,11739545:0
)
(1,95:20522434,12525977:16515072,446948,141880
x1,95:21032297,12525977
x1,95:21832481,12525977
x1,95:23325366,12525977
k1,93:23532671,12525977:207305
x1,93:24806670,12525977
x1,93:25753644,12525977
x1,93:27009955,12525977
k1,93:27217259,12525977:207304
x1,93:27617674,12525977
k1,93:27824979,12525977:207305
x1,93:29026251,12525977
x1,93:30045322,12525977
k1,93:30252626,12525977:207304
x1,93:30871282,12525977
x1,93:31708825,12525977
x1,93:32812448,12525977
k1,93:33019753,12525977:207305
x1,93:34184321,12525977
k1,93:34391625,12525977:207304
x1,93:35920569,12525977
k1,93:36127874,12525977:207305
x1,93:37037506,12525977
k1,93:37037506,12525977:0
)
(1,95:20522434,13312409:16515072,446948,141880
x1,95:21141090,13312409
x1,95:21505456,13312409
x1,95:21816752,13312409
x1,95:22316136,13312409
k1,93:22556523,13312409:240387
x1,93:22847499,13312409
k1,93:23087886,13312409:240387
x1,93:24253109,13312409
k1,93:24493496,13312409:240387
x1,93:25622015,13312409
x1,93:26459558,13312409
x1,93:26969421,13312409
x1,93:27551373,13312409
x1,93:28571099,13312409
k1,93:28811486,13312409:240387
x1,93:29903301,13312409
k1,93:30143687,13312409:240386
x1,93:31126054,13312409
k1,93:31366441,13312409:240387
x1,93:31912353,13312409
x1,93:32967473,13312409
k1,93:33207860,13312409:240387
x1,93:33753772,13312409
k1,93:33994159,13312409:240387
x1,93:35686943,13312409
k1,93:35927330,13312409:240387
x1,93:37037506,13312409
k1,93:37037506,13312409:0
)
(1,95:20522434,14098841:16515072,446948,141880
x1,95:20959545,14098841
x1,95:21979271,14098841
x1,95:22452430,14098841
x1,95:23071086,14098841
x1,95:24491237,14098841
x1,95:24612485,14098841
k1,93:24935022,14098841:322537
x1,93:25735861,14098841
x1,93:26053717,14098841
k1,93:26376253,14098841:322536
x1,93:27176437,14098841
k1,93:27498974,14098841:322537
x1,93:28008837,14098841
x1,93:28627493,14098841
x1,93:30156427,14098841
k1,93:30478964,14098841:322537
x1,93:31570779,14098841
k1,93:31893315,14098841:322536
x1,93:32403178,14098841
k1,93:32725715,14098841:322537
x1,93:33271627,14098841
x1,93:33599307,14098841
x1,93:34718002,14098841
k1,93:35040538,14098841:322536
x1,93:35331514,14098841
k1,93:35654051,14098841:322537
x1,93:37037506,14098841
k1,95:37037506,14098841:0
)
(1,95:20522434,14885273:16515072,446948,141880
x1,95:23143839,14885273
k1,93:23364621,14885273:220782
x1,93:23655597,14885273
x1,93:23983277,14885273
x1,93:24466931,14885273
x1,93:25340523,14885273
x1,93:26469042,14885273
x1,93:27124384,14885273
k1,93:27345166,14885273:220782
x1,93:28473678,14885273
x1,93:29311221,14885273
k1,93:29532002,14885273:220781
x1,93:30113954,14885273
x1,93:30732610,14885273
x1,93:31424656,14885273
x1,93:32116702,14885273
k1,93:32337484,14885273:220782
x1,93:33028875,14885273
k1,93:33249657,14885273:220782
x1,93:34050496,14885273
k1,93:34271278,14885273:220782
x1,93:35180910,14885273
x1,93:36346115,14885273
x1,93:37037506,14885273
k1,93:37037506,14885273:0
)
(1,95:20522434,15671705:16515072,446948,116320
x1,95:20995593,15671705
x1,93:21306889,15671705
x1,93:22152296,15671705
k1,94:37037506,15671705:14885210
g1,95:37037506,15671705
)
(1,95:20522434,16458137:16515072,446948,141880
h1,94:20522434,16458137:655360,0,0
x1,94:22452448,16458137
k1,94:22637361,16458137:184913
x1,94:23765873,16458137
x1,94:24603416,16458137
k1,94:24788330,16458137:184914
x1,94:25734666,16458137
k1,94:25919579,16458137:184913
x1,94:27048098,16458137
x1,94:27885641,16458137
x1,94:28395504,16458137
x1,94:28977456,16458137
x1,94:29997182,16458137
k1,94:30182095,16458137:184913
x1,94:31019631,16458137
x1,94:32257581,16458137
k1,94:32442495,16458137:184914
x1,94:33716511,16458137
k1,94:33901424,16458137:184913
x1,94:34702263,16458137
k1,94:34887177,16458137:184914
x1,94:36088449,16458137
k1,94:36273362,16458137:184913
x1,94:37037506,16458137
k1,94:37037506,16458137:0
)
(1,95:20522434,17244569:16515072,446948,141880
x1,95:20813410,17244569
k1,94:21108250,17244569:294840
x1,94:21945793,17244569
x1,94:22928815,17244569
k1,94:23223656,17244569:294841
x1,94:24351520,17244569
x1,94:25588832,17244569
k1,94:25883672,17244569:294840
x1,94:26502328,17244569
x1,94:28067311,17244569
k1,94:28362152,17244569:294841
x1,94:29162991,17244569
k1,94:29457831,17244569:294840
x1,94:30586350,17244569
x1,94:31423893,17244569
x1,94:31933756,17244569
x1,94:32515708,17244569
x1,94:33535434,17244569
k1,94:33830275,17244569:294841
x1,94:34776611,17244569
k1,94:35071451,17244569:294840
x1,94:36199963,17244569
x1,94:37037506,17244569
k1,94:37037506,17244569:0
)
(1,95:20522434,18031001:16515072,446948,141880
x1,95:21687002,18031001
x1,95:22706728,18031001
x1,95:23179887,18031001
x1,95:23362070,18031001
x1,95:24436180,18031001
k1,94:24696761,18031001:260581
x1,94:25061137,18031001
x1,94:25342289,18031001
x1,94:26215863,18031001
x1,94:26543543,18031001
x1,94:27744797,18031001
x1,94:27866045,18031001
k1,94:28126625,18031001:260580
x1,94:28927464,18031001
k1,94:29188045,18031001:260581
x1,94:30316557,18031001
x1,94:31154100,18031001
k1,94:31414681,18031001:260581
x1,94:31924544,18031001
x1,94:32762087,18031001
k1,94:33022668,18031001:260581
x1,94:33932300,18031001
k1,94:34192880,18031001:260580
x1,94:34811536,18031001
k1,94:35072117,18031001:260581
x1,94:35981749,18031001
x1,94:36163932,18031001
x1,94:36819274,18031001
x1,94:37037506,18031001
k1,95:37037506,18031001:0
)
(1,95:20522434,18817433:16515072,446948,141880
x1,95:21614249,18817433
k1,94:21920652,18817433:306403
x1,94:22684796,18817433
k1,94:22991198,18817433:306402
x1,94:23646549,18817433
x1,94:23967676,18817433
k1,94:24274079,18817433:306403
x1,94:24929439,18817433
x1,94:26786046,18817433
k1,94:27092448,18817433:306402
x1,94:28458190,18817433
k1,94:28764593,18817433:306403
x1,94:29893105,18817433
x1,94:30730648,18817433
k1,94:31037050,18817433:306402
x1,94:31546913,18817433
x1,94:32092825,18817433
x1,94:33111896,18817433
x1,94:34131622,18817433
k1,94:34438025,18817433:306403
x1,94:34875136,18817433
k1,94:35181538,18817433:306402
x1,94:37037506,18817433
k1,94:37037506,18817433:0
)
(1,95:20522434,19603865:16515072,446948,141880
x1,95:21032297,19603865
k1,94:21395060,19603865:362763
x1,94:22013716,19603865
x1,94:23542004,19603865
k1,94:23904768,19603865:362764
x1,94:24705607,19603865
k1,94:25068370,19603865:362763
x1,94:25614274,19603865
x1,94:26924321,19603865
k1,94:27287085,19603865:362764
x1,94:27796948,19603865
x1,94:28452290,19603865
x1,94:28816656,19603865
x1,94:30344944,19603865
k1,94:30707707,19603865:362763
x1,94:31872275,19603865
k1,94:32235038,19603865:362763
x1,94:33436302,19603865
k1,94:33799066,19603865:362764
x1,94:34308929,19603865
k1,94:34671692,19603865:362763
x1,94:35508580,19603865
x1,94:37037506,19603865
k1,94:37037506,19603865:0
)
(1,95:20522434,20390297:16515072,446948,141880
x1,95:21468752,20390297
x1,95:22524527,20390297
k1,94:22770307,20390297:245780
x1,94:24117051,20390297
k1,94:24362831,20390297:245780
x1,94:24872694,20390297
k1,94:25118474,20390297:245780
x1,94:25409450,20390297
k1,94:25655230,20390297:245780
x1,94:26674956,20390297
x1,94:27039322,20390297
x1,94:28677049,20390297
k1,94:28922829,20390297:245780
k1,94:28922829,20390297:0
x1,94:29833117,20390297
k1,94:30078881,20390297:245764
x1,94:30406561,20390297
x1,94:31495103,20390297
k1,94:31740883,20390297:245780
x1,94:33506402,20390297
k1,94:33752182,20390297:245780
x1,94:34698510,20390297
x1,94:35845390,20390297
k1,94:36091170,20390297:245780
x1,94:37037506,20390297
k1,94:37037506,20390297:0
)
(1,95:20522434,21176729:16515072,446948,141880
x1,95:21797088,21176729
k1,94:22163030,21176729:365942
x1,94:22855076,21176729
x1,94:23510436,21176729
x1,94:25221553,21176729
x1,94:25342801,21176729
k1,94:25708742,21176729:365941
x1,94:26837254,21176729
x1,94:27674797,21176729
k1,94:28040739,21176729:365942
x1,94:28659395,21176729
x1,94:30442611,21176729
k1,94:30808552,21176729:365941
x1,94:31609391,21176729
k1,94:31975333,21176729:365942
x1,94:32630693,21176729
x1,94:32921669,21176729
x1,94:33430877,21176729
x1,94:34923762,21176729
k1,94:35289703,21176729:365941
x1,94:35799566,21176729
x1,94:36454908,21176729
x1,94:36819274,21176729
x1,94:37037506,21176729
k1,95:37037506,21176729:0
)
(1,95:20522434,21963161:16515072,446948,141880
x1,95:22050722,21963161
k1,94:22298307,21963161:247585
x1,94:22844219,21963161
k1,94:23091803,21963161:247584
x1,94:24256362,21963161
x1,94:25239377,21963161
k1,94:25486962,21963161:247585
x1,94:26287801,21963161
x1,94:26760969,21963161
x1,94:27882936,21963161
k1,94:28130521,21963161:247585
x1,94:29076857,21963161
k1,94:29324441,21963161:247584
x1,94:29979801,21963161
x1,94:30344167,21963161
x1,94:31873093,21963161
k1,94:32120678,21963161:247585
x1,94:32921517,21963161
k1,94:33169101,21963161:247584
x1,94:33496781,21963161
x1,94:33814637,21963161
x1,94:34095789,21963161
x1,94:34969363,21963161
k1,94:35216948,21963161:247585
x1,94:36054484,21963161
x1,94:37037506,21963161
k1,94:37037506,21963161:0
)
(1,95:20522434,22749593:16515072,446948,141880
x1,95:21141090,22749593
x1,95:21905234,22749593
x1,95:23997777,22749593
k1,94:24305168,22749593:307391
x1,94:25506431,22749593
k1,94:25813823,22749593:307392
x1,94:26414774,22749593
k1,94:26722165,22749593:307391
x1,94:27668501,22749593
x1,94:28360547,22749593
x1,94:28688227,22749593
x1,94:30108378,22749593
k1,94:30415769,22749593:307391
x1,94:31544281,22749593
x1,94:32381824,22749593
k1,94:32689216,22749593:307392
x1,94:33490055,22749593
k1,94:33797446,22749593:307391
x1,94:34452806,22749593
x1,94:35581325,22749593
x1,94:35763508,22749593
x1,94:37037506,22749593
k1,94:37037506,22749593:0
)
(1,95:20522434,23536025:16515072,446948,141880
x1,95:22087426,23536025
x1,95:22924969,23536025
k1,94:23253700,23536025:328731
x1,94:23544676,23536025
x1,94:23872356,23536025
x1,94:24356010,23536025
x1,94:25229602,23536025
x1,94:26540304,23536025
k1,94:26869035,23536025:328731
x1,94:27342194,23536025
x1,94:27852057,23536025
x1,94:28563769,23536025
k1,94:28892500,23536025:328731
x1,94:30057059,23536025
x1,94:31040074,23536025
k1,94:31368805,23536025:328731
x1,94:32169644,23536025
x1,94:32642812,23536025
x1,94:33764779,23536025
k1,94:34093510,23536025:328731
x1,94:34603373,23536025
k1,94:34932104,23536025:328731
x1,94:35550760,23536025
k1,94:35879491,23536025:328731
x1,94:36498147,23536025
x1,94:36819274,23536025
x1,94:37037506,23536025
k1,95:37037506,23536025:0
)
(1,95:20522434,24322457:16515072,448587,135328
x1,95:22124768,24322457
k1,94:22512672,24322457:387904
x1,94:23022535,24322457
k1,94:23410440,24322457:387905
x1,94:24211279,24322457
k1,94:24599183,24322457:387904
x1,94:24890159,24322457
x1,94:25217839,24322457
x1,94:25664789,24322457
x1,94:25919717,24322457
x1,94:26545588,24322457
x1,94:28037827,24322457
x1,94:28266546,24322457
k1,94:28654451,24322457:387905
x1,94:29710218,24322457
x1,94:30610682,24322457
x1,94:31266024,24322457
x1,94:31921366,24322457
k1,94:32309270,24322457:387904
x1,94:32819133,24322457
k1,94:33207038,24322457:387905
x1,94:33461966,24322457
x1,94:34456788,24322457
x1,94:35749138,24322457
k1,94:36137042,24322457:387904
x1,94:36501418,24322457
x1,94:37037506,24322457
k1,94:37037506,24322457:0
)
(1,95:20522434,25108889:16515072,446948,141880
x1,95:21032297,25108889
x1,95:22833856,25108889
k1,94:22996137,25108889:162281
k1,94:22996137,25108889:0
x1,94:24160705,25108889
k1,94:24322986,25108889:162281
x1,94:25997409,25108889
k1,94:26159690,25108889:162281
x1,94:26959874,25108889
k1,94:27122155,25108889:162281
x1,94:28797241,25108889
k1,94:28959522,25108889:162281
x1,94:29578178,25108889
x1,94:30342322,25108889
x1,94:30799106,25108889
x1,94:30920354,25108889
k1,94:31082635,25108889:162281
x1,94:32028971,25108889
k1,94:32191252,25108889:162281
x1,94:33283723,25108889
k1,94:33446004,25108889:162281
x1,94:33736980,25108889
x1,94:34054836,25108889
x1,94:35256745,25108889
k1,94:35419026,25108889:162281
x1,94:35710002,25108889
k1,94:35872283,25108889:162281
x1,94:37037506,25108889
k1,94:37037506,25108889:0
)
(1,95:20522434,25895321:16515072,446948,141880
x1,95:21359970,25895321
x1,95:22269602,25895321
x1,95:22633968,25895321
x1,95:23326014,25895321
x1,95:24018060,25895321
k1,94:24230707,25895321:212647
x1,94:24740570,25895321
k1,94:24953217,25895321:212647
x1,94:27064113,25895321
k1,94:27276760,25895321:212647
x1,94:27786623,25895321
x1,94:29351615,25895321
k1,94:29564262,25895321:212647
x1,94:30219622,25895321
k1,94:30432269,25895321:212647
x1,94:31233108,25895321
k1,94:31445755,25895321:212647
x1,94:32283298,25895321
x1,94:32975344,25895321
x1,94:33667390,25895321
k1,94:33880037,25895321:212647
x1,94:34425949,25895321
k1,94:34638596,25895321:212647
x1,94:36149180,25895321
k1,94:36361827,25895321:212647
x1,94:36762251,25895321
x1,94:37037506,25895321
k1,94:37037506,25895321:0
)
(1,95:20522434,26681753:16515072,446948,141880
x1,95:20850114,26681753
x1,95:21167970,26681753
x1,95:21449122,26681753
x1,95:23086849,26681753
k1,94:23244812,26681753:157963
x1,94:24391674,26681753
k1,94:24549637,26681753:157963
x1,94:25969132,26681753
k1,94:26127095,26681753:157963
x1,94:27328349,26681753
x1,94:28165892,26681753
k1,94:28323855,26681753:157963
x1,94:29270191,26681753
k1,94:29428154,26681753:157963
x1,94:30665466,26681753
x1,94:31466305,26681753
k1,94:31624268,26681753:157963
x1,94:32170172,26681753
x1,94:32534538,26681753
x1,94:33335377,26681753
x1,94:34355103,26681753
k1,94:34513066,26681753:157963
x1,94:35058978,26681753
k1,94:35216941,26681753:157963
x1,94:36054484,26681753
x1,94:37037506,26681753
k1,94:37037506,26681753:0
)
(1,95:20522434,27468185:16515072,446948,141880
k1,94:20522434,27468185:0
x1,94:21614250,27468185
k1,94:21912654,27468185:298404
x1,94:23368853,27468185
x1,94:24679555,27468185
k1,94:24977959,27468185:298404
x1,94:26288015,27468185
k1,94:26586350,27468185:298335
x1,94:28334181,27468185
k1,94:28632585,27468185:298404
x1,94:29251241,27468185
k1,94:29549646,27468185:298405
x1,94:30168302,27468185
x1,94:32279197,27468185
k1,94:32577601,27468185:298404
x1,94:33924352,27468185
k1,94:34222756,27468185:298404
x1,94:34950196,27468185
x1,94:36916258,27468185
x1,94:37037506,27468185
k1,94:37037506,27468185:0
)
(1,95:20522434,28254617:16515072,446948,141880
x1,95:21323282,28254617
x1,95:21780066,28254617
x1,95:22071042,28254617
x1,95:22382338,28254617
x1,95:22881722,28254617
x1,95:23019353,28254617
k1,94:23297406,28254617:278053
x1,94:24244380,28254617
k1,94:24522434,28254617:278054
x1,94:25869177,28254617
k1,94:26147230,28254617:278053
x1,94:26657093,28254617
k1,94:26935146,28254617:278053
x1,94:27699937,28254617
x1,94:28209800,28254617
x1,94:28574176,28254617
x1,94:29665991,28254617
k1,94:29944044,28254617:278053
x1,94:30271724,28254617
x1,94:30589580,28254617
x1,94:30870732,28254617
x1,94:32326276,28254617
k1,94:32604330,28254617:278054
x1,94:33550666,28254617
k1,94:33828719,28254617:278053
x1,94:34447375,28254617
x1,94:35666982,28254617
k1,94:35945035,28254617:278053
x1,94:37037506,28254617
k1,94:37037506,28254617:0
)
(1,95:20522434,29041049:16515072,446948,141880
x1,95:20740666,29041049
x1,94:22226998,29041049
k1,94:22418585,29041049:191587
x1,94:23729288,29041049
k1,94:23920875,29041049:191587
x1,94:24430738,29041049
k1,94:24622325,29041049:191587
x1,94:25350412,29041049
x1,94:26333435,29041049
k1,94:26525022,29041049:191587
x1,94:27690228,29041049
x1,94:28818747,29041049
k1,94:29010334,29041049:191587
k1,94:29010334,29041049:0
x1,94:29956670,29041049
k1,94:30148220,29041049:191550
x1,94:30657428,29041049
x1,94:32004179,29041049
x1,94:33733649,29041049
k1,94:33925236,29041049:191587
x1,94:35417476,29041049
x1,94:37037506,29041049
k1,94:37037506,29041049:0
)
(1,95:20522434,29827481:16515072,446948,141880
x1,95:20813410,29827481
k1,94:21049869,29827481:236459
x1,94:22251778,29827481
k1,94:22488236,29827481:236458
x1,94:23616748,29827481
x1,94:24454291,29827481
k1,94:24690750,29827481:236459
x1,94:25637086,29827481
k1,94:25873544,29827481:236458
x1,94:27002063,29827481
x1,94:27839606,29827481
x1,94:28349469,29827481
x1,94:28931421,29827481
x1,94:29951147,29827481
k1,94:30187606,29827481:236459
x1,94:31025142,29827481
x1,94:32008164,29827481
k1,94:32244622,29827481:236458
x1,94:32754485,29827481
k1,94:32990944,29827481:236459
x1,94:34447126,29827481
k1,94:34683584,29827481:236458
x1,94:35229496,29827481
k1,94:35465955,29827481:236459
x1,94:35939123,29827481
x1,94:36223546,29827481
x1,94:36538122,29827481
x1,94:36819274,29827481
x1,94:37037506,29827481
k1,95:37037506,29827481:0
)
(1,95:20522434,30613913:16515072,446948,141880
x1,95:21960281,30613913
k1,94:22257182,30613913:296901
x1,94:23421750,30613913
x1,94:23894918,30613913
x1,94:24852389,30613913
k1,94:25149290,30613913:296901
x1,94:26095626,30613913
k1,94:26392527,30613913:296901
x1,94:27557087,30613913
x1,94:28795045,30613913
k1,94:29091945,30613913:296900
x1,94:29710601,30613913
x1,94:31057344,30613913
k1,94:31354245,30613913:296901
x1,94:32155084,30613913
k1,94:32451985,30613913:296901
x1,94:33616544,30613913
x1,94:34599559,30613913
k1,94:34896460,30613913:296901
x1,94:35697299,30613913
x1,94:36170467,30613913
x1,94:37037506,30613913
k1,94:37037506,30613913:0
)
(1,95:20522434,31400345:16515072,446948,141880
x1,95:21032297,31400345
k1,94:21359903,31400345:327606
x1,94:21687583,31400345
x1,94:22005439,31400345
x1,94:22286591,31400345
x1,94:23924318,31400345
k1,94:24251924,31400345:327606
x1,94:25052763,31400345
k1,94:25380369,31400345:327606
x1,94:26726465,31400345
x1,94:27854984,31400345
x1,94:29493366,31400345
k1,94:29820971,31400345:327605
x1,94:30912786,31400345
x1,94:32587209,31400345
k1,94:32914815,31400345:327606
x1,94:33861151,31400345
k1,94:34188757,31400345:327606
x1,94:35571548,31400345
x1,94:35882844,31400345
x1,94:36418924,31400345
k1,94:36746530,31400345:327606
x1,94:37037506,31400345
k1,94:37037506,31400345:0
)
(1,95:20522434,32186777:16515072,446948,141880
x1,95:22196865,32186777
k1,94:22473347,32186777:276482
x1,94:23637907,32186777
x1,94:24511481,32186777
k1,94:24787963,32186777:276482
x1,94:25078939,32186777
x1,94:25645163,32186777
x1,94:27027954,32186777
x1,94:27345810,32186777
x1,94:27467058,32186777
k1,94:27743540,32186777:276482
x1,94:29963883,32186777
x1,94:31110738,32186777
k1,94:31387219,32186777:276481
x1,94:32005875,32186777
x1,94:33098346,32186777
x1,94:33935889,32186777
k1,94:34212371,32186777:276482
x1,94:35414280,32186777
k1,94:35690762,32186777:276482
x1,94:36819274,32186777
x1,94:37037506,32186777
k1,95:37037506,32186777:0
)
(1,95:20522434,32973209:16515072,446948,141880
x1,95:21359977,32973209
k1,94:21713904,32973209:353927
x1,94:22660240,32973209
k1,94:23014166,32973209:353926
x1,94:24142685,32973209
x1,94:24980228,32973209
x1,94:25490091,32973209
x1,94:26072043,32973209
x1,94:27091769,32973209
k1,94:27445696,32973209:353927
x1,94:28283232,32973209
x1,94:29521182,32973209
k1,94:29875109,32973209:353927
x1,94:30093341,32973209
x1,94:31214644,32973209
k1,94:31568570,32973209:353926
x1,94:32588296,32973209
x1,94:32952662,32973209
x1,94:33753501,32973209
k1,94:34107428,32973209:353927
x1,94:35199243,32973209
x1,94:37037506,32973209
k1,94:37037506,32973209:0
)
(1,95:20522434,33759641:16515072,446948,141880
x1,95:21068338,33759641
k1,94:21404476,33759641:336138
x1,94:22532988,33759641
x1,94:23370531,33759641
k1,94:23706670,33759641:336139
x1,94:24653006,33759641
k1,94:24989145,33759641:336139
x1,94:26117664,33759641
x1,94:26955207,33759641
x1,94:27465070,33759641
x1,94:28047022,33759641
x1,94:29066748,33759641
k1,94:29402886,33759641:336138
x1,94:30203070,33759641
k1,94:30539209,33759641:336139
x1,94:31194560,33759641
x1,94:31515687,33759641
k1,94:31851825,33759641:336138
x1,94:32507185,33759641
x1,94:32798161,33759641
x1,94:33307369,33759641
x1,94:34582023,33759641
k1,94:34918162,33759641:336139
x1,94:35901184,33759641
k1,94:36237322,33759641:336138
x1,94:37037506,33759641
k1,94:37037506,33759641:0
)
(1,95:20522434,34546073:16515072,550688,141880
x1,95:21687002,34546073
x1,95:22706728,34546073
x1,95:23689750,34546073
k1,94:23843513,34546073:153763
x1,94:24353376,34546073
x1,94:25064432,34546073
x1,94:26247343,34546073
(1,94:26247343,34546073:262144,550688,0
$1,94:26247343,34546073
(1,94:26247343,34308248:262144,312863,6418
x1,94:26476719,34308248
)
$1,94:26509487,34546073
)
k1,94:26663250,34546073:153763
x1,94:28082746,34546073
x1,94:28410426,34546073
x1,94:28728282,34546073
x1,94:29227666,34546073
x1,94:29365297,34546073
k1,94:29519060,34546073:153763
x1,94:30028923,34546073
k1,94:30182687,34546073:153764
x1,94:31129023,34546073
x1,94:32257525,34546073
k1,94:32411288,34546073:153763
x1,94:32921151,34546073
k1,94:33074914,34546073:153763
x1,94:34203434,34546073
$1,94:34203434,34546073
(1,94:34203434,34546073:327681,422343,0
(1,94:34203434,34546073:327681,422343,0
$1,94:34203434,34546073
x1,94:34531115,34546073
$1,94:34531115,34546073
)
)
k1,94:34640339,34546073:109224
(1,94:34640339,34546073:1297068,447828,0
(1,94:34640339,34546073:1297068,447828,0
$1,94:34640339,34546073
(1,94:34640339,34546073:1297068,447828,0
x1,94:35937407,34546073
)
$1,94:35937407,34546073
)
)
$1,94:35937407,34546073
k1,94:36091170,34546073:153763
x1,94:37037506,34546073
k1,94:37037506,34546073:0
)
(1,95:20522434,35332505:16515072,446948,141880
x1,95:21032297,35332505
x1,94:21998289,35332505
k1,94:22198350,35332505:200061
x1,94:22925790,35332505
x1,94:24490782,35332505
x1,94:24808638,35332505
k1,94:25008699,35332505:200061
x1,94:26701483,35332505
k1,94:26901545,35332505:200062
x1,94:28030065,35332505
x1,94:29194633,35332505
k1,94:29394694,35332505:200061
x1,94:30341030,35332505
k1,94:30541091,35332505:200061
k1,94:30541091,35332505:0
x1,94:31705659,35332505
k1,94:31905720,35332505:200061
x1,94:33434664,35332505
k1,94:33634726,35332505:200062
x1,94:34434910,35332505
k1,94:34634971,35332505:200061
x1,94:37037506,35332505
k1,94:37037506,35332505:0
)
(1,95:20522434,36118937:16515072,446948,141880
x1,95:21687648,36118937
k1,94:22027470,36118937:339822
x1,94:22318446,36118937
k1,94:22658267,36118937:339821
x1,94:23823490,36118937
k1,94:24163312,36118937:339822
x1,94:24673175,36118937
x1,94:25473359,36118937
x1,94:26493085,36118937
x1,94:26966244,36118937
x1,94:27658290,36118937
k1,94:27998111,36118937:339821
x1,94:28944447,36118937
k1,94:29284269,36118937:339822
x1,94:29575245,36118937
k1,94:29915066,36118937:339821
x1,94:31589497,36118937
k1,94:31929319,36118937:339822
x1,94:33203335,36118937
x1,94:34860069,36118937
k1,94:35199890,36118937:339821
x1,94:37037506,36118937
k1,94:37037506,36118937:0
)
(1,95:20522434,36905369:16515072,446948,141880
x1,95:21469408,36905369
k1,94:21774400,36905369:304992
x1,94:22611943,36905369
x1,94:22794126,36905369
x1,94:22976309,36905369
x1,94:23287605,36905369
x1,94:24290284,36905369
k1,94:24595276,36905369:304992
x1,94:25068435,36905369
x1,94:25379731,36905369
x1,94:25660883,36905369
x1,94:26497771,36905369
x1,94:27335314,36905369
k1,94:27640307,36905369:304993
x1,94:29023762,36905369
x1,94:30006129,36905369
k1,94:30311121,36905369:304992
x1,94:31439640,36905369
x1,94:32277183,36905369
x1,94:32787046,36905369
x1,94:33368998,36905369
x1,94:34388724,36905369
k1,94:34693716,36905369:304992
x1,94:35968370,36905369
k1,94:36273362,36905369:304992
x1,94:37037506,36905369
k1,94:37037506,36905369:0
)
(1,95:20522434,37691801:16515072,446948,141880
x1,95:21650946,37691801
x1,95:22488489,37691801
k1,94:22827335,37691801:338846
x1,94:23482695,37691801
x1,94:25157119,37691801
k1,94:25495966,37691801:338847
x1,94:25933077,37691801
x1,94:26952803,37691801
x1,94:27425962,37691801
x1,94:28044618,37691801
x1,94:29464769,37691801
k1,94:29803615,37691801:338846
x1,94:30749951,37691801
k1,94:31088797,37691801:338846
x1,94:31598660,37691801
k1,94:31937506,37691801:338846
x1,94:33138105,37691801
x1,94:34467150,37691801
k1,94:34805997,37691801:338847
x1,94:35351909,37691801
k1,94:35690755,37691801:338846
x1,94:37037506,37691801
k1,94:37037506,37691801:0
)
(1,95:20522434,38478233:16515072,446948,141880
x1,95:20995602,38478233
x1,94:22281409,38478233
g1,94:22510789,38478233
x1,94:23457763,38478233
g1,94:23687143,38478233
x1,94:24524686,38478233
x1,94:24706869,38478233
x1,94:24889052,38478233
x1,94:25200348,38478233
x1,94:26203027,38478233
g1,94:26432407,38478233
x1,94:27305991,38478233
x1,94:28143534,38478233
g1,94:28372914,38478233
x1,94:29173753,38478233
g1,94:29403133,38478233
x1,94:30131228,38478233
x1,94:30641091,38478233
x1,94:31097875,38478233
x1,94:31935418,38478233
g1,94:32164798,38478233
x1,94:33366062,38478233
x1,94:34822899,38478233
k1,95:37037506,38478233:2214607
g1,95:37037506,38478233
)
(1,97:21833154,39541352:15204352,446948,141880
(1,96:21833154,39541352:0,446948,116320
g1,96:21833154,39541352
g1,96:21833154,39541352
g1,96:21505474,39541352
(1,96:21505474,39541352:0,446948,116320
g1,96:21505474,39541352
(1,96:21505474,39541352:0,446948,116320
k1,96:20778034,39541352:-727440
x1,96:21505474,39541352
)
)
g1,96:21833154,39541352
)
x1,96:22634002,39541352
x1,96:23090786,39541352
k1,96:23423512,39541352:332726
x1,96:24879711,39541352
k1,96:25212437,39541352:332726
x1,96:25503413,39541352
x1,96:25831093,39541352
x1,96:26314747,39541352
x1,96:27188339,39541352
x1,96:28316858,39541352
x1,96:28972200,39541352
k1,96:29304926,39541352:332726
x1,96:30433438,39541352
x1,96:31270981,39541352
k1,96:31603706,39541352:332725
x1,96:32113569,39541352
x1,96:32659481,39541352
x1,96:33678552,39541352
x1,96:34698278,39541352
k1,96:35031004,39541352:332726
x1,96:35940636,39541352
k1,96:36273362,39541352:332726
x1,96:37037506,39541352
k1,96:37037506,39541352:0
)
(1,97:21833154,40327784:15204352,446948,7531
x1,97:22124130,40327784
x1,97:22441986,40327784
x1,97:23606536,40327784
k1,96:23991067,40327784:384531
x1,96:25265074,40327784
k1,96:25649605,40327784:384531
k1,96:25649605,40327784:0
x1,96:26814173,40327784
k1,96:27198704,40327784:384531
x1,96:28327223,40327784
x1,96:29164766,40327784
x1,96:29674629,40327784
x1,96:30256581,40327784
x1,96:31276307,40327784
k1,96:31660838,40327784:384531
x1,96:33226468,40327784
k1,96:33610999,40327784:384531
x1,96:35030494,40327784
k1,96:35415025,40327784:384531
x1,96:35852136,40327784
k1,96:36236667,40327784:384531
x1,96:37037506,40327784
k1,96:37037506,40327784:0
)
(1,97:21833154,41114216:15204352,446948,141880
x1,97:22924969,41114216
x1,97:24381168,41114216
g1,96:24610548,41114216
x1,96:25120411,41114216
g1,96:25349791,41114216
x1,96:26005151,41114216
g1,96:26234531,41114216
x1,96:27108115,41114216
k1,97:37037506,41114216:9929391
g1,97:37037506,41114216
)
(1,98:21833154,41900648:15204352,446948,141880
(1,97:21833154,41900648:0,446948,116320
g1,97:21833154,41900648
g1,97:21833154,41900648
g1,97:21505474,41900648
(1,97:21505474,41900648:0,446948,116320
g1,97:21505474,41900648
(1,97:21505474,41900648:0,446948,116320
k1,97:20741330,41900648:-764144
x1,97:21505474,41900648
)
)
g1,97:21833154,41900648
)
x1,97:22888930,41900648
k1,97:23260782,41900648:371852
x1,97:24024926,41900648
k1,97:24396778,41900648:371852
x1,97:25015434,41900648
x1,97:26507673,41900648
k1,97:26879525,41900648:371852
x1,97:28080789,41900648
k1,97:28452641,41900648:371852
x1,97:29071297,41900648
k1,97:29443149,41900648:371852
x1,97:30098509,41900648
x1,97:30389485,41900648
x1,97:30898693,41900648
x1,97:31918419,41900648
k1,97:32290271,41900648:371852
x1,97:32800134,41900648
k1,97:33171986,41900648:371852
x1,97:34299850,41900648
k1,97:34671702,41900648:371852
x1,97:35872301,41900648
x1,97:37037506,41900648
k1,97:37037506,41900648:0
)
(1,98:21833154,42687080:15204352,446948,141880
x1,98:22998368,42687080
x1,98:23835911,42687080
k1,97:24152750,42687080:316839
x1,97:25936629,42687080
k1,97:26253469,42687080:316840
x1,97:26544445,42687080
k1,97:26861284,42687080:316839
x1,97:27771572,42687080
x1,97:28827339,42687080
x1,97:29664864,42687080
k1,97:29981704,42687080:316840
x1,97:30454863,42687080
x1,97:31546678,42687080
x1,97:31864534,42687080
k1,97:32181373,42687080:316839
x1,97:32691236,42687080
k1,97:33008076,42687080:316840
x1,97:33881668,42687080
k1,97:34198507,42687080:316839
k1,97:34198507,42687080:0
x1,97:35363075,42687080
x1,97:36091170,42687080
x1,97:37037506,42687080
k1,97:37037506,42687080:0
)
(1,98:21833154,43473512:15204352,446948,141880
x1,98:23398146,43473512
g1,97:23627526,43473512
x1,97:24246182,43473512
x1,97:25337997,43473512
k1,98:37037506,43473512:11699509
g1,98:37037506,43473512
)
(1,99:21833154,44259944:15204352,446948,141880
(1,98:21833154,44259944:0,446948,116320
g1,98:21833154,44259944
g1,98:21833154,44259944
g1,98:21505474,44259944
(1,98:21505474,44259944:0,446948,116320
g1,98:21505474,44259944
(1,98:21505474,44259944:0,446948,116320
k1,98:20778034,44259944:-727440
x1,98:21505474,44259944
)
)
g1,98:21833154,44259944
)
x1,98:22451810,44259944
x1,98:22972150,44259944
k1,98:23141253,44259944:169103
x1,98:24088227,44259944
k1,98:24257331,44259944:169104
x1,98:25240353,44259944
x1,98:25697137,44259944
k1,98:25866240,44259944:169103
x1,98:26448848,44259944
k1,98:26617952,44259944:169104
x1,98:27127815,44259944
k1,98:27296918,44259944:169103
x1,98:29772825,44259944
k1,98:29941929,44259944:169104
x1,98:32125568,44259944
k1,98:32294671,44259944:169103
x1,98:33714166,44259944
k1,98:33883270,44259944:169104
x1,98:35922067,44259944
k1,98:36091170,44259944:169103
x1,98:37037506,44259944
k1,98:37037506,44259944:0
)
(1,94:20522434,45949337:16515072,471861,113504
h1,94:20522434,45949337:524288,0,0
(1,94:21046722,45949337:229376,453198,0
(1,94:21046722,45949337:229376,453198,0
$1,94:21046722,45949337
(1,94:21046722,45764307:229376,268168,5501
x1,94:21243330,45764307
)
$1,94:21276098,45949337
)
)
(1,94:21276098,45949337:0,471861,0
r1,94:21276098,45949337:0,471861,0
)
x1,94:21567599,45949337
x1,94:21996470,45949337
k1,94:22268097,45949337:271627
x1,94:22675988,45949337
x1,94:24117237,45949337
k1,94:24388864,45949337:271627
x1,94:25291675,45949337
x1,94:25961710,45949337
k1,94:26233336,45949337:271626
x1,94:26903371,45949337
x1,94:27049118,45949337
x1,94:28068318,45949337
k1,94:28339945,45949337:271627
x1,94:28747312,45949337
x1,94:29475530,45949337
k1,94:29747157,45949337:271627
x1,94:30271445,45949337
k1,94:30543072,45949337:271627
x1,94:31067360,45949337
x1,94:31999539,45949337
x1,94:32261683,45949337
x1,94:33280883,45949337
k1,94:33552509,45949337:271626
x1,94:34164343,45949337
x1,94:35008958,45949337
k1,94:35280585,45949337:271627
x1,94:35717315,45949337
k1,94:35988942,45949337:271627
x1,94:37037506,45949337
k1,94:37037506,45949337:0
)
(1,94:20522434,46539161:16515072,357558,113504
x1,94:21833136,46539161
k1,94:22045659,46539161:212523
x1,94:22802728,46539161
k1,94:23015251,46539161:212523
x1,94:24427668,46539161
k1,94:24640191,46539161:212523
x1,94:25659922,46539161
x1,94:26329957,46539161
x1,94:26737848,46539161
x1,94:27203410,46539161
x1,94:28019192,46539161
k1,94:28231714,46539161:212522
x1,94:28843548,46539161
x1,94:29819235,46539161
k1,94:30031758,46539161:212523
x1,94:30556046,46539161
k1,94:30768569,46539161:212523
x1,94:31409241,46539161
k1,94:31621764,46539161:212523
x1,94:32699166,46539161
k1,94:32911689,46539161:212523
x1,94:34061974,46539161
k1,94:34274497,46539161:212523
x1,94:34914645,46539161
k1,94:35127167,46539161:212522
x1,94:35359948,46539161
k1,94:35572471,46539161:212523
x1,94:36388253,46539161
k1,94:36600776,46539161:212523
x1,94:37037506,46539161
k1,94:37037506,46539161:0
)
(1,94:20522434,47128985:16515072,357558,176949
x1,94:21046722,47128985
x1,94:21978901,47128985
x1,94:22241045,47128985
x1,94:23260245,47128985
g1,94:23443749,47128985
x1,94:24026226,47128985
x1,94:24958393,47128985
g1,94:25141897,47128985
x1,94:25898966,47128985
g1,94:26082470,47128985
x1,94:27014649,47128985
x1,94:27276793,47128985
x1,94:28295993,47128985
g1,94:28479497,47128985
x1,94:29091331,47128985
x1,94:30067018,47128985
r1,94:30067018,47128985:0,176949,176949
k1,94:37037506,47128985:6970488
g1,94:37037506,47128985
)
]
g1,99:37037506,47128985
)
)
]
]
(1,99:3220930,49788574:33816576,0,0
h1,99:3220930,49788574:33816576,0,0
)
]
]
!72343
}1
!10
{2
[1,129:4736286,49788574:32301220,45052288,0
[1,129:3220930,49788574:33816576,48703060,0
[1,129:3220930,1871946:33816576,786432,0
(1,129:3220930,1871946:33816576,0,0
h1,129:3220930,1871946:33816576,0,0
)
]
[1,129:3220930,47128985:33816576,44040192,0
(1,129:3220930,47128985:33816576,44040192,0
(1,129:3220930,47128985:16515072,44040192,0
[1,113:3220930,47128985:16515072,44040192,0
(1,99:4531650,3875225:15204352,446948,141880
x1,99:6569801,3875225
k1,98:6732921,3875225:163120
x1,98:10009660,3875225
k1,98:10172780,3875225:163120
x1,98:10900875,3875225
k1,98:11063995,3875225:163120
x1,98:11354971,3875225
x1,98:11666267,3875225
x1,98:13767984,3875225
k1,98:13931104,3875225:163120
x1,98:14659199,3875225
x1,98:15387941,3875225
k1,98:15551061,3875225:163120
x1,98:16351900,3875225
k1,98:16515020,3875225:163120
x1,98:18662594,3875225
k1,98:18825714,3875225:163120
k1,98:18825714,3875225:0
x1,98:19736002,3875225
k1,98:19736002,3875225:0
)
(1,99:4531650,4661657:15204352,446948,141880
x1,99:8171471,4661657
k1,99:19736002,4661657:11564531
g1,99:19736002,4661657
)
(1,101:3220930,5580142:16515072,446948,92400
x1,101:6660880,5580142
k1,100:6886134,5580142:225254
x1,100:7395997,5580142
k1,100:7621252,5580142:225255
x1,100:9441810,5580142
k1,100:9667064,5580142:225254
x1,100:12543414,5580142
k1,100:12768668,5580142:225254
k1,100:12768668,5580142:0
x1,100:13933236,5580142
k1,100:14158491,5580142:225255
x1,100:18236094,5580142
k1,100:18461348,5580142:225254
x1,100:19736002,5580142
k1,100:19736002,5580142:0
)
(1,101:3220930,6366574:16515072,446948,141880
x1,101:4167266,6366574
k1,100:4372340,6366574:205074
x1,100:6082811,6366574
k1,100:6287886,6366574:205075
x1,100:7088725,6366574
k1,100:7293799,6366574:205074
x1,100:9404685,6366574
k1,100:9609760,6366574:205075
x1,100:10155672,6366574
k1,100:10360746,6366574:205074
x1,100:12545677,6366574
k1,100:12750752,6366574:205075
x1,100:15954126,6366574
k1,100:16159200,6366574:205074
x1,100:17542647,6366574
k1,100:17747722,6366574:205075
x1,100:18730744,6366574
k1,100:18935818,6366574:205074
x1,100:19736002,6366574
k1,100:19736002,6366574:0
)
(1,101:3220930,7153006:16515072,446948,141880
x1,101:5222377,7153006
k1,100:5461604,7153006:239227
x1,100:6007516,7153006
k1,100:6246744,7153006:239228
x1,100:6574424,7153006
x1,100:8718741,7153006
k1,100:8957968,7153006:239227
x1,100:9977039,7153006
k1,100:10216266,7153006:239227
x1,100:13310838,7153006
k1,100:13550065,7153006:239227
x1,100:15006264,7153006
k1,100:15245492,7153006:239228
x1,100:16046331,7153006
k1,100:16285558,7153006:239227
x1,100:16904214,7153006
x1,100:19736002,7153006
k1,100:19736002,7153006:0
)
(1,101:3220930,7939438:16515072,446948,141880
x1,101:4167266,7939438
k1,100:4322706,7939438:155440
x1,100:5232338,7939438
k1,100:5387779,7939438:155441
x1,100:6625091,7939438
x1,100:7171650,7939438
k1,100:7327090,7939438:155440
x1,100:8601097,7939438
k1,100:8756537,7939438:155440
k1,100:8756537,7939438:0
x1,100:10212081,7939438
x1,100:12541864,7939438
k1,100:12697304,7939438:155440
x1,100:15355394,7939438
k1,100:15510835,7939438:155441
x1,100:16529907,7939438
x1,100:17651210,7939438
k1,100:17806650,7939438:155440
x1,100:18024882,7939438
x1,100:19736002,7939438
k1,101:19736002,7939438:0
)
(1,101:3220930,8725870:16515072,446948,141880
x1,101:5695554,8725870
k1,100:5870138,8725870:174584
k1,100:5870138,8725870:0
x1,100:7034706,8725870
k1,100:7209290,8725870:174584
x1,100:10557471,8725870
k1,100:10732054,8725870:174583
x1,100:11496198,8725870
k1,100:11670782,8725870:174584
x1,100:12617118,8725870
k1,100:12791702,8725870:174584
x1,100:13555846,8725870
k1,100:13730430,8725870:174584
x1,100:15332108,8725870
k1,100:15506691,8725870:174583
x1,100:16052595,8725870
k1,100:16227179,8725870:174584
x1,100:16518155,8725870
k1,100:16692739,8725870:174584
k1,100:16692739,8725870:0
x1,100:17494235,8725870
k1,100:17668764,8725870:174529
x1,100:18651786,8725870
k1,100:18826370,8725870:174584
x1,100:19736002,8725870
k1,100:19736002,8725870:0
)
(1,101:3220930,9512302:16515072,446948,141880
x1,101:4094522,9512302
x1,100:5213217,9512302
k1,100:5386824,9512302:173607
x1,100:5677800,9512302
k1,100:5851408,9512302:173608
x1,100:7489135,9512302
k1,100:7662742,9512302:173607
x1,100:10539092,9512302
k1,100:10712700,9512302:173608
x1,100:11913954,9512302
x1,100:12678098,9512302
x1,100:13952752,9512302
k1,100:14126359,9512302:173607
x1,100:15655303,9512302
k1,100:15828856,9512302:173553
x1,100:18049190,9512302
x1,100:19052532,9512302
k1,100:19226139,9512302:173607
x1,100:19736002,9512302
k1,100:19736002,9512302:0
)
(1,101:3220930,10298734:16515072,437780,7531
g1,100:3220930,10298734
x1,100:4131218,10298734
g1,100:4360598,10298734
x1,100:5871182,10298734
k1,101:19736002,10298734:13864820
g1,101:19736002,10298734
)
(1,101:3220930,11531482:16515072,448587,11791
g1,101:3220930,11531482
x1,101:3785194,11531482
g1,101:4112874,11531482
x1,101:5533017,11531482
g1,101:5762397,11531482
x1,101:6308309,11531482
x1,101:7376532,11531482
k1,101:19736002,11531482:12359470
g1,101:19736002,11531482
)
(1,113:3220930,12525977:16515072,446948,141880
h1,102:3220930,12525977:655360,0,0
x1,102:4895370,12525977
k1,102:5203325,12525977:307955
x1,102:6149661,12525977
x1,102:7241476,12525977
k1,102:7549432,12525977:307956
x1,102:8095344,12525977
k1,102:8403299,12525977:307955
x1,102:9605208,12525977
k1,102:9913163,12525977:307955
x1,102:11041682,12525977
x1,102:11879225,12525977
x1,102:12389088,12525977
x1,102:12971040,12525977
x1,102:13990766,12525977
k1,102:14298721,12525977:307955
x1,102:15245057,12525977
k1,102:15553013,12525977:307956
x1,102:16681525,12525977
x1,102:17519068,12525977
k1,102:17827023,12525977:307955
x1,102:18700607,12525977
k1,102:19008562,12525977:307955
x1,102:19517770,12525977
x1,102:19736002,12525977
k1,113:19736002,12525977:0
)
(1,113:3220930,13312409:16515072,446948,141880
x1,113:4822608,13312409
k1,102:5145417,13312409:322809
x1,102:6309977,13312409
k1,102:6632786,13312409:322809
x1,102:6923762,13312409
k1,102:7246570,13312409:322808
x1,102:8047410,13312409
x1,102:8654274,13312409
k1,102:8977083,13312409:322809
x1,102:9486946,13312409
k1,102:9809755,13312409:322809
x1,102:10610594,13312409
k1,102:10933403,13312409:322809
x1,102:11479952,13312409
x1,102:11770928,13312409
x1,102:12280136,13312409
x1,102:13299207,13312409
k1,102:13622016,13312409:322809
x1,102:14823280,13312409
k1,102:15146089,13312409:322809
x1,102:15691993,13312409
k1,102:16014801,13312409:322808
x1,102:16524664,13312409
k1,102:16847473,13312409:322809
x1,102:17611617,13312409
x1,102:17939297,13312409
x1,102:18867281,13312409
k1,102:19190090,13312409:322809
x1,102:19736002,13312409
k1,113:19736002,13312409:0
)
(1,113:3220930,14098841:16515072,446948,141880
x1,113:3985074,14098841
k1,102:4192766,14098841:207692
x1,102:4993605,14098841
k1,102:5201297,14098841:207692
x1,102:6403206,14098841
k1,102:6610898,14098841:207692
x1,102:7739410,14098841
x1,102:8576953,14098841
k1,102:8784645,14098841:207692
x1,102:9730981,14098841
k1,102:9938673,14098841:207692
x1,102:11067192,14098841
x1,102:11904735,14098841
x1,102:12414598,14098841
x1,102:12996550,14098841
x1,102:14016276,14098841
k1,102:14223968,14098841:207692
x1,102:14733831,14098841
k1,102:14941523,14098841:207692
x1,102:16252225,14098841
x1,102:16579905,14098841
x1,102:17125817,14098841
x1,102:18108832,14098841
k1,102:18316524,14098841:207692
x1,102:19736002,14098841
k1,113:19736002,14098841:0
)
(1,113:3220930,14885273:16515072,446948,141880
x1,113:5914441,14885273
k1,102:6159414,14885273:244973
x1,102:7396726,14885273
x1,102:8452493,14885273
k1,102:8697467,14885273:244974
x1,102:9170635,14885273
x1,102:9709986,14885273
k1,102:9954959,14885273:244973
x1,102:11047430,14885273
x1,102:12012109,14885273
k1,102:12257082,14885273:244973
x1,102:13276162,14885273
k1,102:13521136,14885273:244974
x1,102:13994304,14885273
x1,102:14861343,14885273
k1,102:15106316,14885273:244973
x1,102:15616179,14885273
k1,102:15861152,14885273:244973
x1,102:16625296,14885273
k1,102:16870270,14885273:244974
x1,102:17488926,14885273
x1,102:19200053,14885273
k1,102:19445026,14885273:244973
x1,102:19736002,14885273
k1,102:19736002,14885273:0
)
(1,113:3220930,15671705:16515072,446948,141880
x1,113:4422839,15671705
k1,102:4625090,15671705:202251
x1,102:5753602,15671705
x1,102:6591145,15671705
k1,102:6793397,15671705:202252
x1,102:7739733,15671705
k1,102:7941984,15671705:202251
x1,102:9070503,15671705
x1,102:9908046,15671705
x1,102:10417909,15671705
x1,102:10999861,15671705
x1,102:12019587,15671705
k1,102:12221839,15671705:202252
x1,102:12731702,15671705
x1,102:12913885,15671705
x1,102:13204861,15671705
x1,102:14832764,15671705
k1,102:15035015,15671705:202251
x1,102:15872551,15671705
x1,102:16855573,15671705
k1,102:17057825,15671705:202252
x1,102:17567688,15671705
k1,102:17769939,15671705:202251
x1,102:18680227,15671705
x1,102:19736002,15671705
k1,102:19736002,15671705:0
)
(1,113:3220930,16458137:16515072,446948,141880
x1,113:4021769,16458137
k1,102:4290584,16458137:268815
x1,102:4945944,16458137
x1,102:6547622,16458137
k1,102:6816438,16458137:268816
x1,102:8344717,16458137
k1,102:8613532,16458137:268815
x1,102:9887531,16458137
x1,102:10906602,16458137
k1,102:11175418,16458137:268816
x1,102:11939562,16458137
k1,102:12208377,16458137:268815
x1,102:13336889,16458137
x1,102:14174432,16458137
k1,102:14443248,16458137:268816
x1,102:15389584,16458137
k1,103:15658399,16458137:268815
x1,103:16786918,16458137
x1,103:17624461,16458137
x1,103:18134324,16458137
x1,103:18716276,16458137
x1,103:19736002,16458137
k1,103:19736002,16458137:0
)
(1,113:3220930,17244569:16515072,446948,141880
x1,113:4349449,17244569
k1,103:4762505,17244569:413056
x1,103:5927073,17244569
x1,103:7201727,17244569
k1,103:7614783,17244569:413056
x1,103:9107023,17244569
k1,103:9520079,17244569:413056
x1,103:10175439,17244569
k1,103:10588495,17244569:413056
x1,103:11389334,17244569
k1,103:11802391,17244569:413057
x1,103:12603239,17244569
k1,103:13016110,17244569:412871
x1,103:13780254,17244569
x1,103:14237038,17244569
k1,103:14650094,17244569:413056
x1,103:15378190,17244569
x1,103:16215733,17244569
k1,103:16628789,17244569:413056
x1,103:17502381,17244569
x1,103:18012244,17244569
x1,103:18813083,17244569
k1,104:19226139,17244569:413056
x1,104:19736002,17244569
k1,104:19736002,17244569:0
)
(1,113:3220930,18031001:16515072,446948,141880
x1,113:4021769,18031001
k1,104:4311230,18031001:289461
k1,104:4311230,18031001:0
x1,104:5949612,18031001
x1,104:6188163,18031001
x1,104:6502739,18031001
x1,104:6783891,18031001
k1,104:7073352,18031001:289461
x1,104:7800792,18031001
x1,104:9365784,18031001
x1,104:9683640,18031001
k1,104:9973102,18031001:289462
x1,104:11410958,18031001
k1,104:11700419,18031001:289461
x1,104:12719499,18031001
k1,104:13008960,18031001:289461
x1,104:13627616,18031001
x1,104:14938319,18031001
k1,104:15227780,18031001:289461
x1,104:15737643,18031001
k1,104:16027105,18031001:289462
x1,104:16791249,18031001
k1,104:17080710,18031001:289461
x1,104:18027046,18031001
x1,104:19155565,18031001
k1,104:19445026,18031001:289461
x1,104:19736002,18031001
k1,104:19736002,18031001:0
)
(1,113:3220930,18817433:16515072,446948,141880
x1,113:3839586,18817433
x1,113:4603730,18817433
x1,113:6532433,18817433
k1,104:6850207,18817433:317774
x1,104:7942022,18817433
x1,104:8269702,18817433
x1,104:8961741,18817433
k1,104:9279514,18817433:317773
x1,104:9934874,18817433
k1,104:10252648,18817433:317774
x1,104:10543624,18817433
k1,104:10861397,18817433:317773
x1,104:11917164,18817433
x1,104:12354275,18817433
x1,104:12665571,18817433
x1,104:12946723,18817433
k1,104:13264497,18817433:317774
k1,104:13264497,18817433:0
x1,104:15667660,18817433
x1,104:17015066,18817433
k1,104:17332839,18817433:317773
x1,104:19736002,18817433
k1,113:19736002,18817433:0
)
(1,113:3220930,19603865:16515072,446948,141880
x1,113:4896016,19603865
k1,104:5112882,19603865:216866
x1,104:7624194,19603865
x1,104:8970290,19603865
k1,104:9187156,19603865:216866
k1,104:9187156,19603865:0
x1,104:9988652,19603865
k1,104:10205505,19603865:216853
x1,104:11917277,19603865
k1,104:12134143,19603865:216866
x1,104:12716751,19603865
x1,104:13554294,19603865
k1,104:13771160,19603865:216866
x1,104:14571999,19603865
k1,104:14788865,19603865:216866
x1,104:16135608,19603865
k1,104:16352474,19603865:216866
x1,104:17517034,19603865
x1,104:18754992,19603865
k1,104:18971858,19603865:216866
x1,104:19736002,19603865
k1,104:19736002,19603865:0
)
(1,113:3220930,20390297:16515072,446948,141880
x1,113:4349449,20390297
x1,113:5186992,20390297
x1,113:5696855,20390297
x1,113:6278807,20390297
x1,113:7298533,20390297
k1,104:7479427,20390297:180894
x1,104:8425763,20390297
k1,104:8606657,20390297:180894
x1,104:9735169,20390297
x1,104:10736552,20390297
k1,104:10917447,20390297:180895
x1,104:11718295,20390297
x1,104:12175079,20390297
x1,104:12466055,20390297
x1,104:12777351,20390297
x1,104:13276735,20390297
x1,104:13414366,20390297
k1,104:13595260,20390297:180894
x1,104:14396099,20390297
k1,104:14576993,20390297:180894
x1,104:15050161,20390297
x1,104:16172128,20390297
k1,104:16353022,20390297:180894
x1,104:16862885,20390297
k1,104:17043780,20390297:180895
x1,104:17807924,20390297
x1,104:18135604,20390297
x1,104:18899748,20390297
k1,104:19080642,20390297:180894
x1,104:19736002,20390297
k1,104:19736002,20390297:0
)
(1,113:3220930,21176729:16515072,446948,141880
x1,113:4058473,21176729
k1,104:4327285,21176729:268812
x1,104:4800444,21176729
x1,104:5111740,21176729
x1,104:5392892,21176729
x1,104:6520756,21176729
k1,104:6789567,21176729:268811
k1,104:6789567,21176729:0
x1,104:7954135,21176729
k1,104:8222947,21176729:268812
x1,104:8950387,21176729
x1,104:10515379,21176729
x1,104:10833235,21176729
k1,104:11102047,21176729:268812
x1,104:12630991,21176729
k1,104:12899803,21176729:268812
x1,104:14501482,21176729
x1,104:16977389,21176729
k1,104:17246200,21176729:268811
x1,104:17756063,21176729
k1,104:18024875,21176729:268812
x1,104:18643531,21176729
x1,104:19736002,21176729
k1,104:19736002,21176729:0
)
(1,113:3220930,21963161:16515072,446948,141880
x1,113:4422839,21963161
k1,104:4742140,21963161:319301
x1,104:5870652,21963161
x1,104:6708195,21963161
k1,104:7027496,21963161:319301
x1,104:7973832,21963161
k1,104:8293133,21963161:319301
x1,104:9421652,21963161
x1,104:10259195,21963161
x1,104:10769058,21963161
x1,104:11351010,21963161
x1,104:12625664,21963161
k1,104:12944965,21963161:319301
x1,104:13782501,21963161
x1,104:15184291,21963161
k1,104:15503592,21963161:319301
x1,104:16995832,21963161
x1,104:18615862,21963161
k1,104:18935163,21963161:319301
x1,104:19736002,21963161
k1,104:19736002,21963161:0
)
(1,113:3220930,22749593:16515072,446948,141880
x1,113:3839586,22749593
x1,113:5150289,22749593
k1,104:5391990,22749593:241701
x1,104:5901853,22749593
k1,104:6143554,22749593:241701
x1,104:6907698,22749593
k1,104:7149400,22749593:241702
x1,104:8095736,22749593
k1,104:8337437,22749593:241701
x1,104:9101581,22749593
k1,104:9343282,22749593:241701
x1,104:9525465,22749593
x1,104:9853145,22749593
x1,104:10154616,22749593
x1,104:10690696,22749593
x1,104:11055062,22749593
x1,104:11382742,22749593
x1,104:12471284,22749593
k1,104:12712985,22749593:241701
x1,104:13513824,22749593
k1,104:13755526,22749593:241702
x1,104:14884038,22749593
x1,104:15721581,22749593
k1,104:15963282,22749593:241701
x1,104:16545234,22749593
x1,104:17163890,22749593
x1,104:17855936,22749593
x1,104:18038119,22749593
x1,104:18948389,22749593
k1,104:19190090,22749593:241701
x1,104:19736002,22749593
k1,104:19736002,22749593:0
)
(1,113:3220930,23536025:16515072,446948,141880
k1,104:3220930,23536025:0
x1,104:4385498,23536025
k1,104:4668792,23536025:283294
x1,104:5396232,23536025
x1,104:6961224,23536025
x1,104:7279080,23536025
k1,104:7562373,23536025:283293
x1,104:9255157,23536025
k1,104:9538451,23536025:283294
x1,104:9902827,23536025
x1,104:10438915,23536025
k1,104:10722209,23536025:283294
x1,104:11232072,23536025
x1,104:13033631,23536025
k1,104:13316924,23536025:283293
x1,104:13826787,23536025
k1,104:14110081,23536025:283294
x1,104:14874225,23536025
k1,104:15157518,23536025:283293
x1,104:17014132,23536025
x1,104:18506372,23536025
k1,104:18789666,23536025:283294
x1,104:19736002,23536025
k1,104:19736002,23536025:0
)
(1,113:3220930,24322457:16515072,446948,141880
x1,113:5077544,24322457
x1,113:6095960,24322457
k1,104:6335328,24322457:239368
x1,104:6663008,24322457
x1,104:6987415,24322457
x1,104:8043190,24322457
k1,104:8282558,24322457:239368
x1,104:9702053,24322457
x1,104:10976060,24322457
x1,104:11813603,24322457
k1,104:12052970,24322457:239367
x1,104:13144785,24322457
x1,104:14855912,24322457
k1,104:15095280,24322457:239368
x1,104:16368632,24322457
k1,104:16608000,24322457:239368
x1,104:16790183,24322457
x1,104:17117863,24322457
x1,104:17419334,24322457
x1,104:17955414,24322457
x1,104:18319780,24322457
x1,104:18647460,24322457
x1,104:19736002,24322457
k1,104:19736002,24322457:0
)
(1,113:3220930,25108889:16515072,446948,141880
x1,113:3985074,25108889
k1,104:4212106,25108889:227032
x1,104:4503082,25108889
k1,104:4730113,25108889:227031
x1,104:5932022,25108889
k1,104:6159054,25108889:227032
x1,104:7505150,25108889
k1,104:7732181,25108889:227031
x1,104:8678517,25108889
k1,104:8905549,25108889:227032
x1,104:10034068,25108889
x1,104:10871611,25108889
x1,104:11381474,25108889
x1,104:11963426,25108889
x1,104:12983152,25108889
k1,104:13210184,25108889:227032
x1,104:14047720,25108889
x1,104:15194582,25108889
k1,104:15421613,25108889:227031
x1,104:16440693,25108889
k1,104:16667725,25108889:227032
x1,104:17140893,25108889
x1,104:18007932,25108889
k1,104:18234963,25108889:227031
x1,104:18744826,25108889
k1,104:18971858,25108889:227032
x1,104:19736002,25108889
k1,104:19736002,25108889:0
)
(1,113:3220930,25895321:16515072,446948,141880
x1,113:4167266,25895321
x1,113:4932057,25895321
x1,113:5696193,25895321
k1,104:5907335,25895321:211142
x1,104:6708174,25895321
k1,104:6919315,25895321:211141
x1,104:7939041,25895321
k1,104:8150183,25895321:211142
x1,104:8768839,25895321
x1,104:9532974,25895321
x1,104:10716540,25895321
k1,104:10927681,25895321:211141
x1,104:12056200,25895321
x1,104:13221423,25895321
k1,104:13432565,25895321:211142
x1,104:14378901,25895321
k1,104:14590042,25895321:211141
x1,104:15208698,25895321
x1,104:15523274,25895321
x1,104:15705457,25895321
x1,104:16033137,25895321
x1,104:16320840,25895321
x1,104:17340566,25895321
k1,104:17551708,25895321:211142
x1,104:18752980,25895321
x1,104:19736002,25895321
k1,104:19736002,25895321:0
)
(1,113:3220930,26681753:16515072,446948,141880
x1,113:3876290,26681753
k1,104:4095365,26681753:219075
x1,104:4714021,26681753
k1,104:4933096,26681753:219075
x1,104:5588456,26681753
x1,104:7663311,26681753
k1,104:7882386,26681753:219075
x1,104:9337912,26681753
k1,104:9556988,26681753:219076
x1,104:9884668,26681753
x1,104:10165820,26681753
x1,104:10675683,26681753
x1,104:11439818,26681753
k1,104:11658893,26681753:219075
x1,104:12350293,26681753
x1,104:12797252,26681753
x1,104:13400179,26681753
k1,104:13619244,26681753:219065
x1,104:14784458,26681753
k1,105:15003533,26681753:219075
x1,105:16204132,26681753
x1,105:17369337,26681753
k1,105:17588412,26681753:219075
x1,105:18898459,26681753
x1,105:19736002,26681753
k1,105:19736002,26681753:0
)
(1,113:3220930,27468185:16515072,446948,141880
x1,113:3802882,27468185
x1,113:4421538,27468185
x1,113:5113584,27468185
x1,113:5295767,27468185
x1,113:6369877,27468185
k1,105:6651891,27468185:282014
x1,105:8872234,27468185
x1,105:10019089,27468185
k1,105:10301103,27468185:282014
x1,105:11647846,27468185
k1,105:11929860,27468185:282014
x1,105:12403028,27468185
x1,105:13524995,27468185
k1,105:13807009,27468185:282014
x1,105:14571153,27468185
x1,105:14898833,27468185
x1,105:15662977,27468185
k1,105:15944991,27468185:282014
x1,105:16600351,27468185
k1,105:16882365,27468185:282014
x1,105:17719908,27468185
k1,105:18001922,27468185:282014
x1,105:18657282,27468185
x1,105:19312642,27468185
x1,105:19530874,27468185
x1,105:19736002,27468185
k1,113:19736002,27468185:0
)
(1,113:3220930,28254617:16515072,446948,141880
x1,113:4495584,28254617
x1,113:4859950,28254617
x1,113:6133948,28254617
k1,105:6311765,28254617:177817
x1,105:7003811,28254617
x1,105:7950129,28254617
k1,105:8127947,28254617:177818
x1,105:8928786,28254617
k1,105:9106603,28254617:177817
x1,105:10453346,28254617
k1,105:10631163,28254617:177817
x1,105:11795723,28254617
x1,105:13197521,28254617
k1,105:13375338,28254617:177817
x1,105:13848506,28254617
x1,105:14132929,28254617
x1,105:14447505,28254617
x1,105:14728657,28254617
x1,105:16002664,28254617
k1,105:16180482,28254617:177818
x1,105:17126818,28254617
k1,105:17304635,28254617:177817
x1,105:18469203,28254617
x1,105:18942371,28254617
x1,105:19736002,28254617
k1,105:19736002,28254617:0
)
(1,113:3220930,29041049:16515072,446948,141880
x1,113:3694089,29041049
k1,105:3972394,29041049:278305
k1,105:3972394,29041049:0
x1,105:5136962,29041049
k1,105:5415267,29041049:278305
x1,105:6179411,29041049
k1,105:6457716,29041049:278305
x1,105:7659625,29041049
k1,105:7937930,29041049:278305
x1,105:9066442,29041049
x1,105:9903985,29041049
k1,105:10182289,29041049:278304
x1,105:11128625,29041049
k1,105:11406930,29041049:278305
x1,105:12535449,29041049
x1,105:13372992,29041049
x1,105:13882855,29041049
x1,105:14464807,29041049
x1,105:15484533,29041049
k1,105:15762838,29041049:278305
x1,105:16344790,29041049
x1,105:16963446,29041049
x1,105:17655492,29041049
x1,105:17837675,29041049
x1,105:18911785,29041049
k1,105:19190090,29041049:278305
x1,105:19736002,29041049
k1,105:19736002,29041049:0
)
(1,113:3220930,29827481:16515072,446948,141880
x1,113:3439162,29827481
x1,105:4360584,29827481
k1,105:4554296,29827481:193712
x1,105:5355135,29827481
k1,105:5548847,29827481:193712
x1,105:6022015,29827481
x1,105:7143982,29827481
k1,105:7337694,29827481:193712
x1,105:7847557,29827481
k1,105:8041269,29827481:193712
x1,105:8805413,29827481
x1,105:9133093,29827481
x1,105:9897237,29827481
k1,105:10090949,29827481:193712
x1,105:10746309,29827481
k1,105:10940021,29827481:193712
x1,105:11777564,29827481
k1,105:11971276,29827481:193712
x1,105:12153459,29827481
x1,105:12481139,29827481
x1,105:12782610,29827481
x1,105:13318690,29827481
x1,105:13683056,29827481
x1,105:14010736,29827481
x1,105:14771598,29827481
k1,105:14965310,29827481:193712
x1,105:15256286,29827481
x1,105:15574142,29827481
x1,105:16738692,29827481
x1,105:17576235,29827481
k1,105:17769947,29827481:193712
x1,105:18898459,29827481
x1,105:19736002,29827481
k1,105:19736002,29827481:0
)
(1,113:3220930,30613913:16515072,446948,141880
x1,113:3839586,30613913
x1,113:4858657,30613913
x1,113:5149633,30613913
x1,113:6095952,30613913
k1,105:6395699,30613913:299747
x1,105:7669706,30613913
k1,105:7969452,30613913:299746
x1,105:8260428,30613913
x1,105:8578284,30613913
x1,105:9197578,30613913
x1,105:10035121,30613913
k1,105:10334868,30613913:299747
x1,105:10990228,30613913
x1,105:12009954,30613913
k1,105:12309700,30613913:299746
x1,105:13438219,30613913
x1,105:14275762,30613913
x1,105:14785625,30613913
x1,105:15367577,30613913
x1,105:16387303,30613913
k1,105:16687050,30613913:299747
x1,105:18125544,30613913
k1,105:18425290,30613913:299746
x1,105:19736002,30613913
k1,105:19736002,30613913:0
)
(1,113:3220930,31400345:16515072,446948,141880
x1,113:4349442,31400345
x1,113:5186985,31400345
k1,105:5407620,31400345:220635
x1,105:6026276,31400345
x1,105:7045347,31400345
x1,105:7336323,31400345
x1,105:8446482,31400345
k1,105:8667116,31400345:220634
x1,105:9067531,31400345
k1,105:9288166,31400345:220635
x1,105:10489438,31400345
x1,105:11508509,31400345
k1,105:11729143,31400345:220634
x1,105:12020119,31400345
x1,105:12337975,31400345
x1,105:14121181,31400345
k1,105:14341816,31400345:220635
x1,105:15288152,31400345
k1,105:15508787,31400345:220635
x1,105:16054691,31400345
x1,105:16419057,31400345
x1,105:18020735,31400345
k1,105:18241369,31400345:220634
x1,105:18714528,31400345
k1,105:18935163,31400345:220635
x1,105:19736002,31400345
k1,105:19736002,31400345:0
)
(1,113:3220930,32186777:16515072,446948,141880
k1,105:3220930,32186777:0
x1,105:4385498,32186777
k1,105:4737934,32186777:352436
x1,105:6266878,32186777
k1,105:6619313,32186777:352435
x1,105:7893329,32186777
k1,105:8245765,32186777:352436
x1,105:9046604,32186777
k1,105:9399040,32186777:352436
x1,105:10600312,32186777
k1,105:10952747,32186777:352435
x1,105:11716891,32186777
k1,105:12069327,32186777:352436
x1,105:12615231,32186777
x1,105:12926527,32186777
x1,105:13899070,32186777
k1,105:14251505,32186777:352435
x1,105:15089041,32186777
x1,105:16072063,32186777
k1,105:16424499,32186777:352436
x1,105:17043155,32186777
x1,105:17807299,32186777
x1,105:19736002,32186777
k1,105:19736002,32186777:0
)
(1,113:3220930,32973209:16515072,446948,7531
x1,113:3839586,32973209
x1,113:5367874,32973209
x1,113:7097344,32973209
k1,106:19736002,32973209:12638658
g1,113:19736002,32973209
)
(1,113:3220930,33759641:16515072,446948,141880
h1,106:3220930,33759641:655360,0,0
x1,106:4895370,33759641
k1,106:5101168,33759641:205798
x1,106:6411870,33759641
k1,106:6617668,33759641:205798
x1,106:7564004,33759641
x1,106:8146602,33759641
x1,106:8474282,33759641
x1,106:8788858,33759641
x1,106:9808584,33759641
k1,106:10014383,33759641:205799
x1,106:10560295,33759641
k1,106:10766093,33759641:205798
x1,106:11713067,33759641
k1,106:11918865,33759641:205798
x1,106:12537521,33759641
x1,106:13374409,33759641
k1,106:13580207,33759641:205798
x1,106:14017318,33759641
k1,106:14223116,33759641:205798
x1,106:14514092,33759641
k1,106:14719891,33759641:205799
x1,106:15375251,33759641
x1,106:15693107,33759641
x1,106:16156442,33759641
k1,106:16362240,33759641:205798
x1,106:17564149,33759641
k1,106:17769947,33759641:205798
x1,106:18898459,33759641
x1,106:19736002,33759641
k1,106:19736002,33759641:0
)
(1,113:3220930,34546073:16515072,446948,141880
x1,113:4167266,34546073
k1,106:4525467,34546073:358201
x1,106:5653986,34546073
x1,106:6491529,34546073
x1,106:7001392,34546073
x1,106:7583344,34546073
x1,106:8603070,34546073
k1,106:8961271,34546073:358201
x1,106:10198574,34546073
x1,106:10489550,34546073
x1,106:10946334,34546073
x1,106:11813373,34546073
k1,106:12171573,34546073:358200
x1,106:12935717,34546073
k1,106:13293918,34546073:358201
k1,106:13293918,34546073:0
x1,106:14204206,34546073
k1,106:14562277,34546073:358071
x1,106:15399813,34546073
x1,106:16637763,34546073
k1,106:16995964,34546073:358201
x1,106:17469123,34546073
x1,106:17780419,34546073
x1,106:18061571,34546073
x1,106:18898459,34546073
x1,106:19736002,34546073
k1,106:19736002,34546073:0
)
(1,113:3220930,35332505:16515072,446948,141880
k1,106:3220930,35332505:0
x1,106:4603730,35332505
x1,106:6860113,35332505
k1,106:7245319,35332505:385206
k1,106:7245319,35332505:0
x1,106:8683815,35332505
k1,106:9069021,35332505:385206
x1,106:9687677,35332505
x1,106:9926228,35332505
k1,106:10311434,35332505:385206
x1,106:11257770,35332505
x1,106:12531769,35332505
k1,106:12916976,35332505:385207
x1,106:13717815,35332505
k1,106:14103021,35332505:385206
x1,106:14758381,35332505
x1,106:15778107,35332505
k1,106:16163313,35332505:385206
x1,106:16709225,35332505
k1,106:17094431,35332505:385206
x1,106:17385407,35332505
k1,106:17770613,35332505:385206
x1,106:18534748,35332505
x1,106:19044611,35332505
x1,106:19736002,35332505
k1,106:19736002,35332505:0
)
(1,113:3220930,36118937:16515072,446948,141880
x1,113:4021769,36118937
x1,113:4494937,36118937
x1,113:5361976,36118937
k1,106:5720559,36118937:358583
x1,106:6230422,36118937
k1,106:6589005,36118937:358583
x1,106:8190692,36118937
k1,106:8549275,36118937:358583
k1,106:8549275,36118937:0
x1,106:9713843,36118937
k1,106:10072426,36118937:358583
x1,106:10727786,36118937
x1,106:11018762,36118937
x1,106:12328809,36118937
k1,106:12687392,36118937:358583
k1,106:12687392,36118937:0
x1,106:13962048,36118937
k1,106:14320631,36118937:358583
x1,106:15412447,36118937
x1,106:15693599,36118937
k1,106:16052182,36118937:358583
k1,106:16052182,36118937:0
x1,106:16962470,36118937
k1,106:17320923,36118937:358453
x1,106:18831507,36118937
k1,106:19190090,36118937:358583
x1,106:19736002,36118937
k1,106:19736002,36118937:0
)
(1,113:3220930,36905369:16515072,446948,141880
x1,113:4167904,36905369
k1,106:4376704,36905369:208800
x1,106:5177543,36905369
x1,106:5650711,36905369
x1,106:6681590,36905369
k1,106:6890390,36905369:208800
x1,106:8346580,36905369
k1,106:8555380,36905369:208800
x1,106:9356219,36905369
k1,106:9565019,36905369:208800
k1,106:9565019,36905369:0
x1,106:10729587,36905369
k1,106:10938387,36905369:208800
x1,106:11593747,36905369
x1,106:12613473,36905369
k1,106:12822273,36905369:208800
x1,106:13950792,36905369
x1,106:14788335,36905369
x1,106:15298198,36905369
x1,106:15880150,36905369
x1,106:16899876,36905369
k1,106:17108676,36905369:208800
x1,106:17581844,36905369
x1,106:17866267,36905369
x1,106:18180843,36905369
x1,106:18461995,36905369
x1,106:19736002,36905369
k1,106:19736002,36905369:0
)
(1,113:3220930,37691801:16515072,446948,141880
x1,113:3658041,37691801
k1,106:4012768,37691801:354727
x1,106:5214032,37691801
k1,106:5568758,37691801:354726
x1,106:6078621,37691801
k1,106:6433348,37691801:354727
x1,106:7052004,37691801
x1,106:7416370,37691801
x1,106:7727666,37691801
x1,106:8227050,37691801
k1,106:8581776,37691801:354726
x1,106:9965231,37691801
x1,106:10947598,37691801
k1,106:11302325,37691801:354727
k1,106:11302325,37691801:0
x1,106:12212613,37691801
k1,106:12567213,37691801:354600
x1,106:13513549,37691801
x1,106:14660411,37691801
k1,106:15015138,37691801:354727
x1,106:15962112,37691801
k1,106:16316838,37691801:354726
x1,106:16790006,37691801
x1,106:17074429,37691801
x1,106:17389005,37691801
x1,106:17670157,37691801
x1,106:18944164,37691801
k1,106:19298891,37691801:354727
x1,106:19736002,37691801
k1,106:19736002,37691801:0
)
(1,113:3220930,38478233:16515072,446948,141880
x1,113:3876290,38478233
x1,113:4531650,38478233
x1,113:6024536,38478233
x1,113:6388902,38478233
x1,113:7662900,38478233
k1,106:8082499,38478233:419599
x1,106:8774545,38478233
x1,106:10048543,38478233
k1,106:10468142,38478233:419599
x1,106:10978005,38478233
k1,106:11397604,38478233:419599
x1,106:11688580,38478233
x1,106:12006436,38478233
x1,106:13170986,38478233
k1,106:13590585,38478233:419599
x1,106:13881561,38478233
x1,106:14209241,38478233
x1,106:14692895,38478233
x1,106:15566487,38478233
x1,106:16695006,38478233
x1,106:17350348,38478233
k1,106:17769947,38478233:419599
x1,106:18898459,38478233
x1,106:19736002,38478233
k1,106:19736002,38478233:0
)
(1,113:3220930,39264665:16515072,446948,141880
x1,113:3839586,39264665
x1,113:4858657,39264665
x1,113:5149633,39264665
x1,113:6259792,39264665
k1,106:6551034,39264665:291242
x1,106:7096946,39264665
k1,106:7388188,39264665:291242
x1,106:8006844,39264665
x1,106:8880418,39264665
x1,106:9208098,39264665
x1,106:9899489,39264665
x1,106:10037120,39264665
k1,106:10328362,39264665:291242
x1,106:11092506,39264665
k1,106:11383749,39264665:291243
x1,106:12257341,39264665
x1,106:13458605,39264665
k1,106:13749847,39264665:291242
x1,106:14040823,39264665
k1,106:14332065,39264665:291242
x1,106:14987425,39264665
x1,106:15305281,39264665
x1,106:15768616,39264665
k1,106:16059858,39264665:291242
x1,106:16678514,39264665
x1,106:18461738,39264665
k1,106:18752980,39264665:291242
x1,106:19736002,39264665
k1,106:19736002,39264665:0
)
(1,113:3220930,40051097:16515072,446948,141880
x1,113:3511906,40051097
x1,113:3829762,40051097
x1,113:5286599,40051097
k1,106:5439699,40051097:153100
x1,106:6240538,40051097
k1,106:6393639,40051097:153101
x1,106:7339975,40051097
x1,106:8431790,40051097
k1,106:8584890,40051097:153100
x1,106:9130802,40051097
k1,106:9283903,40051097:153101
x1,106:10084742,40051097
x1,106:10885582,40051097
k1,106:11038682,40051097:153100
x1,106:11657338,40051097
x1,106:12785857,40051097
x1,106:13441217,40051097
x1,106:13878328,40051097
x1,106:15061894,40051097
k1,106:15214995,40051097:153101
x1,106:16816682,40051097
k1,106:16969782,40051097:153100
x1,106:17879414,40051097
x1,106:18061597,40051097
x1,106:18716939,40051097
x1,106:19736002,40051097
k1,106:19736002,40051097:0
)
(1,113:3220930,40837529:16515072,446948,141880
x1,113:4021769,40837529
k1,106:4367572,40837529:345803
x1,106:5241156,40837529
x1,106:6406362,40837529
k1,106:6752165,40837529:345803
x1,106:7298077,40837529
k1,106:7643880,40837529:345803
x1,106:8444719,40837529
k1,106:8790523,40837529:345804
k1,106:8790523,40837529:0
x1,106:9955091,40837529
k1,106:10300894,40837529:345803
x1,106:11538206,40837529
x1,106:12339045,40837529
k1,106:12684848,40837529:345803
x1,106:13631184,40837529
k1,106:13976987,40837529:345803
x1,106:14923323,40837529
x1,106:15760211,40837529
x1,106:16779274,40837529
k1,106:17125077,40837529:345803
x1,106:17416053,40837529
x1,106:17733909,40837529
x1,106:18898459,40837529
x1,106:19736002,40837529
k1,106:19736002,40837529:0
)
(1,113:3220930,41623961:16515072,448587,141880
x1,113:3548610,41623961
k1,106:3828846,41623961:280236
x1,106:5612725,41623961
k1,106:5892961,41623961:280236
x1,106:6475569,41623961
x1,106:6985432,41623961
x1,106:8005158,41623961
k1,106:8285394,41623961:280236
x1,106:9049538,41623961
k1,106:9329775,41623961:280237
x1,106:10130614,41623961
k1,106:10410850,41623961:280236
x1,106:10701826,41623961
x1,106:11029506,41623961
x1,106:11513160,41623961
x1,106:12386752,41623961
x1,106:13515271,41623961
x1,106:14170613,41623961
k1,106:14450849,41623961:280236
x1,106:15579361,41623961
x1,106:16416904,41623961
k1,106:16697140,41623961:280236
x1,106:17315796,41623961
x1,106:18334867,41623961
x1,106:18625843,41623961
x1,106:19736002,41623961
k1,106:19736002,41623961:0
)
(1,113:3220930,42410393:16515072,446948,141880
x1,113:5058546,42410393
k1,106:5434416,42410393:375870
x1,106:6381390,42410393
k1,106:6757261,42410393:375871
x1,106:7558100,42410393
x1,106:8358940,42410393
k1,106:8734810,42410393:375870
x1,106:9353466,42410393
x1,106:10481985,42410393
x1,106:11137345,42410393
x1,106:11574456,42410393
x1,106:12594182,42410393
k1,106:12970053,42410393:375871
x1,106:13443212,42410393
x1,106:13953075,42410393
x1,106:14664787,42410393
k1,106:15040657,42410393:375870
x1,106:15623265,42410393
k1,106:15999135,42410393:375870
x1,106:16508998,42410393
k1,106:16884869,42410393:375871
x1,106:17758461,42410393
x1,106:18850269,42410393
k1,106:19226139,42410393:375870
x1,106:19736002,42410393
k1,106:19736002,42410393:0
)
(1,113:3220930,43196825:16515072,446948,141880
x1,113:4348794,43196825
k1,106:4561039,43196825:212245
x1,106:5761638,43196825
x1,106:6926843,43196825
k1,106:7139087,43196825:212244
x1,106:7757743,43196825
k1,106:7969988,43196825:212245
x1,106:8479851,43196825
x1,106:9681123,43196825
k1,106:9893367,43196825:212244
x1,106:11276822,43196825
x1,106:13898227,43196825
k1,106:14110472,43196825:212245
x1,106:17059539,43196825
x1,106:17350515,43196825
x1,106:17813859,43196825
x1,106:19736002,43196825
k1,106:19736002,43196825:0
)
(1,113:3220930,43983257:16515072,446948,141880
x1,113:4513289,43983257
k1,106:4772103,43983257:258814
x1,106:5791839,43983257
x1,106:6337743,43983257
x1,106:8303805,43983257
x1,106:8425053,43983257
k1,106:8683867,43983257:258814
x1,106:9630841,43983257
k1,106:9889655,43983257:258814
x1,106:11018174,43983257
k1,106:11276988,43983257:258814
x1,106:11750147,43983257
x1,106:12260010,43983257
x1,106:12971722,43983257
k1,106:13230537,43983257:258815
x1,106:13813145,43983257
k1,106:14071959,43983257:258814
x1,106:14581822,43983257
k1,106:14840636,43983257:258814
x1,106:15350499,43983257
x1,106:16114634,43983257
x1,106:16878769,43983257
k1,106:17137583,43983257:258814
x1,106:17938422,43983257
k1,106:18197236,43983257:258814
x1,106:18779188,43983257
x1,106:19143554,43983257
x1,106:19454850,43983257
x1,106:19736002,43983257
k1,106:19736002,43983257:0
)
(1,113:3220930,44769689:16515072,446948,141880
x1,113:4731514,44769689
k1,106:5088802,44769689:357288
x1,106:6435538,44769689
k1,106:6792826,44769689:357288
x1,106:7593665,44769689
k1,106:7950953,44769689:357288
x1,106:9407152,44769689
x1,106:10316784,44769689
k1,106:10674071,44769689:357287
x1,106:12220703,44769689
k1,106:12577991,44769689:357288
x1,106:13524327,44769689
k1,106:13881615,44769689:357288
x1,106:14827951,44769689
x1,106:15373855,44769689
x1,106:17339917,44769689
k1,106:17697205,44769689:357288
x1,106:18825724,44769689
x1,106:19736002,44769689
k1,106:19736002,44769689:0
)
(1,113:3220930,45556121:16515072,446948,141880
x1,113:4021769,45556121
k1,106:4346615,45556121:324846
x1,106:5220199,45556121
x1,106:6057724,45556121
k1,106:6382570,45556121:324846
x1,106:6673546,45556121
x1,106:6988122,45556121
x1,106:7627080,45556121
x1,106:8610102,45556121
x1,106:9302148,45556121
k1,106:9626994,45556121:324846
x1,106:10172906,45556121
k1,106:10497753,45556121:324847
k1,106:10497753,45556121:0
x1,106:11590233,45556121
k1,106:11914983,45556121:324750
x1,106:13043502,45556121
x1,106:13881045,45556121
x1,106:14390908,45556121
x1,106:14972860,45556121
x1,106:16156426,45556121
k1,106:16481272,45556121:324846
x1,106:16881696,45556121
x1,106:17156951,45556121
k1,106:17481797,45556121:324846
x1,106:18355389,45556121
k1,106:18680235,45556121:324846
x1,106:19736002,45556121
k1,106:19736002,45556121:0
)
(1,113:3220930,46342553:16515072,448587,141880
x1,113:4203970,46342553
x1,113:4842937,46342553
x1,113:6244089,46342553
k1,106:6533123,46342553:289034
x1,106:7480097,46342553
k1,106:7769131,46342553:289034
x1,106:8206242,46342553
k1,106:8495275,46342553:289033
x1,106:9296114,46342553
k1,106:9585148,46342553:289034
x1,106:10167756,46342553
x1,106:10598314,46342553
k1,106:10887348,46342553:289034
x1,106:12198052,46342553
k1,106:12487086,46342553:289034
x1,106:13506812,46342553
k1,106:13795845,46342553:289033
x1,106:13978028,46342553
x1,106:14305708,46342553
x1,106:15116379,46342553
x1,106:15480745,46342553
x1,106:16864192,46342553
k1,106:17153226,46342553:289034
x1,106:17808586,46342553
k1,106:18097620,46342553:289034
x1,106:18752980,46342553
x1,106:19736002,46342553
k1,106:19736002,46342553:0
)
(1,113:3220930,47128985:16515072,448587,135328
x1,113:4422839,47128985
k1,106:4706539,47128985:283700
x1,106:5835051,47128985
x1,106:6672594,47128985
k1,106:6956294,47128985:283700
x1,106:7939334,47128985
k1,106:8223034,47128985:283700
x1,106:9314858,47128985
x1,106:10115706,47128985
x1,106:10625569,47128985
x1,106:11244225,47128985
x1,106:12263951,47128985
k1,106:12547650,47128985:283699
k1,106:12547650,47128985:0
x1,106:13640122,47128985
k1,106:13923822,47128985:283700
x1,106:14579182,47128985
x1,106:14870158,47128985
x1,106:15125086,47128985
x1,106:16243781,47128985
k1,106:16527481,47128985:283700
x1,106:17401712,47128985
x1,106:17668439,47128985
x1,106:18651454,47128985
k1,106:18935154,47128985:283700
k1,106:18935154,47128985:0
x1,106:19736002,47128985
k1,106:19736002,47128985:0
)
]
g1,129:19736002,47128985
)
k1,129:20129218,47128985:393216
r1,129:20129218,47128985:0,44040192,0
k1,129:20522434,47128985:393216
(1,129:20522434,47128985:16515072,44040192,0
[1,129:20522434,47128985:16515072,44040192,0
[1,122:20522434,18173078:16515072,15084285,0
[1,122:20522434,18173078:16515072,15084285,0
(1,119:20522434,3324725:16515072,0,0
(1,117:20522434,3324725:0,0,0
g1,117:20522434,3324725
g1,117:20522434,3324725
g1,117:20194754,3324725
(1,117:20194754,3324725:0,0,0
)
g1,117:20522434,3324725
)
k1,119:37037506,3324725:16515072
)
(1,119:20522434,16639536:16515072,13314811,0
(1,118:20522434,16639536:23671500,13314811,0
(1,118:20522434,16639536:23670834,13314843,0
(1,118:20522434,16639536:23670834,13314843,0
(1,118:20522434,16639536:0,13314843,0
(1,118:20522434,16639536:0,35522150,0
(1,118:20522434,16639536:63150490,35522150,0
)
k1,118:20522436,16639536:-63150488
)
)
g1,118:44193268,16639536
)
)
)
g1,119:44193934,16639536
g1,119:44193934,16639536
)
(1,119:20522434,17583252:16515072,550500,196610
h1,119:20522434,17583252:0,0,0
g1,119:20522434,17583252
[1,119:20522434,17583252:16515072,550500,196610
(1,119:20522434,17583252:16515072,550500,196610
k1,119:22730722,17583252:2208288
h1,119:22730722,17583252:0,0,0
x1,119:23768801,17583252
g1,119:23998181,17583252
x1,119:24508044,17583252
g1,119:24737424,17583252
r1,119:24737424,17583252:0,747110,196610
g1,119:24737424,17583252
x1,119:26736292,17583252
x1,119:27016458,17583252
x1,119:27269494,17583252
g1,119:27475936,17583252
x1,119:27737814,17583252
x1,119:29465394,17583252
g1,119:29671836,17583252
x1,119:30163157,17583252
g1,119:30369599,17583252
x1,119:31155832,17583252
g1,119:31362274,17583252
x1,119:33000776,17583252
g1,119:33207218,17583252
x1,119:34829218,17583252
r1,119:34829218,17583252:0,196610,196610
g1,119:34829218,17583252
k1,119:37037506,17583252:2208288
)
]
g1,119:37037506,17583252
g1,119:37037506,17583252
)
]
]
(1,113:20522434,20155888:16515072,448587,135328
x1,113:21323266,20155888
x1,113:22269593,20155888
k1,106:22447000,20155888:177407
x1,106:22956863,20155888
k1,106:23134270,20155888:177407
x1,106:23425246,20155888
x1,106:24070782,20155888
x1,106:24325710,20155888
x1,106:24934542,20155888
x1,106:25407701,20155888
x1,106:26390716,20155888
k1,106:26568123,20155888:177407
x1,106:26895803,20155888
k1,106:27073210,20155888:177407
x1,106:28274474,20155888
k1,106:28451880,20155888:177406
x1,106:28706808,20155888
x1,106:29701630,20155888
x1,106:30830140,20155888
k1,106:31007547,20155888:177407
x1,106:32136075,20155888
k1,106:32313482,20155888:177407
x1,106:33333208,20155888
k1,106:33510615,20155888:177407
x1,106:33983774,20155888
x1,106:34566382,20155888
x1,106:35076245,20155888
x1,106:36059260,20155888
k1,106:36236667,20155888:177407
x1,106:37037506,20155888
k1,106:37037506,20155888:0
)
(1,113:20522434,20942320:16515072,448587,135328
x1,113:21833136,20942320
x1,113:22852862,20942320
x1,113:23508204,20942320
g1,106:23737584,20942320
x1,106:24247447,20942320
g1,106:24476827,20942320
x1,106:25568651,20942320
x1,106:26369499,20942320
x1,106:26879362,20942320
x1,106:27498018,20942320
x1,106:28681584,20942320
g1,106:28910964,20942320
x1,106:29711812,20942320
x1,106:30512651,20942320
x1,106:30913066,20942320
x1,106:31677201,20942320
g1,106:31906581,20942320
x1,106:32415789,20942320
x1,106:33617691,20942320
g1,106:33847071,20942320
x1,106:34757359,20942320
x1,106:35214143,20942320
g1,106:35443523,20942320
x1,106:36426545,20942320
k1,112:37037506,20942320:610961
g1,113:37037506,20942320
)
(1,113:20522434,21728752:16515072,0,0
k1,113:37037506,21728752:16515072
g1,113:37037506,21728752
)
(1,113:20522434,22571911:16515072,444988,8188
k1,113:25945905,22571911:5423471
g1,113:25945905,22571911
x1,113:26644513,22571911
g1,113:26972193,22571911
x1,113:29307862,22571911
g1,113:29471702,22571911
x1,113:31614036,22571911
g1,113:31614036,22571911
k1,113:37037506,22571911:5423470
)
(1,123:20522434,23562661:16515072,446948,141880
h1,114:20522434,23562661:655360,0,0
x1,114:21796450,23562661
x1,114:22035001,23562661
k1,114:22193252,23562661:158251
x1,114:24413587,23562661
k1,114:24571838,23562661:158251
x1,114:25372677,23562661
k1,114:25530928,23562661:158251
x1,114:27206014,23562661
k1,114:27364265,23562661:158251
x1,114:27910177,23562661
k1,114:28068428,23562661:158251
x1,114:28687084,23562661
k1,114:28845335,23562661:158251
k1,114:28845335,23562661:0
x1,114:30083295,23562661
x1,114:31575535,23562661
k1,114:31733786,23562661:158251
x1,114:33299416,23562661
k1,114:33457667,23562661:158251
x1,114:34403985,23562661
k1,114:34562236,23562661:158251
x1,114:37037506,23562661
k1,114:37037506,23562661:0
)
(1,123:20522434,24349093:16515072,446948,141880
x1,123:21068338,24349093
k1,114:21358098,24349093:289760
x1,114:21649074,24349093
k1,114:21938835,24349093:289761
x1,114:23140744,24349093
k1,114:23430504,24349093:289760
x1,114:25396559,24349093
k1,114:25686320,24349093:289761
x1,114:26632656,24349093
k1,114:26922416,24349093:289760
x1,114:31000019,24349093
k1,114:31289780,24349093:289761
x1,114:33110338,24349093
k1,114:33400098,24349093:289760
x1,114:33909961,24349093
k1,114:34199722,24349093:289761
x1,114:34490698,24349093
k1,114:34780458,24349093:289760
x1,114:35726794,24349093
x1,114:37037506,24349093
k1,114:37037506,24349093:0
)
(1,123:20522434,25135525:16515072,447828,141880
x1,123:22233569,25135525
k1,114:22396776,25135525:163207
x1,114:23651776,25135525
k1,114:23814982,25135525:163206
x1,114:24288150,25135525
k1,114:24451291,25135525:163141
x1,114:25179378,25135525
k1,114:25342584,25135525:163206
$1,114:25342584,25135525
x1,114:25773030,25135525
$1,114:25792961,25135525
k1,114:25956168,25135525:163207
x1,114:26502080,25135525
k1,114:26665286,25135525:163206
$1,114:26665286,25135525
x1,114:27162382,25135525
$1,114:27195263,25135525
k1,114:27358470,25135525:163207
k1,114:27358470,25135525:0
x1,114:28633126,25135525
k1,114:28796332,25135525:163206
x1,114:30398010,25135525
k1,114:30561217,25135525:163207
x1,114:31107121,25135525
k1,114:31270327,25135525:163206
k1,114:31270327,25135525:0
x1,114:32434895,25135525
k1,114:32598102,25135525:163207
x1,114:34854485,25135525
k1,114:35017691,25135525:163206
k1,114:35017691,25135525:0
x1,114:36074115,25135525
k1,114:36237322,25135525:163207
x1,114:37037506,25135525
k1,114:37037506,25135525:0
)
(1,123:20522434,25921957:16515072,446948,141880
x1,123:23690388,25921957
k1,114:23959559,25921957:269171
k1,114:23959559,25921957:0
x1,114:24869847,25921957
k1,114:25138977,25921957:269130
x1,114:27068335,25921957
k1,114:27337506,25921957:269171
x1,114:28283842,25921957
k1,114:28553013,25921957:269171
x1,114:29426605,25921957
x1,114:31091867,25921957
k1,114:31361037,25921957:269170
x1,114:34091872,25921957
k1,114:34361043,25921957:269171
x1,114:34652019,25921957
x1,114:35115363,25921957
x1,114:37037506,25921957
k1,114:37037506,25921957:0
)
(1,123:20522434,26708389:16515072,447828,9168
x1,123:21286578,26708389
g1,114:21515958,26708389
x1,114:21806934,26708389
g1,114:22036314,26708389
x1,114:22764401,26708389
g1,114:22993781,26708389
$1,114:22993781,26708389
x1,114:23403926,26708389
$1,114:23469007,26708389
g1,114:23698387,26708389
x1,114:24244299,26708389
g1,114:24473679,26708389
$1,114:24473679,26708389
x1,114:24921144,26708389
$1,114:24992595,26708389
g1,114:25221975,26708389
x1,114:27042540,26708389
g1,114:27271920,26708389
x1,114:29419494,26708389
g1,114:29648874,26708389
g1,114:29648874,26708389
x1,114:30559162,26708389
g1,114:30788542,26708389
x1,114:32299126,26708389
g1,114:32528506,26708389
k1,123:37037506,26708389:4509000
g1,123:37037506,26708389
)
(1,126:20522434,27492702:16515072,446948,141880
h1,125:20522434,27492702:655360,0,0
x1,125:22487850,27492702
k1,125:22679896,27492702:192046
k1,125:22679896,27492702:0
x1,125:23699624,27492702
k1,125:23891633,27492702:192009
x1,125:24837969,27492702
x1,125:25967119,27492702
k1,125:26159165,27492702:192046
x1,125:26705077,27492702
k1,125:26897122,27492702:192045
x1,125:27188098,27492702
k1,125:27380144,27492702:192046
x1,125:28035495,27492702
x1,125:28574854,27492702
x1,125:31778866,27492702
k1,125:31970912,27492702:192046
x1,125:32662303,27492702
x1,125:33269167,27492702
k1,125:33461213,27492702:192046
x1,125:34079869,27492702
x1,125:35499364,27492702
k1,125:35691410,27492702:192046
x1,125:35982386,27492702
x1,125:37037506,27492702
k1,125:37037506,27492702:0
)
(1,126:20522434,28279134:16515072,446948,141880
x1,126:21505456,28279134
k1,125:21779492,28279134:274036
x1,125:22653076,28279134
k1,125:22927112,28279134:274036
x1,125:23545768,28279134
k1,125:23819803,28279134:274035
k1,125:23819803,28279134:0
x1,125:24110779,28279134
x1,125:25165899,28279134
k1,125:25439935,28279134:274036
x1,125:25985847,28279134
k1,125:26259883,28279134:274036
x1,125:27170171,28279134
x1,125:27461147,28279134
x1,125:28516267,28279134
k1,125:28790303,28279134:274036
x1,125:30865159,28279134
k1,125:31139149,28279134:273990
x1,125:32413148,28279134
x1,125:33432219,28279134
k1,125:33706255,28279134:274036
x1,125:34252159,28279134
k1,125:34526195,28279134:274036
x1,125:35144851,28279134
x1,125:37037506,28279134
k1,125:37037506,28279134:0
)
(1,126:20522434,29065566:16515072,446948,102232
x1,126:21032297,29065566
k1,125:21358815,29065566:326518
x1,125:22286799,29065566
k1,125:22613317,29065566:326518
x1,125:23159229,29065566
k1,125:23485747,29065566:326518
x1,125:24432721,29065566
k1,125:24759239,29065566:326518
x1,125:26033238,29065566
x1,125:27216149,29065566
k1,125:27542667,29065566:326518
x1,125:28343506,29065566
k1,125:28670024,29065566:326518
x1,125:29288680,29065566
x1,125:30708175,29065566
k1,125:31034693,29065566:326518
x1,125:31507852,29065566
x1,125:31798828,29065566
x1,125:33364458,29065566
k1,125:33690976,29065566:326518
x1,125:34236888,29065566
k1,125:34563406,29065566:326518
x1,125:35364245,29065566
k1,125:35690763,29065566:326518
x1,125:37037506,29065566
k1,125:37037506,29065566:0
)
(1,126:20522434,29851998:16515072,446948,141880
x1,126:21432722,29851998
x1,126:21723698,29851998
x1,126:22778818,29851998
k1,125:23137681,29851998:358863
x1,125:23937865,29851998
k1,125:24296728,29851998:358863
x1,125:25243064,29851998
x1,125:26953535,29851998
k1,125:27312398,29851998:358863
x1,125:27822261,29851998
k1,125:28181124,29851998:358863
x1,125:28981963,29851998
k1,125:29340825,29851998:358862
x1,125:30687568,29851998
k1,125:31046431,29851998:358863
x1,125:32538671,29851998
k1,125:32897534,29851998:358863
x1,125:34571948,29851998
k1,125:34930811,29851998:358863
x1,125:35877147,29851998
k1,125:36236010,29851998:358863
x1,125:37037506,29851998
k1,125:37037506,29851998:0
)
(1,126:20522434,30638430:16515072,446948,141880
x1,126:22105769,30638430
k1,125:22475246,30638430:369477
x1,125:23567717,30638430
k1,125:23937194,30638430:369477
x1,125:24446402,30638430
x1,125:25392738,30638430
x1,125:26230281,30638430
k1,125:26599758,30638430:369477
x1,125:27400597,30638430
k1,125:27770074,30638430:369477
x1,125:29736136,30638430
k1,125:30105613,30638430:369477
x1,125:30651525,30638430
k1,125:31021002,30638430:369477
x1,125:32513242,30638430
k1,125:32882719,30638430:369477
x1,125:34812061,30638430
k1,125:35181538,30638430:369477
x1,125:37037506,30638430
k1,125:37037506,30638430:0
)
(1,126:20522434,31424862:16515072,446948,141880
x1,126:21650953,31424862
x1,126:23106497,31424862
k1,125:23491547,31424862:385050
x1,125:24001410,31424862
k1,125:24386460,31424862:385050
x1,125:25842650,31424862
x1,125:28499457,31424862
k1,125:28884507,31424862:385050
x1,125:29175483,31424862
x1,125:30230603,31424862
k1,125:30615652,31424862:385049
x1,125:31889651,31424862
x1,125:33072562,31424862
k1,125:33457612,31424862:385050
x1,125:34003524,31424862
k1,125:34388574,31424862:385050
x1,125:35007230,31424862
x1,125:35880804,31424862
x1,125:36208484,31424862
x1,125:36899875,31424862
x1,125:37037506,31424862
k1,125:37037506,31424862:0
)
(1,126:20522434,32211294:16515072,446948,141880
x1,126:21723042,32211294
k1,125:21953812,32211294:230770
x1,125:22864100,32211294
x1,125:23155076,32211294
x1,125:24210196,32211294
k1,125:24440966,32211294:230770
x1,125:25387302,32211294
x1,125:26006596,32211294
x1,125:27244546,32211294
k1,125:27475316,32211294:230770
x1,125:28093972,32211294
k1,125:28324741,32211294:230769
k1,125:28324741,32211294:0
x1,125:29271077,32211294
k1,125:29501846,32211294:230769
x1,125:30521572,32211294
k1,125:30764133,32211294:230770
x1,125:31747155,32211294
k1,125:31977924,32211294:230769
x1,125:32851508,32211294
k1,125:33082278,32211294:230770
x1,125:33373254,32211294
k1,125:33604024,32211294:230770
x1,125:35314496,32211294
k1,125:35545266,32211294:230770
x1,125:37037506,32211294
k1,125:37037506,32211294:0
)
(1,126:20522434,32997726:16515072,447828,141880
x1,126:21468770,32997726
k1,125:21804970,32997726:336200
x1,125:22751306,32997726
x1,125:23989256,32997726
k1,125:24325457,32997726:336201
x1,125:24616433,32997726
k1,125:24952633,32997726:336200
x1,125:25644024,32997726
x1,125:26250888,32997726
k1,125:26587089,32997726:336201
x1,125:27752312,32997726
x1,125:28589200,32997726
k1,125:28925400,32997726:336200
x1,125:29471312,32997726
k1,125:29807513,32997726:336201
x1,125:30426169,32997726
x1,125:31227008,32997726
x1,125:32100592,32997726
k1,125:32436792,32997726:336200
$1,125:32436792,32997726
x1,125:33072583,32997726
$1,125:33144034,32997726
x1,125:33307874,32997726
k1,125:33644075,32997726:336201
x1,125:34663155,32997726
k1,125:34999355,32997726:336200
x1,125:35618011,32997726
x1,125:37037506,32997726
k1,125:37037506,32997726:0
)
(1,126:20522434,33784158:16515072,455111,141880
x1,126:21686994,33784158
x1,126:22524537,33784158
k1,125:22747788,33784158:223251
x1,125:24422865,33784158
k1,125:24646116,33784158:223251
x1,125:25846724,33784158
k1,125:26069974,33784158:223250
k1,125:26069974,33784158:0
x1,125:27089702,33784158
k1,125:27312947,33784158:223245
x1,125:28332673,33784158
k1,125:28555924,33784158:223251
x1,125:28993035,33784158
k1,125:29216286,33784158:223251
$1,125:29216286,33784158
x1,125:29507557,33784158
(1,125:29507557,33882461:497819,197518,0
x1,125:29972608,33882461
)
$1,125:30005376,33784158
x1,125:30169216,33784158
k1,125:30392467,33784158:223251
x1,125:31411547,33784158
k1,125:31634798,33784158:223251
x1,125:32144661,33784158
x1,125:32800003,33784158
k1,125:33023253,33784158:223250
x1,125:34188476,33784158
x1,125:35025364,33784158
k1,125:35248615,33784158:223251
x1,125:35794527,33784158
k1,125:36017778,33784158:223251
k1,125:36017778,33784158:0
x1,125:37037506,33784158
k1,125:37037506,33784158:0
)
(1,126:20522434,34570590:16515072,447828,141880
x1,126:21797088,34570590
k1,125:22083088,34570590:286000
x1,125:22520199,34570590
k1,125:22806198,34570590:285999
$1,125:22806198,34570590
x1,125:23332761,34570590
$1,125:23404212,34570590
x1,125:23568052,34570590
k1,125:23854052,34570590:286000
x1,125:26110444,34570590
k1,125:26396443,34570590:285999
x1,125:27197282,34570590
k1,125:27483282,34570590:286000
x1,125:28647842,34570590
x1,125:29485385,34570590
k1,125:29771385,34570590:286000
x1,125:30390041,34570590
x1,125:31955024,34570590
k1,125:32241023,34570590:285999
k1,125:32241023,34570590:0
x1,125:33260751,34570590
k1,125:33546694,34570590:285943
x1,125:34821348,34570590
k1,125:35107347,34570590:285999
x1,125:35544458,34570590
k1,125:35830458,34570590:286000
$1,125:35830458,34570590
x1,125:36376593,34570590
(1,125:36376593,34668893:497073,313481,0
x1,125:36791702,34668893
)
$1,125:36873666,34570590
x1,125:37037506,34570590
k1,125:37037506,34570590:0
)
(1,126:20522434,35357022:16515072,446948,141880
x1,126:22087418,35357022
k1,125:22395647,35357022:308229
k1,125:22395647,35357022:0
x1,125:23670303,35357022
k1,125:23978532,35357022:308229
x1,125:25253186,35357022
k1,125:25561415,35357022:308229
x1,125:27017614,35357022
k1,125:27325843,35357022:308229
x1,125:27616819,35357022
k1,125:27925048,35357022:308229
x1,125:28252728,35357022
x1,125:28577135,35357022
x1,125:29632910,35357022
k1,125:29941139,35357022:308229
x1,125:31360634,35357022
x1,125:32634641,35357022
x1,125:33472184,35357022
k1,125:33780413,35357022:308229
x1,125:34071389,35357022
x1,125:35090460,35357022
x1,125:35854595,35357022
x1,125:37037506,35357022
k1,125:37037506,35357022:0
)
(1,126:20522434,36143454:16515072,446948,141880
x1,126:21541514,36143454
k1,125:21846011,36143454:304497
k1,125:21846011,36143454:0
x1,125:23120667,36143454
k1,125:23425164,36143454:304497
x1,125:24225348,36143454
k1,125:24529845,36143454:304497
x1,125:25913274,36143454
k1,125:26217771,36143454:304497
x1,125:27164107,36143454
k1,125:27468604,36143454:304497
x1,125:28669858,36143454
k1,125:28974355,36143454:304497
x1,125:29484218,36143454
x1,125:30066170,36143454
x1,125:31340824,36143454
k1,125:31645321,36143454:304497
x1,125:32445505,36143454
k1,125:32750002,36143454:304497
x1,125:33733042,36143454
x1,125:34517506,36143454
k1,125:34822003,36143454:304497
x1,125:35112979,36143454
k1,125:35417476,36143454:304497
x1,125:36145571,36143454
x1,125:37037506,36143454
k1,125:37037506,36143454:0
)
(1,126:20522434,36993856:16515072,708522,251217
x1,126:21396017,36993856
k1,125:21711386,36993856:315369
$1,125:21711386,36993856
(1,125:21711386,36993856:1244910,556402,0
(1,125:21711386,36993856:1244910,556402,0
$1,125:21711386,36993856
x1,125:22082754,36993856
(1,125:22107027,36756031:849269,318577,89201
x1,125:22923528,36756031
)
$1,125:22956296,36993856
)
)
k1,125:23297578,36993856:341282
x1,125:23807304,36993856
k1,125:24148586,36993856:341282
(1,125:24148586,36993856:3005467,557059,251217
(1,125:24148586,36463010:273068,26213,760226
x1,125:24421654,36463010
)
x1,125:24739322,36993856
[1,125:24739322,37155872:766363,718418,0
(1,125:24762835,36756031:742850,318577,89201
x1,125:25472917,36756031
)
(1,125:24739322,37155872:329956,197518,0
x1,125:25036510,37155872
)
]
x1,125:25687730,36993856
g1,125:25796954,36993856
x1,125:26114622,36993856
[1,125:26114622,37155872:766363,718418,89201
(1,125:26138135,36756031:742850,318577,89201
x1,125:26848217,36756031
)
(1,125:26114622,37155872:315015,197518,89201
x1,125:26380409,37155872
)
]
(1,125:26880985,36463010:273068,26213,760226
x1,125:27154053,36463010
)
)
(1,125:27154053,36598815:412854,313481,0
x1,125:27463597,36598815
)
k1,125:27908189,36993856:341282
x1,125:28345097,36993856
k1,125:28686379,36993856:341282
x1,125:29159695,36993856
(1,125:29159695,36756031:294003,295640,0
x1,125:29420930,36756031
)
$1,125:29453698,36993856
k1,125:29769067,36993856:315369
x1,125:30387723,36993856
x1,125:31516242,36993856
k1,125:31831611,36993856:315369
x1,125:32632450,36993856
k1,125:32947820,36993856:315370
x1,125:33603180,36993856
x1,125:34040291,36993856
x1,125:35060017,36993856
k1,125:35375386,36993856:315369
x1,125:35921298,36993856
k1,125:36236667,36993856:315369
x1,125:37037506,36993856
k1,125:37037506,36993856:0
)
(1,126:20522434,37780288:16515072,455111,141880
x1,126:20915804,37780288
$1,125:20915804,37780288
x1,125:21425667,37780288
k1,125:21724845,37780288:299178
k1,125:21724845,37780288:0
x1,125:22744573,37780288
k1,125:23043682,37780288:299109
x1,125:24063408,37780288
k1,125:24362586,37780288:299178
x1,125:24908498,37780288
k1,125:25207677,37780288:299179
k1,125:25207677,37780288:0
x1,125:26227405,37780288
k1,125:26526513,37780288:299108
$1,125:26526513,37780288
x1,125:26807771,37780288
$1,125:26807771,37780288
x1,125:26971611,37780288
k1,125:27270789,37780288:299178
x1,125:28289869,37780288
k1,125:28589048,37780288:299179
k1,125:28589048,37780288:0
x1,125:29499336,37780288
k1,125:29798444,37780288:299108
x1,125:31145188,37780288
k1,125:31444367,37780288:299179
x1,125:32244551,37780288
k1,125:32543729,37780288:299178
x1,125:33381272,37780288
x1,125:34364294,37780288
k1,125:34663473,37780288:299179
x1,125:35609809,37780288
k1,125:35908987,37780288:299178
x1,125:37037506,37780288
k1,125:37037506,37780288:0
)
(1,126:20522434,38566720:16515072,446948,141880
x1,126:22378402,38566720
k1,125:22651124,38566720:272722
x1,125:23852378,38566720
k1,125:24125100,38566720:272722
x1,125:24634963,38566720
x1,125:25216915,38566720
x1,125:26491569,38566720
k1,125:26764290,38566720:272721
x1,125:27710626,38566720
k1,125:27983348,38566720:272722
x1,125:28711443,38566720
x1,125:29330099,38566720
x1,125:29803258,38566720
x1,125:31077912,38566720
k1,125:31350634,38566720:272722
x1,125:31823793,38566720
k1,125:32096515,38566720:272722
x1,125:32715171,38566720
x1,125:33033027,38566720
k1,125:33305748,38566720:272721
x1,125:34653154,38566720
k1,125:34925876,38566720:272722
x1,125:35435739,38566720
k1,125:35708461,38566720:272722
x1,125:37037506,38566720
k1,125:37037506,38566720:0
)
(1,126:20522434,39417122:16515072,708522,251217
x1,126:21396017,39417122
k1,125:21609143,39417122:213126
$1,125:21609143,39417122
(1,125:21609143,39417122:787796,441714,127431
(1,125:21609143,39417122:787796,441714,127431
$1,125:21609143,39417122
x1,125:22002964,39417122
(1,125:22002964,39179297:393975,203889,0
x1,125:22364171,39179297
)
$1,125:22396939,39417122
)
)
k1,125:22578979,39417122:182040
x1,125:23088705,39417122
k1,125:23270745,39417122:182040
(1,125:23270745,39417122:2182113,557059,251217
(1,125:23270745,38886276:273068,26213,760226
x1,125:23543813,38886276
)
x1,125:23873541,39417122
[1,125:23873541,39579138:342626,597359,0
(1,125:23873541,39179297:342626,197518,0
x1,125:24183399,39179297
)
(1,125:23873541,39579138:329956,197518,0
x1,125:24170729,39579138
)
]
x1,125:24398212,39417122
g1,125:24507436,39417122
x1,125:24837164,39417122
[1,125:24837164,39579138:342626,597359,89201
(1,125:24837164,39179297:342626,197518,0
x1,125:25147022,39179297
)
(1,125:24837164,39579138:315015,197518,89201
x1,125:25102951,39579138
)
]
(1,125:25179790,38886276:273068,26213,760226
x1,125:25452858,38886276
)
)
(1,125:25452858,39022081:412854,313481,0
x1,125:25762402,39022081
)
k1,125:26047752,39417122:182040
x1,125:26484660,39417122
k1,125:26666700,39417122:182040
x1,125:27140016,39417122
(1,125:27140016,39179297:294003,295640,0
x1,125:27401251,39179297
)
$1,125:27434019,39417122
k1,125:27647144,39417122:213125
x1,125:28265800,39417122
x1,125:29394319,39417122
k1,125:29607445,39417122:213126
x1,125:30408284,39417122
k1,125:30621410,39417122:213126
x1,125:31276770,39417122
x1,125:31713881,39417122
x1,125:32733607,39417122
k1,125:32946733,39417122:213126
x1,125:33492645,39417122
k1,125:33705770,39417122:213125
x1,125:34506609,39417122
k1,125:34719735,39417122:213126
$1,125:34719735,39417122
x1,125:35094901,39417122
$1,125:35094901,39417122
x1,125:35604764,39417122
k1,125:35817890,39417122:213126
x1,125:36909706,39417122
x1,125:37037506,39417122
k1,125:37037506,39417122:0
)
(1,126:20522434,40203554:16515072,447828,141880
x1,126:21141090,40203554
x1,126:21806927,40203554
x1,126:22644470,40203554
k1,125:22829398,40203554:184928
x1,125:23849117,40203554
k1,125:24034044,40203554:184927
x1,125:24579956,40203554
k1,125:24764884,40203554:184928
x1,125:25711220,40203554
x1,125:26002196,40203554
x1,125:26693587,40203554
x1,125:27385633,40203554
x1,125:27506881,40203554
k1,125:27691808,40203554:184927
$1,125:27691808,40203554
x1,125:28218371,40203554
$1,125:28289822,40203554
k1,125:28474750,40203554:184928
x1,125:28911861,40203554
k1,125:29096788,40203554:184927
x1,125:29642692,40203554
x1,125:31353819,40203554
k1,125:31538747,40203554:184928
x1,125:32048610,40203554
k1,125:32233537,40203554:184927
x1,125:32852193,40203554
k1,125:33037121,40203554:184928
x1,125:34856376,40203554
k1,125:35041303,40203554:184927
x1,125:36169822,40203554
k1,125:36354750,40203554:184928
$1,125:36354750,40203554
x1,125:36802215,40203554
$1,125:36873666,40203554
x1,125:37037506,40203554
k1,125:37037506,40203554:0
)
(1,126:20522434,40989986:16515072,446948,141880
x1,126:21614905,40989986
k1,125:21815756,40989986:200851
x1,125:22361668,40989986
x1,125:22689348,40989986
x1,125:23517067,40989986
x1,125:24354610,40989986
k1,125:24555462,40989986:200852
k1,125:24555462,40989986:0
x1,125:25465750,40989986
k1,125:25666572,40989986:200822
x1,125:27013316,40989986
k1,125:27214168,40989986:200852
x1,125:28379382,40989986
k1,125:28580233,40989986:200851
x1,125:29162841,40989986
x1,125:29729065,40989986
x1,125:31003063,40989986
k1,125:31203914,40989986:200851
x1,125:31531594,40989986
x1,125:31822570,40989986
x1,125:33195538,40989986
k1,125:33396389,40989986:200851
x1,125:33942301,40989986
k1,125:34143153,40989986:200852
x1,125:35161569,40989986
x1,125:36326792,40989986
k1,125:36527643,40989986:200851
x1,125:37037506,40989986
k1,125:37037506,40989986:0
)
(1,126:20522434,41776418:16515072,446948,141880
x1,126:21978616,41776418
k1,125:22199124,41776418:220508
x1,125:22745036,41776418
k1,125:22965544,41776418:220508
x1,125:23511448,41776418
x1,125:24094056,41776418
x1,125:24567215,41776418
x1,125:24858191,41776418
x1,125:26041757,41776418
k1,125:26262265,41776418:220508
x1,125:27681761,41776418
x1,125:28009441,41776418
x1,125:28327297,41776418
x1,125:28826681,41776418
x1,125:28964312,41776418
k1,125:29184820,41776418:220508
x1,125:30131794,41776418
k1,125:30352302,41776418:220508
x1,125:31262590,41776418
x1,125:31553566,41776418
x1,125:32608686,41776418
k1,125:32829194,41776418:220508
x1,125:34103193,41776418
x1,125:35122264,41776418
k1,125:35342772,41776418:220508
x1,125:35815931,41776418
x1,125:36325794,41776418
x1,125:37037506,41776418
k1,125:37037506,41776418:0
)
(1,126:20522434,42562850:16515072,447828,141880
x1,126:21105042,42562850
g1,125:21334422,42562850
x1,125:21844285,42562850
g1,125:22073665,42562850
x1,125:22692321,42562850
x1,125:23006897,42562850
x1,125:23288049,42562850
g1,125:23517429,42562850
$1,125:23517429,42562850
x1,125:24043992,42562850
$1,125:24115443,42562850
g1,125:24344823,42562850
x1,125:24854686,42562850
x1,125:25473342,42562850
x1,125:26419678,42562850
x1,125:27548197,42562850
g1,125:27777577,42562850
x1,125:29014889,42562850
x1,125:30070656,42562850
g1,125:30300036,42562850
x1,125:31064180,42562850
g1,125:31293560,42562850
x1,125:31584536,42562850
g1,125:31813916,42562850
x1,125:32578707,42562850
x1,125:33379546,42562850
g1,125:33608926,42562850
g1,125:33608926,42562850
x1,125:34792494,42562850
k1,126:37037506,42562850:2245012
g1,126:37037506,42562850
)
(1,126:20522434,43778939:16515072,448587,135328
g1,126:20522434,43778939
x1,126:21086698,43778939
g1,126:21414378,43778939
x1,126:21705354,43778939
x1,126:22708696,43778939
g1,126:22938076,43778939
x1,126:27125137,43778939
g1,126:27354517,43778939
x1,126:28337557,43778939
g1,126:28566937,43778939
x1,126:30605744,43778939
g1,126:30835124,43778939
x1,126:32509555,43778939
k1,126:37037506,43778939:4527951
g1,126:37037506,43778939
)
(1,129:20522434,44769689:16515072,447828,141880
h1,127:20522434,44769689:655360,0,0
x1,127:23544273,44769689
k1,127:23840240,44769689:295967
x1,127:24458896,44769689
k1,127:24754864,44769689:295968
x1,127:25045840,44769689
x1,127:25773935,44769689
x1,127:27011238,44769689
k1,127:27307205,44769689:295967
k1,127:27307205,44769689:0
x1,127:28326933,44769689
k1,127:28622834,44769689:295901
x1,127:29132697,44769689
k1,127:29428664,44769689:295967
$1,127:29428664,44769689
x1,127:29859110,44769689
$1,127:29879041,44769689
k1,127:30175008,44769689:295967
x1,127:31849440,44769689
k1,127:32145408,44769689:295968
x1,127:33273927,44769689
k1,127:33569894,44769689:295967
x1,127:34007005,44769689
k1,127:34302973,44769689:295968
x1,127:34812836,44769689
k1,127:35108803,44769689:295967
x1,127:36018435,44769689
x1,127:37037506,44769689
k1,127:37037506,44769689:0
)
(1,129:20522434,45556121:16515072,446948,141880
x1,129:21323273,45556121
k1,127:21542269,45556121:218996
x1,127:22161563,45556121
x1,127:22489243,45556121
x1,127:22780219,45556121
x1,127:24273104,45556121
k1,127:24492100,45556121:218996
x1,127:24783076,45556121
x1,127:25246420,45556121
x1,127:26040051,45556121
x1,127:27168563,45556121
k1,127:27387559,45556121:218996
x1,127:28333895,45556121
k1,127:28552890,45556121:218995
x1,127:29681409,45556121
x1,127:30846632,45556121
k1,127:31065628,45556121:218996
x1,127:31575491,45556121
x1,127:32121403,45556121
x1,127:33140474,45556121
x1,127:34160200,45556121
k1,127:34379196,45556121:218996
x1,127:34925100,45556121
k1,127:35144096,45556121:218996
x1,127:36272606,45556121
k1,127:36491602,45556121:218996
x1,127:37037506,45556121
k1,127:37037506,45556121:0
)
(1,129:20522434,46342553:16515072,446948,141880
x1,129:21031642,46342553
x1,129:21795777,46342553
x1,129:22107073,46342553
x1,129:22388225,46342553
k1,127:22625940,46342553:237715
x1,127:24009395,46342553
x1,127:24991762,46342553
k1,127:25229476,46342553:237714
k1,127:25229476,46342553:0
x1,127:26139764,46342553
k1,127:26377470,46342553:237706
x1,127:27323806,46342553
x1,127:28306828,46342553
k1,127:28544543,46342553:237715
x1,127:29090447,46342553
k1,127:29328161,46342553:237714
x1,127:30238449,46342553
x1,127:31022913,46342553
k1,127:31260628,46342553:237715
x1,127:31770491,46342553
k1,127:32008205,46342553:237714
x1,127:33046284,46342553
k1,127:33283999,46342553:237715
x1,127:33611679,46342553
h1,127:33611679,46342553:0,0,0
x1,127:33775519,46342553
k1,127:34013233,46342553:237714
x1,127:34631889,46342553
x1,127:34870440,46342553
k1,127:35108155,46342553:237715
x1,127:35654059,46342553
x1,127:37037506,46342553
k1,127:37037506,46342553:0
)
(1,129:20522434,47128985:16515072,446948,141880
x1,129:21505456,47128985
k1,127:21758778,47128985:253322
x1,127:22559617,47128985
k1,127:22812938,47128985:253321
k1,127:22812938,47128985:0
x1,127:23832666,47128985
k1,127:24085964,47128985:253298
x1,127:24959548,47128985
k1,127:25212869,47128985:253321
x1,127:25831525,47128985
x1,127:27942420,47128985
k1,127:28195742,47128985:253322
x1,127:29106030,47128985
x1,127:30270598,47128985
x1,127:31362413,47128985
x1,127:32382139,47128985
k1,127:32635461,47128985:253322
x1,127:33581797,47128985
k1,127:33835118,47128985:253321
x1,127:34527164,47128985
x1,127:35364689,47128985
k1,127:35618011,47128985:253322
x1,127:37037506,47128985
k1,127:37037506,47128985:0
)
]
g1,129:37037506,47128985
)
)
]
(1,129:3220930,49788574:33816576,0,0
h1,129:3220930,49788574:33816576,0,0
)
]
]
!68476
}2
!10
{3
[1,172:4736286,49788574:32301220,45052288,0
[1,172:3220930,49788574:33816576,48703060,0
[1,172:3220930,1871946:33816576,786432,0
(1,172:3220930,1871946:33816576,0,0
h1,172:3220930,1871946:33816576,0,0
)
]
[1,172:3220930,47128985:33816576,44040192,0
(1,172:3220930,47128985:33816576,44040192,0
(1,172:3220930,47128985:16515072,44040192,0
[1,156:3220930,47128985:16515072,44040192,0
(1,129:3220930,3875225:16515072,446948,141880
x1,129:4531632,3875225
x1,129:5842334,3875225
k1,127:6218214,3875225:375880
x1,127:6800166,3875225
x1,127:7964734,3875225
x1,127:8802277,3875225
k1,127:9178157,3875225:375880
x1,127:9688020,3875225
k1,127:10063900,3875225:375880
x1,127:10354876,3875225
x1,127:10672732,3875225
x1,127:11292026,3875225
x1,127:12129569,3875225
k1,127:12505448,3875225:375879
x1,127:13924926,3875225
x1,127:14689070,3875225
x1,127:15489909,3875225
k1,127:15865789,3875225:375880
x1,127:16557180,3875225
k1,127:16933060,3875225:375880
x1,127:18024875,3875225
x1,127:19736002,3875225
k1,127:19736002,3875225:0
)
(1,129:3220930,4661657:16515072,446948,141880
x1,129:4385498,4661657
k1,127:4591869,4661657:206371
x1,127:6065765,4661657
k1,127:6272136,4661657:206371
x1,127:6964192,4661657
x1,127:7983263,4661657
x1,127:9712086,4661657
k1,127:9918457,4661657:206371
x1,127:10428320,4661657
k1,127:10634691,4661657:206371
x1,127:11472227,4661657
x1,127:12455249,4661657
k1,127:12661620,4661657:206371
x1,127:12952596,4661657
k1,127:13158967,4661657:206371
x1,127:14542422,4661657
x1,127:17163827,4661657
k1,127:17370198,4661657:206371
x1,127:18570797,4661657
x1,127:19736002,4661657
k1,127:19736002,4661657:0
)
(1,129:3220930,5448089:16515072,446948,141880
x1,129:4530977,5448089
x1,129:5368520,5448089
k1,127:5565669,5448089:197149
x1,127:6111581,5448089
k1,127:6308730,5448089:197149
x1,127:7109569,5448089
k1,127:7306718,5448089:197149
x1,127:8653462,5448089
k1,127:8850611,5448089:197149
x1,127:9796947,5448089
k1,127:9994096,5448089:197149
x1,127:10285072,5448089
k1,127:10482222,5448089:197150
x1,127:11101516,5448089
x1,127:11429196,5448089
x1,127:11720172,5448089
x1,127:13213057,5448089
k1,127:13410206,5448089:197149
x1,127:13701182,5448089
x1,127:14164526,5448089
x1,127:14958157,5448089
x1,127:16086669,5448089
k1,127:16283818,5448089:197149
x1,127:16829730,5448089
k1,127:17026879,5448089:197149
x1,127:17827718,5448089
k1,127:18024867,5448089:197149
x1,127:18534730,5448089
x1,127:19736002,5448089
k1,127:19736002,5448089:0
)
(1,129:3220930,6234521:16515072,447828,141880
x1,129:4475930,6234521
k1,127:4655765,6234521:179835
x1,127:5456604,6234521
k1,127:5636439,6234521:179835
k1,127:5636439,6234521:0
x1,127:6656167,6234521
k1,127:6835954,6234521:179787
x1,127:7855671,6234521
k1,127:8035506,6234521:179835
x1,127:8981842,6234521
x1,127:9673888,6234521
x1,127:10001568,6234521
x1,127:11421719,6234521
k1,127:11601554,6234521:179835
x1,127:12402393,6234521
x1,127:13348711,6234521
k1,127:13528546,6234521:179835
x1,127:13819522,6234521
k1,127:13999357,6234521:179835
x1,127:14545261,6234521
x1,127:16401229,6234521
k1,127:16581065,6234521:179836
$1,127:16581065,6234521
x1,127:16944471,6234521
$1,127:17007504,6234521
k1,127:17187339,6234521:179835
x1,127:18388603,6234521
x1,127:19736002,6234521
k1,127:19736002,6234521:0
)
(1,129:3220930,7020953:16515072,446948,141880
x1,129:3766842,7020953
k1,127:4057472,7020953:290630
x1,127:4858311,7020953
k1,127:5148942,7020953:290631
x1,127:5658150,7020953
x1,127:6422285,7020953
x1,127:6733581,7020953
x1,127:7342413,7020953
k1,127:7633043,7020953:290630
x1,127:8761562,7020953
x1,127:9599105,7020953
x1,127:10108968,7020953
x1,127:10690920,7020953
x1,127:11710646,7020953
k1,127:12001277,7020953:290631
x1,127:12766068,7020953
x1,127:13730747,7020953
k1,127:14021377,7020953:290630
x1,127:15586361,7020953
k1,127:15876992,7020953:290631
x1,127:17078256,7020953
x1,127:18425655,7020953
k1,127:18716285,7020953:290630
x1,127:19736002,7020953
k1,127:19736002,7020953:0
)
(1,129:3220930,7807385:16515072,446948,141880
x1,129:3839586,7807385
x1,129:4931401,7807385
k1,127:5264866,7807385:333465
x1,127:6065705,7807385
k1,127:6399170,7807385:333465
k1,127:6399170,7807385:0
x1,127:7673826,7807385
k1,127:8007292,7807385:333466
x1,127:8517155,7807385
k1,127:8850620,7807385:333465
x1,127:9396524,7807385
x1,127:9760890,7807385
x1,127:11034888,7807385
k1,127:11368353,7807385:333465
x1,127:12314689,7807385
k1,127:12648154,7807385:333465
x1,127:13958201,7807385
k1,127:14291666,7807385:333465
x1,127:15092505,7807385
k1,127:15425971,7807385:333466
k1,127:15425971,7807385:0
x1,127:16044627,7807385
x1,127:16845466,7807385
k1,127:17178931,7807385:333465
x1,127:17724843,7807385
k1,127:18058308,7807385:333465
x1,127:18349284,7807385
x1,127:18967931,7807385
x1,127:19279227,7807385
x1,127:19736002,7807385
k1,127:19736002,7807385:0
)
(1,129:3220930,8593817:16515072,446948,141880
x1,129:5095250,8593817
k1,127:5362578,8593817:267328
k1,127:5362578,8593817:0
x1,127:5981234,8593817
x1,127:6782073,8593817
k1,127:7049401,8593817:267328
x1,127:7595313,8593817
k1,127:7862641,8593817:267328
x1,127:8481297,8593817
x1,127:9099953,8593817
x1,127:10337256,8593817
k1,127:10604584,8593817:267328
x1,127:12478904,8593817
k1,127:12746232,8593817:267328
x1,127:13692568,8593817
k1,127:13959896,8593817:267328
k1,127:13959896,8593817:0
x1,127:15125101,8593817
k1,127:15392429,8593817:267328
x1,127:15938341,8593817
k1,127:16205669,8593817:267328
x1,127:16496645,8593817
x1,127:17115292,8593817
x1,127:17426588,8593817
x1,127:17883363,8593817
k1,127:18150691,8593817:267328
x1,127:18769347,8593817
x1,127:19736002,8593817
k1,127:19736002,8593817:0
)
(1,129:3220930,9380249:16515072,446948,141880
x1,129:3766842,9380249
k1,127:3967842,9380249:201000
x1,127:5314586,9380249
k1,127:5515585,9380249:200999
x1,127:6061489,9380249
k1,127:6262489,9380249:201000
x1,127:7390999,9380249
k1,127:7591998,9380249:200999
x1,127:8137902,9380249
k1,127:8338902,9380249:201000
x1,127:9139741,9380249
k1,127:9340740,9380249:200999
x1,127:9850603,9380249
x1,127:10432555,9380249
x1,127:11452281,9380249
k1,127:11653281,9380249:201000
x1,127:12199193,9380249
k1,127:12400192,9380249:200999
x1,127:13055552,9380249
x1,127:13783639,9380249
x1,127:17605644,9380249
k1,127:17806644,9380249:201000
x1,127:18898459,9380249
x1,127:19736002,9380249
k1,127:19736002,9380249:0
)
(1,129:3220930,10166681:16515072,446948,141880
x1,129:3730793,10166681
g1,127:3960173,10166681
g1,127:3960173,10166681
x1,127:5161445,10166681
x1,127:6362699,10166681
x1,127:7126843,10166681
x1,127:8401497,10166681
g1,127:8630877,10166681
x1,127:10632989,10166681
g1,127:10862369,10166681
x1,127:11990888,10166681
x1,127:12828431,10166681
x1,127:13338294,10166681
x1,127:13920246,10166681
x1,127:15358740,10166681
k1,128:19736002,10166681:4377262
g1,129:19736002,10166681
)
(1,129:3220930,10953113:16515072,446948,141880
h1,128:3220930,10953113:655360,0,0
x1,128:5186346,10953113
k1,128:5338215,10953113:151869
k1,128:5338215,10953113:0
x1,128:6248503,10953113
k1,128:6400296,10953113:151793
x1,128:7492112,10953113
k1,128:7643981,10953113:151869
x1,128:8081092,10953113
k1,128:8232961,10953113:151869
x1,128:10635496,10953113
k1,128:10787366,10953113:151870
x1,128:11952580,10953113
k1,128:12104449,10953113:151869
x1,128:12395425,10953113
k1,128:12547294,10953113:151869
k1,128:12547294,10953113:0
x1,128:13384837,10953113
x1,128:14658844,10953113
k1,128:14810713,10953113:151869
x1,128:15502759,10953113
x1,128:16302943,10953113
k1,128:16454813,10953113:151870
x1,128:16745789,10953113
x1,128:17800909,10953113
k1,128:17952778,10953113:151869
x1,128:19736002,10953113
k1,128:19736002,10953113:0
)
(1,129:3220930,11739545:16515072,447828,141880
x1,129:3766842,11739545
k1,128:3922361,11739545:155519
$1,128:3922361,11739545
x1,128:4440459,11739545
$1,128:4440459,11739545
k1,128:4595977,11739545:155518
x1,128:5214633,11739545
x1,128:6015472,11739545
x1,128:6889056,11739545
k1,128:7044575,11739545:155519
x1,128:7990911,11739545
k1,128:8146429,11739545:155518
$1,128:8146429,11739545
x1,128:8644037,11739545
$1,128:8649100,11739545
k1,128:8804619,11739545:155519
k1,128:8804619,11739545:0
x1,128:9313827,11739545
x1,128:10151370,11739545
k1,128:10306888,11739545:155518
x1,128:11034328,11739545
x1,128:12599320,11739545
x1,128:12917176,11739545
k1,128:13072695,11739545:155519
x1,128:14310655,11739545
k1,128:14466100,11739545:155445
x1,128:16304363,11739545
k1,128:16459882,11739545:155519
x1,128:17224682,11739545
x1,128:17952122,11739545
x1,128:19517770,11739545
x1,128:19736002,11739545
k1,129:19736002,11739545:0
)
(1,129:3220930,12525977:16515072,447828,141880
x1,129:4568336,12525977
x1,129:4689584,12525977
k1,128:4942166,12525977:252582
x1,128:5342581,12525977
k1,128:5595163,12525977:252582
x1,128:6250505,12525977
k1,128:6503086,12525977:252581
k1,128:6503086,12525977:0
x1,128:7413374,12525977
k1,128:7665933,12525977:252559
x1,128:9012677,12525977
k1,128:9265258,12525977:252581
x1,128:10065442,12525977
k1,128:10318024,12525977:252582
x1,128:10899976,12525977
x1,128:11264342,12525977
x1,128:11575638,12525977
x1,128:12020630,12525977
k1,128:12273212,12525977:252582
$1,128:12273212,12525977
x1,128:12720677,12525977
$1,128:12792128,12525977
k1,128:13044710,12525977:252582
x1,128:13809501,12525977
x1,128:14610340,12525977
x1,128:15447883,12525977
k1,128:15700464,12525977:252581
x1,128:17374887,12525977
k1,128:17627469,12525977:252582
x1,128:18427653,12525977
k1,128:18680235,12525977:252582
x1,128:19736002,12525977
k1,128:19736002,12525977:0
)
(1,129:3220930,13312409:16515072,446948,141880
x1,129:3658041,13312409
x1,129:4677767,13312409
x1,129:5150926,13312409
x1,129:5769582,13312409
x1,129:7189733,13312409
k1,128:7366302,13312409:176569
x1,128:7876165,13312409
k1,128:8052735,13312409:176570
x1,128:8853574,13312409
k1,128:9030143,13312409:176569
k1,128:9030143,13312409:0
x1,128:10213711,13312409
k1,128:10390280,13312409:176569
x1,128:11045631,13312409
x1,128:11356927,13312409
x1,128:11965759,13312409
k1,128:12142328,13312409:176569
x1,128:13125350,13312409
k1,128:13301920,13312409:176570
x1,128:14102759,13312409
k1,128:14279328,13312409:176569
x1,128:15444551,13312409
k1,128:15621120,13312409:176569
k1,128:15621120,13312409:0
x1,128:16858432,13312409
k1,128:17035002,13312409:176570
x1,128:17544865,13312409
k1,128:17721434,13312409:176569
x1,128:18012410,13312409
x1,128:18326986,13312409
x1,128:18608138,13312409
x1,128:19736002,13312409
k1,128:19736002,13312409:0
)
(1,129:3220930,14098841:16515072,446948,141880
x1,129:3876290,14098841
x1,128:4842282,14098841
k1,128:5157657,14098841:315375
x1,128:5666865,14098841
x1,128:6358911,14098841
k1,128:6674285,14098841:315374
x1,128:7256893,14098841
x1,128:8689500,14098841
k1,128:9004788,14098841:315288
x1,128:9295764,14098841
x1,128:10479979,14098841
k1,128:10795354,14098841:315375
x1,128:11341266,14098841
k1,128:11656640,14098841:315374
k1,128:11656640,14098841:0
x1,128:11984320,14098841
x1,128:13367775,14098841
x1,128:13695455,14098841
x1,128:14496294,14098841
k1,128:14811669,14098841:315375
x1,128:17104101,14098841
x1,128:17640189,14098841
x1,128:18150052,14098841
x1,128:19736002,14098841
k1,128:19736002,14098841:0
)
(1,129:3220930,14885273:16515072,446948,141880
x1,129:4240656,14885273
x1,129:4605022,14885273
x1,129:5405861,14885273
x1,129:5723717,14885273
x1,129:6561260,14885273
k1,128:6761180,14885273:199920
x1,128:9090964,14885273
k1,128:9290855,14885273:199891
x1,128:11511182,14885273
k1,128:11711102,14885273:199920
x1,128:12329758,14885273
x1,128:14004181,14885273
k1,128:14204102,14885273:199921
x1,128:15550853,14885273
k1,128:15750773,14885273:199920
x1,128:16697109,14885273
x1,128:17461900,14885273
x1,128:17752876,14885273
x1,128:19062923,14885273
k1,128:19262843,14885273:199920
x1,128:19736002,14885273
k1,128:19736002,14885273:0
)
(1,129:3220930,15671705:16515072,446948,141880
k1,128:3220930,15671705:0
x1,128:4385498,15671705
k1,128:4608339,15671705:222841
x1,128:5335779,15671705
x1,128:6609795,15671705
x1,128:7792698,15671705
k1,128:8015540,15671705:222842
x1,128:8306516,15671705
k1,128:8529357,15671705:222841
k1,128:8529357,15671705:0
x1,128:9294148,15671705
x1,128:10094987,15671705
k1,128:10317828,15671705:222841
x1,128:10899780,15671705
x1,128:12027635,15671705
k1,128:12250477,15671705:222842
x1,128:13488437,15671705
x1,128:15126821,15671705
k1,128:15349656,15671705:222835
x1,128:15786767,15671705
k1,128:16009608,15671705:222841
x1,128:17210872,15671705
k1,128:17433713,15671705:222841
x1,128:18016321,15671705
k1,128:18239163,15671705:222842
x1,128:19222185,15671705
k1,128:19445026,15671705:222841
x1,128:19736002,15671705
k1,128:19736002,15671705:0
)
(1,129:3220930,16458137:16515072,446948,141880
x1,129:4386153,16458137
k1,128:4578189,16458137:192036
x1,128:5196845,16458137
x1,128:5706053,16458137
x1,128:6349621,16458137
k1,128:6541656,16458137:192035
x1,128:6832632,16458137
x1,128:7398856,16458137
x1,128:8781647,16458137
x1,128:9099503,16458137
k1,128:9291539,16458137:192036
x1,128:9728650,16458137
k1,128:9920686,16458137:192036
x1,128:11303477,16458137
x1,128:11614773,16458137
x1,128:12223605,16458137
k1,128:12415640,16458137:192035
x1,128:12888799,16458137
k1,128:13080835,16458137:192036
x1,128:13881674,16458137
k1,128:14073710,16458137:192036
k1,128:14073710,16458137:0
x1,128:15111142,16458137
k1,128:15303177,16458137:192035
x1,128:15995233,16458137
x1,128:17014304,16458137
x1,128:18743127,16458137
k1,128:18935163,16458137:192036
x1,128:19736002,16458137
k1,128:19736002,16458137:0
)
(1,129:3220930,17244569:16515072,446948,141880
x1,129:3439162,17244569
x1,128:3941817,17244569
x1,128:4146945,17244569
x1,128:5312160,17244569
k1,128:5567217,17244569:255057
k1,128:5567217,17244569:0
x1,128:6622328,17244569
x1,128:7350423,17244569
x1,128:8478942,17244569
x1,128:9752940,17244569
k1,128:10007997,17244569:255057
x1,128:11427493,17244569
k1,128:11682525,17244569:255032
x1,128:12155693,17244569
x1,128:12440116,17244569
x1,128:12754692,17244569
x1,128:13035844,17244569
k1,128:13290901,17244569:255057
x1,128:14237237,17244569
x1,128:14747100,17244569
x1,128:15766826,17244569
k1,128:16021883,17244569:255057
x1,128:16458994,17244569
k1,128:16714051,17244569:255057
x1,128:17259955,17244569
x1,128:18971082,17244569
k1,128:19226139,17244569:255057
x1,128:19736002,17244569
k1,128:19736002,17244569:0
)
(1,129:3220930,18031001:16515072,446948,141880
x1,129:3839586,18031001
k1,128:4016029,18031001:176443
x1,128:5162891,18031001
k1,128:5339334,18031001:176443
x1,128:6358414,18031001
k1,128:6534858,18031001:176444
x1,128:7954353,18031001
x1,128:9228360,18031001
x1,128:10065903,18031001
k1,128:10242346,18031001:176443
x1,128:10570026,18031001
x1,128:11142154,18031001
x1,128:11870249,18031001
k1,128:12046692,18031001:176443
x1,128:13320691,18031001
x1,128:14194920,18031001
x1,128:14995759,18031001
k1,128:15172202,18031001:176443
x1,128:15827562,18031001
k1,128:16004006,18031001:176444
x1,128:16804845,18031001
k1,128:16981288,18031001:176443
k1,128:16981288,18031001:0
x1,128:17854880,18031001
k1,128:18031271,18031001:176391
x1,128:18940903,18031001
k1,128:19117346,18031001:176443
x1,128:19736002,18031001
k1,128:19736002,18031001:0
)
(1,129:3220930,18817433:16515072,491520,163840
x1,129:3730793,18817433
x1,128:4042089,18817433
x1,128:4650921,18817433
k1,128:4915439,18817433:264518
x1,128:5570799,18817433
k1,128:5835317,18817433:264518
$1,128:5835317,18817433
(1,128:5835317,18817433:348160,291271,0
(1,128:5835317,18817433:348160,291271,0
$1,128:5835317,18817433
x1,128:6183477,18817433
$1,128:6183477,18817433
)
)
(1,128:6183477,18915736:322448,318577,0
x1,128:6462083,18915736
)
x1,128:7252309,18817433
k1,128:7499421,18817433:247112
x1,128:8009147,18817433
k1,128:8256259,18817433:247112
(1,128:8256259,18817433:556143,449650,0
(1,128:8256259,18817433:556143,449650,0
$1,128:8256259,18817433
x1,128:8707727,18817433
$1,128:8812402,18817433
)
)
(1,128:8812402,18915736:413242,313481,0
x1,128:9192876,18915736
)
x1,128:9972028,18817433
(1,128:9972028,18817433:556143,449650,0
(1,128:9972028,18817433:556143,449650,0
$1,128:9972028,18817433
x1,128:10423496,18817433
$1,128:10528171,18817433
)
)
(1,128:10528171,18915736:322448,318577,0
x1,128:10806777,18915736
)
x1,128:11597003,18817433
(1,128:11597003,18817433:431900,291271,0
(1,128:11597003,18817433:431900,291271,0
$1,128:11597003,18817433
x1,128:12028903,18817433
$1,128:12028903,18817433
)
)
(1,128:12028903,18915736:322448,318577,0
x1,128:12307509,18915736
)
x1,128:13097735,18817433
k1,128:13753095,18817433:655360
x1,128:14458368,18817433
k1,128:14726111,18817433:247112
x1,128:15235837,18817433
k1,128:15482949,18817433:247112
x1,128:15992675,18817433
k1,128:16101899,18817433:109224
(1,128:16101899,18817433:764583,69176,0
x1,128:16283944,18817433
g1,128:16393168,18817433
x1,128:16575213,18817433
g1,128:16684437,18817433
x1,128:16866482,18817433
)
k1,128:16975706,18817433:109224
x1,128:17157751,18817433
k1,128:17266975,18817433:109224
x1,128:17823576,18817433
$1,128:17870452,18817433
k1,128:18134970,18817433:264518
x1,128:19736002,18817433
k1,128:19736002,18817433:0
)
(1,129:3220930,19603865:16515072,556402,163840
(1,128:3220930,19603865:431900,291271,0
(1,128:3220930,19603865:431900,291271,0
$1,128:3220930,19603865
x1,128:3652830,19603865
$1,128:3652830,19603865
)
)
(1,128:3652830,19702168:322448,318577,0
x1,128:3931436,19702168
)
x1,128:4721662,19603865
k1,128:4903702,19603865:182040
x1,128:5340610,19603865
k1,128:5522650,19603865:182040
x1,128:5995966,19603865
(1,128:5995966,19366040:871996,318577,54614
x1,128:6161702,19366040
x1,128:6835194,19366040
)
$1,128:6867962,19603865
k1,128:7067773,19603865:199811
x1,128:7504884,19603865
k1,128:7704694,19603865:199810
x1,128:8505533,19603865
k1,128:8705344,19603865:199811
x1,128:9979343,19603865
x1,128:10853572,19603865
x1,128:11654411,19603865
k1,128:11854222,19603865:199811
x1,128:12509582,19603865
x1,128:13529308,19603865
k1,128:13729118,19603865:199810
x1,128:14857637,19603865
x1,128:15695180,19603865
x1,128:16205043,19603865
x1,128:16786995,19603865
x1,128:17806721,19603865
k1,128:18006532,19603865:199811
x1,128:18771323,19603865
x1,128:19736002,19603865
k1,128:19736002,19603865:0
)
(1,129:3220930,20390297:16515072,556402,141880
(1,128:3220930,20390297:556143,449650,0
(1,128:3220930,20390297:556143,449650,0
$1,128:3220930,20390297
x1,128:3672398,20390297
$1,128:3777073,20390297
)
)
(1,128:3777073,20488600:322448,318577,0
x1,128:4055679,20488600
)
k1,128:4281561,20390297:182040
x1,128:4718469,20390297
k1,128:4900509,20390297:182040
x1,128:5373825,20390297
(1,128:5373825,20152472:1007915,318577,54614
x1,128:5768631,20152472
x1,128:6346316,20152472
)
$1,128:6381740,20390297
k1,128:6576973,20390297:195233
x1,128:7014084,20390297
k1,128:7209318,20390297:195234
x1,128:8010157,20390297
k1,128:8205390,20390297:195233
x1,128:9042933,20390297
x1,128:9225116,20390297
x1,128:9880458,20390297
k1,128:10075691,20390297:195233
x1,128:10912579,20390297
x1,128:11858915,20390297
x1,128:12696458,20390297
k1,128:12891692,20390297:195234
x1,128:13692531,20390297
x1,128:14602809,20390297
k1,128:14798042,20390297:195233
x1,128:15562186,20390297
k1,128:15757419,20390297:195233
x1,128:16558258,20390297
k1,128:16753492,20390297:195234
$1,128:16753492,20390297
x1,128:17094675,20390297
$1,128:17115306,20390297
x1,128:17625169,20390297
k1,128:17820402,20390297:195233
x1,128:18730690,20390297
x1,128:19312642,20390297
x1,128:19530874,20390297
x1,128:19736002,20390297
k1,129:19736002,20390297:0
)
(1,129:3220930,21176729:16515072,551306,163840
x1,129:4130553,21176729
x1,129:4268184,21176729
k1,128:4433627,21176729:165443
x1,128:5379963,21176729
k1,128:5545407,21176729:165444
$1,128:5545407,21176729
(1,128:5545407,21176729:556143,449650,0
(1,128:5545407,21176729:556143,449650,0
$1,128:5545407,21176729
x1,128:5996875,21176729
$1,128:6101550,21176729
)
)
(1,128:6101550,21275032:413242,313481,0
x1,128:6482024,21275032
)
x1,128:7261176,21176729
k1,128:7443216,21176729:182040
x1,128:7880124,21176729
k1,128:8062164,21176729:182040
x1,128:8535480,21176729
(1,128:8535480,20938904:1252254,313481,89201
x1,128:9752618,20938904
)
$1,128:9787734,21176729
k1,128:9953177,21176729:165443
x1,128:10390288,21176729
k1,128:10555732,21176729:165444
x1,128:11356571,21176729
k1,128:11522014,21176729:165443
k1,128:11522014,21176729:0
x1,128:12323510,21176729
k1,128:12488891,21176729:165381
x1,128:13325779,21176729
x1,128:14781323,21176729
k1,128:14946766,21176729:165443
x1,128:15710910,21176729
k1,128:15876353,21176729:165443
x1,128:16531695,21176729
k1,128:16697139,21176729:165444
x1,128:17607427,21176729
x1,128:18189379,21176729
x1,128:18808026,21176729
x1,128:19736002,21176729
k1,128:19736002,21176729:0
)
(1,129:3220930,21963161:16515072,446948,141880
x1,129:4313410,21963161
x1,129:4859314,21963161
x1,129:6825376,21963161
x1,129:6946624,21963161
k1,128:7202638,21963161:256014
x1,128:7711846,21963161
x1,128:8403237,21963161
k1,128:8659250,21963161:256013
x1,128:9532842,21963161
x1,128:10624650,21963161
x1,128:11462193,21963161
k1,128:11718207,21963161:256014
x1,128:12519046,21963161
k1,128:12775059,21963161:256013
x1,128:13903578,21963161
x1,128:14741121,21963161
x1,128:15250984,21963161
x1,128:15832936,21963161
x1,128:16852662,21963161
k1,128:17108676,21963161:256014
x1,128:17581844,21963161
x1,128:17866267,21963161
x1,128:18180843,21963161
x1,128:18461995,21963161
x1,128:19736002,21963161
k1,128:19736002,21963161:0
)
(1,129:3220930,22749593:16515072,455111,141880
x1,129:3766834,22749593
x1,129:4349442,22749593
x1,129:4822601,22749593
x1,129:5914416,22749593
k1,128:6163304,22749593:248888
x1,128:7328518,22749593
k1,128:7577406,22749593:248888
x1,128:8378245,22749593
k1,128:8627133,22749593:248888
$1,128:8627133,22749593
x1,128:8968316,22749593
$1,128:8988947,22749593
x1,128:9498810,22749593
k1,128:9747698,22749593:248888
x1,128:10657986,22749593
x1,128:11239938,22749593
x1,128:12367793,22749593
x1,128:12505424,22749593
k1,128:12754312,22749593:248888
x1,128:13555151,22749593
k1,128:13804039,22749593:248888
x1,128:14459399,22749593
x1,128:15479125,22749593
k1,128:15728013,22749593:248888
x1,128:16237221,22749593
x1,128:17001356,22749593
x1,128:17312652,22749593
x1,128:17921484,22749593
k1,128:18170372,22749593:248888
x1,128:18935163,22749593
x1,128:19736002,22749593
k1,128:19736002,22749593:0
)
(1,129:3220930,23536025:16515072,446948,141880
x1,129:3694089,23536025
g1,128:3923469,23536025
x1,128:5124077,23536025
g1,128:5353457,23536025
g1,128:5353457,23536025
x1,128:6373185,23536025
g1,128:6602565,23536025
x1,128:7622291,23536025
g1,128:7851671,23536025
x1,128:8615815,23536025
g1,128:8845195,23536025
x1,128:10045803,23536025
g1,128:10275183,23536025
x1,128:11185471,23536025
x1,128:11476447,23536025
x1,128:12749799,23536025
g1,128:12979179,23536025
$1,128:12979179,23536025
x1,128:13372549,23536025
$1,128:13372549,23536025
g1,128:13601929,23536025
x1,128:14511561,23536025
g1,128:14740941,23536025
x1,128:15359597,23536025
g1,128:15588977,23536025
x1,128:15879953,23536025
x1,128:16197809,23536025
x1,128:18163209,23536025
g1,128:18392589,23536025
x1,128:19120676,23536025
k1,129:19736002,23536025:615326
g1,129:19736002,23536025
)
(1,131:6120019,24747639:13615983,606209,251217
(1,131:6120019,24747639:10716895,606209,251217
x1,131:6441330,24747639
(1,131:6441330,24845942:802062,318577,89201
x1,131:7199550,24845942
)
x1,131:7989776,24747639
g1,131:8171816,24747639
x1,131:8681542,24747639
g1,131:8863582,24747639
(1,131:8863582,24747639:563121,291271,0
(1,130:8863582,24747639:563121,291271,0
$1,130:8863582,24747639
x1,130:9408500,24747639
$1,130:9426703,24747639
)
)
[1,131:9426703,24909655:802062,746090,89201
(1,131:9426703,24477046:412854,313481,0
x1,131:9736247,24477046
)
(1,131:9426703,24909655:802062,318577,89201
x1,131:10184923,24909655
)
]
(1,131:10228765,24747639:697682,449650,0
(1,130:10228765,24747639:697682,449650,0
$1,130:10228765,24747639
x1,130:10872516,24747639
$1,130:10926447,24747639
)
)
[1,131:10926447,24909655:822240,768225,89201
(1,131:10926447,24460007:322448,318577,0
x1,131:11205053,24460007
)
(1,131:10926447,24909655:822240,197518,89201
x1,131:11715919,24909655
)
]
x1,131:12495071,24747639
(1,131:12495071,24747639:348160,291271,0
(1,130:12495071,24747639:348160,291271,0
$1,130:12495071,24747639
x1,130:12843231,24747639
$1,130:12843231,24747639
)
)
(1,131:12843231,24845942:322448,318577,0
x1,131:13121837,24845942
)
x1,131:13912063,24747639
g1,131:14057695,24747639
x1,131:14567421,24747639
g1,131:14713053,24747639
x1,131:15106423,24747639
(1,131:15106423,24845942:802062,318577,89201
x1,131:15864643,24845942
)
x1,131:16836914,24747639
)
(1,131:18971858,24747639:764144,446948,116320
(1,131:18971858,24747639:764144,446948,116320
x1,131:19517770,24747639
x1,131:19736002,24747639
)
)
)
(1,134:3220930,25975343:16515072,551306,187504
x1,134:4821962,25975343
k1,132:5124452,25975343:302490
$1,132:5124452,25975343
(1,132:5124452,25975343:563121,291271,0
(1,132:5124452,25975343:563121,291271,0
$1,132:5124452,25975343
x1,132:5669370,25975343
$1,132:5687573,25975343
)
)
(1,132:5687573,26073646:802062,318577,89201
x1,132:6445793,26073646
)
k1,132:6807066,25975343:317431
x1,132:7243974,25975343
k1,132:7561405,25975343:317431
x1,132:8034721,25975343
(1,132:8034721,25737518:1252560,313481,54614
x1,132:8534481,25737518
x1,132:9254513,25737518
)
$1,132:9287281,25975343
k1,132:9589771,25975343:302490
x1,132:10026882,25975343
k1,132:10329372,25975343:302490
x1,132:11130211,25975343
k1,132:11432701,25975343:302490
x1,132:12561220,25975343
x1,132:13398763,25975343
x1,132:14236306,25975343
k1,132:14538797,25975343:302491
x1,132:14866477,25975343
x1,132:15438605,25975343
x1,132:16166700,25975343
k1,132:16469190,25975343:302490
x1,132:16942349,25975343
k1,132:17244839,25975343:302490
k1,132:17244839,25975343:0
x1,132:18264567,25975343
k1,132:18566983,25975343:302416
$1,132:18566983,25975343
x1,132:18960353,25975343
$1,132:18960353,25975343
k1,132:19262843,25975343:302490
x1,132:19736002,25975343
k1,132:19736002,25975343:0
)
(1,134:3220930,26761775:16515072,556402,291851
x1,134:4021769,26761775
k1,132:4361725,26761775:339956
$1,132:4361725,26761775
x1,132:4702908,26761775
$1,132:4723539,26761775
x1,132:5233402,26761775
k1,132:5573359,26761775:339957
x1,132:6483647,26761775
x1,132:7065599,26761775
x1,132:8411686,26761775
k1,132:8751642,26761775:339956
$1,132:8751642,26761775
(1,132:8751642,26761775:1585438,556402,291851
(1,132:8751642,26761775:1585438,556402,291851
$1,132:8751642,26761775
x1,132:9395393,26761775
[1,132:9395393,26964425:941687,759052,89201
(1,132:9449324,26523950:351711,318577,0
x1,132:9764960,26523950
)
(1,132:9395393,26964425:941687,203889,89201
x1,132:10304312,26964425
)
]
$1,132:10337080,26761775
)
)
k1,132:10723895,26761775:386815
x1,132:11160803,26761775
k1,132:11547617,26761775:386814
x1,132:12020933,26761775
(1,132:12020933,26523950:1404056,313481,89201
x1,132:12520693,26523950
x1,132:13392221,26523950
)
$1,132:13424989,26761775
k1,132:13764946,26761775:339957
x1,132:14202057,26761775
k1,132:14542013,26761775:339956
x1,132:15342852,26761775
k1,132:15682809,26761775:339957
x1,132:16338169,26761775
x1,132:17357895,26761775
k1,132:17697851,26761775:339956
x1,132:18935163,26761775
x1,132:19736002,26761775
k1,132:19736002,26761775:0
)
(1,134:3220930,27548207:16515072,491520,187504
x1,134:4021769,27548207
x1,134:4932047,27548207
k1,132:5277165,27548207:345118
x1,132:6041309,27548207
k1,132:6386427,27548207:345118
x1,132:7187266,27548207
k1,132:7532383,27548207:345117
$1,132:7532383,27548207
x1,132:7873566,27548207
$1,132:7894197,27548207
x1,132:8404060,27548207
k1,132:8749178,27548207:345118
x1,132:9659466,27548207
x1,132:10241418,27548207
x1,132:11369273,27548207
x1,132:11506904,27548207
k1,132:11852022,27548207:345118
x1,132:12798358,27548207
k1,132:13143476,27548207:345118
$1,132:13143476,27548207
x1,132:13536846,27548207
(1,132:13536846,27646510:802062,318577,89201
x1,132:14295066,27646510
)
k1,132:14735280,27548207:396372
x1,132:15245006,27548207
k1,132:15641379,27548207:396373
x1,132:15986445,27548207
x1,132:16562392,27548207
k1,132:16768189,27548207:109224
(1,132:16768189,27548207:2967813,491520,187504
(1,132:16768189,27548207:254863,491520,163840
x1,132:17023052,27548207
)
(1,132:17023052,27548207:376830,422343,0
(1,132:17023052,27548207:376830,422343,0
$1,132:17023052,27548207
x1,132:17399882,27548207
$1,132:17399882,27548207
)
)
x1,132:17581927,27548207
g1,132:17691151,27548207
(1,132:17691151,27548207:385932,449650,0
(1,132:17691151,27548207:385932,449650,0
$1,132:17691151,27548207
x1,132:18026112,27548207
$1,132:18077083,27548207
)
)
(1,132:18077083,27646510:1404056,313481,89201
x1,132:18576843,27646510
x1,132:19448371,27646510
)
(1,132:19481139,27548207:254863,491520,163840
x1,132:19736002,27548207
)
)
$1,132:19736002,27548207
k1,134:19736002,27548207:0
)
(1,134:3220930,28334639:16515072,446948,9168
x1,134:3658041,28334639
k1,132:3942115,28334639:284074
x1,132:4742954,28334639
k1,132:5027029,28334639:284075
x1,132:5645685,28334639
x1,132:6155548,28334639
x1,132:6519914,28334639
x1,132:6831210,28334639
x1,132:7112362,28334639
k1,132:7396436,28334639:284074
x1,132:8743188,28334639
x1,132:9798955,28334639
k1,132:10083029,28334639:284074
x1,132:11466476,28334639
k1,132:11750550,28334639:284074
x1,132:12078230,28334639
x1,132:12650358,28334639
x1,132:13378453,28334639
k1,132:13662528,28334639:284075
x1,132:14135687,28334639
k1,132:14419761,28334639:284074
x1,132:15220600,28334639
k1,132:15504674,28334639:284074
k1,132:15504674,28334639:0
x1,132:16524402,28334639
k1,132:16808421,28334639:284019
x1,132:17828147,28334639
k1,132:18112222,28334639:284075
$1,132:18112222,28334639
x1,132:18505592,28334639
$1,132:18505592,28334639
k1,132:18789666,28334639:284074
x1,132:19736002,28334639
k1,132:19736002,28334639:0
)
(1,134:3220930,29121071:16515072,455111,141880
x1,134:4131218,29121071
x1,134:4713170,29121071
x1,134:5841025,29121071
k1,132:6078498,29121071:237473
$1,132:6078498,29121071
x1,132:6419681,29121071
$1,132:6440312,29121071
x1,132:6604152,29121071
k1,132:6841624,29121071:237472
x1,132:7242048,29121071
k1,133:6841624,29121071:-52425
x1,133:7517303,29121071
k1,133:7754776,29121071:237473
x1,133:8701112,29121071
x1,133:10157294,29121071
k1,133:10394767,29121071:237473
x1,133:10685743,29121071
k1,133:10923215,29121071:237472
x1,133:11688006,29121071
x1,133:12488845,29121071
k1,133:12726318,29121071:237473
x1,133:13235526,29121071
x1,133:13708685,29121071
x1,133:14472820,29121071
x1,133:15492546,29121071
k1,133:15730019,29121071:237473
x1,133:16494163,29121071
k1,133:16731635,29121071:237472
x1,133:17860147,29121071
x1,133:18697690,29121071
k1,133:18935163,29121071:237473
x1,133:19736002,29121071
k1,133:19736002,29121071:0
)
(1,134:3220930,29907503:16515072,447828,141880
x1,134:4385489,29907503
x1,134:5368504,29907503
k1,133:5692575,29907503:324071
x1,133:5983551,29907503
x1,133:6311231,29907503
x1,133:6794885,29907503
x1,133:7668477,29907503
x1,133:9143019,29907503
k1,133:9467090,29907503:324071
$1,133:9467090,29907503
x1,133:9850066,29907503
$1,133:9941089,29907503
k1,133:10265160,29907503:324071
x1,133:11466424,29907503
x1,133:12813823,29907503
k1,133:13137893,29907503:324070
x1,133:13938077,29907503
k1,133:14262148,29907503:324071
x1,133:14880804,29907503
x1,133:17155539,29907503
k1,133:17479610,29907503:324071
x1,133:19736002,29907503
k1,133:19736002,29907503:0
)
(1,134:3220930,30693935:16515072,447828,141880
x1,134:4421538,30693935
g1,133:4650918,30693935
x1,133:5852182,30693935
x1,133:6944653,30693935
g1,133:7174033,30693935
x1,133:7974872,30693935
x1,133:9176118,30693935
g1,133:9405498,30693935
$1,133:9405498,30693935
x1,133:9768904,30693935
$1,133:9831937,30693935
g1,133:10061317,30693935
x1,133:10716677,30693935
x1,133:11736403,30693935
g1,133:11965783,30693935
x1,133:13057598,30693935
x1,133:14149414,30693935
x1,133:15897227,30693935
k1,134:19736002,30693935:3838775
g1,134:19736002,30693935
)
(1,136:3799867,31905549:15936135,606209,251217
(1,136:3799867,31905549:14593055,606209,251217
(1,136:3799867,31905549:411116,291271,127431
(1,135:3799867,31905549:411116,291271,127431
$1,135:3799867,31905549
x1,135:4186710,31905549
$1,135:4210983,31905549
)
)
(1,136:4210983,32065747:802062,318577,89201
x1,136:4969203,32065747
)
x1,136:5759429,31905549
g1,136:5941469,31905549
x1,136:6451195,31905549
g1,136:6633235,31905549
(1,136:6633235,31905549:821016,449650,0
(1,135:6633235,31905549:821016,449650,0
$1,135:6633235,31905549
x1,135:7349576,31905549
$1,135:7454251,31905549
)
)
[1,136:7454251,32067565:802062,763129,89201
(1,136:7454251,31617917:412854,313481,0
x1,136:7763795,31617917
)
(1,136:7454251,32067565:802062,318577,89201
x1,136:8212471,32067565
)
]
(1,136:8256313,31905549:697682,449650,0
(1,135:8256313,31905549:697682,449650,0
$1,135:8256313,31905549
x1,135:8900064,31905549
$1,135:8953995,31905549
)
)
[1,136:8953995,32067565:822240,768225,89201
(1,136:8953995,31617917:322448,318577,0
x1,136:9232601,31617917
)
(1,136:8953995,32067565:822240,197518,89201
x1,136:9743467,32067565
)
]
x1,136:10522619,31905549
(1,136:10522619,31905549:556143,449650,0
(1,135:10522619,31905549:556143,449650,0
$1,135:10522619,31905549
x1,135:10974087,31905549
$1,135:11078762,31905549
)
)
[1,136:11078762,32067565:497819,647166,0
(1,136:11078762,31617917:497819,197518,0
x1,136:11543813,31617917
)
(1,136:11078762,32067565:413242,313481,0
x1,136:11459236,32067565
)
]
x1,136:12322965,31905549
(1,136:12322965,31905549:556143,449650,0
(1,135:12322965,31905549:556143,449650,0
$1,135:12322965,31905549
x1,135:12774433,31905549
$1,135:12879108,31905549
)
)
(1,136:12879108,32003852:322448,318577,0
x1,136:13157714,32003852
)
x1,136:13947940,31905549
(1,136:13947940,31905549:699871,291271,98303
(1,135:13947940,31905549:699871,291271,98303
$1,135:13947940,31905549
x1,135:14296100,31905549
(1,135:14296100,32003852:351711,318577,0
x1,135:14611736,32003852
)
$1,135:14647811,31905549
)
)
x1,136:15394195,31905549
g1,136:15539827,31905549
x1,136:16049553,31905549
g1,136:16195185,31905549
(1,136:16195185,31905549:467246,291271,0
(1,135:16195185,31905549:467246,291271,0
$1,135:16195185,31905549
x1,135:16662431,31905549
$1,135:16662431,31905549
)
)
(1,136:16662431,32003852:802062,318577,89201
x1,136:17420651,32003852
)
x1,136:18392922,31905549
)
(1,136:18971858,31905549:764144,446948,116320
(1,136:18971858,31905549:764144,446948,116320
x1,136:19517770,31905549
x1,136:19736002,31905549
)
)
)
(1,138:3220930,33117162:16515072,446948,9168
x1,138:4821962,33117162
k1,138:19736002,33117162:14914040
g1,138:19736002,33117162
)
(1,150:5648557,35281488:14087445,1729976,1402295
(1,150:5648557,35281488:11659818,1729976,1402295
h1,139:5648557,35281488:0,0,0
[1,149:5648557,35281488:11659818,1729976,1402295
(1,142:5648557,34260034:11659818,708522,249399
g1,140:5648557,34260034
(1,140:5648557,34260034:2015692,708522,249399
k1,140:5704687,34260034:56130
(1,139:5704687,34260034:0,550500,235932
[1,139:5704687,34260034:0,550500,235932
(1,72:5704687,34260034:0,550500,235932
r1,156:5704687,34260034:0,786432,235932
)
]
)
$1,140:5704687,34260034
(1,140:5704687,34260034:1959562,491520,249399
(1,140:5704687,34260034:411116,291271,127431
(1,140:5704687,34260034:411116,291271,127431
$1,140:5704687,34260034
x1,140:6091530,34260034
$1,140:6115803,34260034
)
)
(1,140:6115803,34420232:802062,318577,89201
x1,140:6874023,34420232
)
x1,140:7664249,34260034
)
$1,140:7664249,34260034
)
g1,140:7664249,34260034
(1,142:7664249,34260034:9644126,708522,249399
$1,142:7664249,34260034
(1,142:7664249,34260034:9500008,708522,229380
h1,142:7664249,34260034:0,0,0
g1,142:7846289,34260034
x1,142:8356015,34260034
g1,142:8538055,34260034
(1,142:8538055,34260034:7922079,557059,229380
(1,142:8538055,33729188:273068,26213,760226
x1,142:8811123,33729188
)
[1,142:8811123,34260034:7375943,557056,229376
(1,142:8811123,34253478:7375943,550500,235932
g1,141:8811123,34253478
(1,141:8811123,34253478:2942001,550500,235932
r1,156:8811123,34253478:0,786432,235932
g1,141:9138803,34253478
g1,141:9138804,34253478
$1,141:9138804,34253478
x1,141:9460115,34253478
(1,141:9460115,34351781:1218945,318577,89201
x1,141:10218335,34351781
x1,141:10646292,34351781
)
x1,141:11425444,34253478
$1,141:11425444,34253478
g1,141:11425444,34253478
g1,141:11753124,34253478
)
g1,141:11753124,34253478
(1,141:11753124,34253478:1419944,550500,235932
g1,141:12080804,34253478
g1,141:12080805,34253478
$1,141:12080805,34253478
(1,141:12080805,34253478:764583,69176,0
x1,141:12262850,34253478
g1,141:12372074,34253478
x1,141:12554119,34253478
g1,141:12663343,34253478
x1,141:12845388,34253478
)
$1,141:12845388,34253478
g1,141:12845388,34253478
g1,141:13173068,34253478
)
g1,141:13173068,34253478
(1,142:13173068,34253478:3013998,550500,235932
g1,141:13500748,34253478
g1,141:13500749,34253478
$1,142:13500749,34253478
x1,142:13822060,34253478
(1,142:13822060,34351781:1290942,318577,89201
x1,142:14580280,34351781
x1,142:15036953,34351781
)
x1,142:15859386,34253478
$1,142:15859386,34253478
g1,142:15859386,34253478
g1,142:16187066,34253478
)
g1,142:16187066,34253478
)
]
(1,142:16187066,33729188:273068,26213,760226
x1,142:16460134,33729188
)
)
(1,142:16460134,33864993:412854,313481,0
x1,142:16769678,33864993
)
g1,142:16982212,34260034
x1,142:17164257,34260034
)
$1,142:17164257,34260034
k1,142:17308375,34260034:144118
)
g1,142:17963735,34260034
(1,142:17963735,34260034:-655360,708522,249399
g1,142:17963735,34260034
(1,140:17963735,34260034:0,550500,235932
[1,140:17963735,34260034:0,550500,235932
(1,72:17963735,34260034:0,550500,235932
r1,156:17963735,34260034:0,786432,235932
)
]
)
$1,142:17963735,34260034
(1,142:17963735,34260034:-655360,0,0
)
$1,142:17308375,34260034
)
g1,142:17308375,34260034
)
(1,145:5648557,35414563:11659818,708522,235932
g1,143:5648557,35414563
(1,143:5648557,35414563:2015692,708522,235932
g1,143:5648557,35414563
(1,140:5648557,35414563:0,550500,235932
[1,140:5648557,35414563:0,550500,235932
(1,72:5648557,35414563:0,550500,235932
r1,156:5648557,35414563:0,786432,235932
)
]
)
$1,143:5648557,35414563
(1,143:5648557,35414563:2015692,491520,187504
(1,143:5648557,35414563:467246,291271,0
(1,143:5648557,35414563:467246,291271,0
$1,143:5648557,35414563
x1,143:6115803,35414563
$1,143:6115803,35414563
)
)
(1,143:6115803,35512866:802062,318577,89201
x1,143:6874023,35512866
)
x1,143:7664249,35414563
)
$1,143:7664249,35414563
)
g1,143:7664249,35414563
(1,145:7664249,35414563:9644126,708522,235932
$1,145:7664249,35414563
(1,145:7664249,35414563:9644126,708522,229380
h1,145:7664249,35414563:0,0,0
g1,145:7846289,35414563
x1,145:8356015,35414563
g1,145:8538055,35414563
(1,145:8538055,35414563:8066197,557059,229380
(1,145:8538055,34883717:273068,26213,760226
x1,145:8811123,34883717
)
[1,145:8811123,35414563:7520061,557056,229376
(1,145:8811123,35408007:7520061,550500,235932
g1,144:8811123,35408007
(1,144:8811123,35408007:3014060,550500,235932
r1,156:8811123,35408007:0,786432,235932
g1,144:9138803,35408007
g1,144:9138804,35408007
$1,144:9138804,35408007
x1,144:9532174,35408007
(1,144:9532174,35506310:1218945,318577,89201
x1,144:10290394,35506310
x1,144:10718351,35506310
)
x1,144:11497503,35408007
$1,144:11497503,35408007
g1,144:11497503,35408007
g1,144:11825183,35408007
)
g1,144:11825183,35408007
(1,144:11825183,35408007:1419944,550500,235932
g1,144:12152863,35408007
g1,144:12152864,35408007
$1,144:12152864,35408007
(1,144:12152864,35408007:764583,69176,0
x1,144:12334909,35408007
g1,144:12444133,35408007
x1,144:12626178,35408007
g1,144:12735402,35408007
x1,144:12917447,35408007
)
$1,144:12917447,35408007
g1,144:12917447,35408007
g1,144:13245127,35408007
)
g1,144:13245127,35408007
(1,145:13245127,35408007:3086057,550500,235932
g1,144:13572807,35408007
g1,144:13572808,35408007
$1,145:13572808,35408007
x1,145:13966178,35408007
(1,145:13966178,35506310:1290942,318577,89201
x1,145:14724398,35506310
x1,145:15181071,35506310
)
x1,145:16003504,35408007
$1,145:16003504,35408007
g1,145:16003504,35408007
g1,145:16331184,35408007
)
g1,145:16331184,35408007
)
]
(1,145:16331184,34883717:273068,26213,760226
x1,145:16604252,34883717
)
)
(1,145:16604252,35019522:412854,313481,0
x1,145:16913796,35019522
)
g1,145:17126330,35414563
x1,145:17308375,35414563
)
$1,145:17308375,35414563
g1,145:17308375,35414563
)
g1,145:17963735,35414563
)
(1,149:5648557,36447851:11659818,600748,235932
g1,146:5648557,36447851
(1,146:5648557,36447851:2015692,600748,235932
k1,146:6048485,36447851:399928
(1,143:6048485,36447851:0,550500,235932
[1,143:6048485,36447851:0,550500,235932
(1,72:6048485,36447851:0,550500,235932
r1,156:6048485,36447851:0,786432,235932
)
]
)
$1,146:6048485,36447851
(1,146:6048485,36447851:1615764,449650,187504
(1,146:6048485,36447851:1615764,449650,187504
$1,146:6048485,36447851
x1,146:6764826,36447851
(1,146:6764826,36546154:899423,318577,89201
x1,146:7628174,36546154
)
$1,146:7664249,36447851
)
)
$1,146:7664249,36447851
)
g1,146:7664249,36447851
(1,149:7664249,36447851:9644126,600748,235932
$1,149:7664249,36447851
(1,149:7664249,36447851:8078006,600748,229380
h1,149:7664249,36447851:0,0,0
g1,149:7846289,36447851
x1,149:8356015,36447851
g1,149:8538055,36447851
(1,149:8538055,36447851:6912931,557059,229380
(1,149:8538055,35917005:273068,26213,760226
x1,149:8811123,35917005
)
[1,148:8811123,36447851:6366795,557056,229376
(1,148:8811123,36441295:6366795,550500,235932
g1,147:8811123,36441295
(1,147:8811123,36441295:2437427,550500,235932
r1,156:8811123,36441295:0,786432,235932
g1,147:9138803,36441295
g1,147:9138804,36441295
$1,147:9138804,36441295
(1,147:9138804,36441295:563121,291271,0
(1,147:9138804,36441295:563121,291271,0
$1,147:9138804,36441295
x1,147:9683722,36441295
$1,147:9701925,36441295
)
)
(1,147:9701925,36539598:1218945,318577,89201
x1,147:10460145,36539598
x1,147:10888102,36539598
)
$1,147:10920870,36441295
g1,147:10920870,36441295
g1,147:11248550,36441295
)
g1,147:11248550,36441295
(1,147:11248550,36441295:1419944,550500,235932
g1,147:11576230,36441295
g1,147:11576231,36441295
$1,147:11576231,36441295
(1,147:11576231,36441295:764583,69176,0
x1,147:11758276,36441295
g1,147:11867500,36441295
x1,147:12049545,36441295
g1,147:12158769,36441295
x1,147:12340814,36441295
)
$1,147:12340814,36441295
g1,147:12340814,36441295
g1,147:12668494,36441295
)
g1,147:12668494,36441295
(1,148:12668494,36441295:2509424,550500,235932
g1,147:12996174,36441295
g1,147:12996175,36441295
$1,148:12996175,36441295
(1,148:12996175,36441295:563121,291271,0
(1,147:12996175,36441295:563121,291271,0
$1,147:12996175,36441295
x1,147:13541093,36441295
$1,147:13559296,36441295
)
)
(1,148:13559296,36539598:1290942,318577,89201
x1,148:14317516,36539598
x1,148:14774189,36539598
)
$1,148:14850238,36441295
g1,148:14850238,36441295
g1,148:15177918,36441295
)
g1,148:15177918,36441295
)
]
(1,149:15177918,35917005:273068,26213,760226
x1,149:15450986,35917005
)
)
g1,149:15560210,36447851
x1,149:15742255,36447851
)
$1,149:15742255,36447851
k1,149:17308375,36447851:1566120
)
g1,149:17963735,36447851
)
]
)
(1,150:18971858,35281488:764144,446948,116320
(1,150:18971858,35281488:764144,446948,116320
x1,150:19517770,35281488
x1,150:19736002,35281488
)
)
)
(1,152:3220930,37556793:16515072,447828,127431
x1,152:4968106,37556793
x1,151:5285962,37556793
x1,151:5785346,37556793
x1,151:5922977,37556793
k1,151:6143327,37556793:220350
x1,151:6944166,37556793
k1,151:7164516,37556793:220350
$1,151:7164516,37556793
x1,151:7800307,37556793
k1,151:8000670,37556793:128912
x1,151:8510396,37556793
k1,151:8639308,37556793:128912
x1,151:9157406,37556793
$1,151:9157406,37556793
k1,151:9377756,37556793:220350
k1,151:9377756,37556793:0
x1,151:11234372,37556793
k1,151:11454713,37556793:220341
x1,151:13492864,37556793
k1,151:13713214,37556793:220350
x1,151:15424331,37556793
k1,151:15644681,37556793:220350
x1,151:17828320,37556793
k1,151:18048670,37556793:220350
x1,151:19140486,37556793
k1,151:19360836,37556793:220350
$1,151:19360836,37556793
x1,151:19736002,37556793
$1,151:19736002,37556793
k1,152:19736002,37556793:0
)
(1,152:3220930,38343225:16515072,446948,9168
x1,152:4167266,38343225
g1,151:4396646,38343225
g1,151:4396646,38343225
x1,151:5416374,38343225
g1,151:5645754,38343225
x1,151:6665480,38343225
g1,151:6894860,38343225
$1,151:6894860,38343225
x1,151:7288230,38343225
$1,151:7288230,38343225
g1,151:7517610,38343225
x1,151:8027473,38343225
g1,151:8256853,38343225
x1,151:9057692,38343225
g1,151:9287072,38343225
x1,151:10452277,38343225
g1,151:10681657,38343225
x1,151:12647719,38343225
g1,151:12877099,38343225
x1,151:13786731,38343225
g1,151:14016111,38343225
x1,151:14634767,38343225
g1,151:14864147,38343225
x1,151:16720752,38343225
g1,151:16950132,38343225
x1,151:17678219,38343225
k1,152:19736002,38343225:2057783
g1,152:19736002,38343225
)
(1,154:3822145,39975794:15913857,1198220,920055
(1,154:3822145,39975794:14548498,1198220,920055
(1,154:3822145,39975794:1585438,449650,187504
(1,153:3822145,39975794:1585438,449650,187504
$1,153:3822145,39975794
x1,153:4465896,39975794
(1,153:4465896,40074097:941687,203889,89201
x1,153:5374815,40074097
)
$1,153:5407583,39975794
)
)
x1,154:6153967,39975794
g1,154:6336007,39975794
x1,154:6845733,39975794
g1,154:7027773,39975794
[1,154:7027773,39975794:946633,1198220,920055
(1,154:7027773,39156591:946633,313481,0
k1,154:7298986,39156591:271213
x1,154:7632651,39156591
k1,154:7974406,39156591:271213
)
(1,154:7027773,39975794:946633,688132,360452
(1,154:7027773,39353198:946633,65536,983048
x1,154:7974406,39353198
)
)
(1,154:7027773,40741112:946633,295640,89201
k1,154:7034231,40741112:6458
x1,154:7967948,40741112
k1,154:7974406,40741112:6458
)
]
g1,154:8083630,39975794
x1,154:8502865,39975794
[1,154:8502865,40137810:822240,630127,89201
(1,154:8505291,39705201:302930,197518,89201
x1,154:8775453,39705201
)
(1,154:8502865,40137810:822240,197518,89201
x1,154:9292337,40137810
)
]
(1,154:9325105,39975794:741768,291271,98303
(1,153:9325105,39975794:741768,291271,98303
$1,153:9325105,39975794
x1,153:9739861,39975794
(1,153:9739861,40074097:327012,203889,0
x1,153:10017813,40074097
)
$1,153:10066873,39975794
)
)
g1,154:10176097,39975794
(1,154:10176097,39975794:1813476,557059,251217
(1,154:10176097,39444948:300375,26213,760226
x1,154:10476472,39444948
)
x1,154:10866958,39975794
[1,154:10866958,40137810:822240,630127,89201
(1,154:10866958,39705201:302930,197518,89201
x1,154:11137120,39705201
)
(1,154:10866958,40137810:822240,197518,89201
x1,154:11656430,40137810
)
]
(1,154:11689198,39444948:300375,26213,760226
x1,154:11989573,39444948
)
)
g1,154:12098797,39975794
(1,154:12098797,39975794:671454,291271,98303
(1,153:12098797,39975794:671454,291271,98303
$1,153:12098797,39975794
x1,153:12513553,39975794
(1,153:12513553,40074097:256698,291272,0
x1,153:12737483,40074097
)
$1,153:12770251,39975794
)
)
(1,154:12770251,39705201:497073,313481,0
x1,154:13199469,39705201
)
g1,154:13376548,39975794
(1,154:13376548,39975794:1730645,557059,251217
(1,154:13376548,39444948:300375,26213,760226
x1,154:13676923,39444948
)
x1,154:13984578,39975794
[1,154:13984578,40137810:822240,630127,89201
(1,154:14002783,39705201:302930,197518,89201
x1,154:14272945,39705201
)
(1,154:13984578,40137810:822240,197518,89201
x1,154:14774050,40137810
)
]
(1,154:14806818,39444948:300375,26213,760226
x1,154:15107193,39444948
)
)
g1,154:15216417,39975794
x1,154:15507688,39975794
x1,154:16024012,39975794
g1,154:16169644,39975794
x1,154:16679370,39975794
g1,154:16825002,39975794
x1,154:17111495,39975794
(1,154:17111495,40074097:822240,197518,89201
x1,154:17900967,40074097
)
x1,154:18370643,39975794
)
(1,154:18971858,39975794:764144,446948,116320
(1,154:18971858,39975794:764144,446948,116320
x1,154:19517770,39975794
x1,154:19736002,39975794
)
)
)
(1,156:3220930,41964014:16515072,642983,163840
x1,156:4821962,41964014
k1,155:5237619,41964014:415657
$1,155:5237619,41964014
(1,155:5237619,41964014:691771,491520,163840
(1,155:5237619,41964014:254863,491520,163840
x1,155:5492482,41964014
)
x1,155:5674527,41964014
(1,155:5674527,41964014:254863,491520,163840
x1,155:5929390,41964014
)
)
(1,155:5929390,41634512:497073,313481,0
x1,155:6358608,41634512
)
$1,155:6426463,41964014
k1,155:6842119,41964014:415656
x1,155:7279230,41964014
k1,155:7694887,41964014:415657
x1,155:8495726,41964014
k1,155:8911383,41964014:415657
x1,155:9857719,41964014
x1,155:10367582,41964014
x1,155:10695262,41964014
x1,155:11456124,41964014
k1,155:11871781,41964014:415657
x1,155:13145780,41964014
x1,155:14510884,41964014
k1,155:14926541,41964014:415657
$1,155:14926541,41964014
x1,155:15345776,41964014
[1,155:15345776,42126030:356734,718418,0
(1,155:15348202,41726189:201160,318577,0
x1,155:15513938,41726189
)
(1,155:15345776,42126030:356734,197518,0
x1,155:15669742,42126030
)
]
k1,155:16229512,41964014:527002
x1,155:16666420,41964014
k1,155:17193423,41964014:527003
x1,155:17666739,41964014
$1,155:17666739,41964014
k1,155:18082395,41964014:415656
x1,155:18519506,41964014
k1,155:18935163,41964014:415657
x1,155:19736002,41964014
k1,155:19736002,41964014:0
)
(1,156:3220930,42750446:16515072,556402,251217
x1,156:4458242,42750446
x1,156:5259081,42750446
k1,155:5643661,42750446:384580
x1,155:5971341,42750446
x1,155:6932747,42750446
k1,155:7317327,42750446:384580
$1,155:7317327,42750446
x1,155:7738077,42750446
$1,155:7829100,42750446
k1,155:8213680,42750446:384580
x1,155:8650791,42750446
k1,155:9035371,42750446:384580
x1,155:9836210,42750446
k1,155:10220790,42750446:384580
x1,155:11386013,42750446
x1,155:12222901,42750446
k1,155:12607481,42750446:384580
x1,155:13153393,42750446
k1,155:13537973,42750446:384580
x1,155:14302764,42750446
x1,155:15467969,42750446
k1,155:15852549,42750446:384580
x1,155:17399836,42750446
k1,155:17784416,42750446:384580
$1,155:17784416,42750446
x1,155:18092071,42750446
[1,155:18092071,42912462:822240,718418,89201
(1,155:18110276,42512621:201160,318577,0
x1,155:18276012,42512621
)
(1,155:18092071,42912462:822240,197518,89201
x1,155:18881543,42912462
)
]
$1,155:18914311,42750446
k1,155:19298891,42750446:384580
x1,155:19736002,42750446
k1,155:19736002,42750446:0
)
(1,156:3220930,43536878:16515072,446948,187504
x1,156:4021769,43536878
k1,155:4397344,43536878:375575
k1,155:4397344,43536878:0
x1,155:5671360,43536878
k1,155:6046788,43536878:375428
x1,155:6592700,43536878
k1,155:6968276,43536878:375576
x1,155:7769115,43536878
k1,155:8144690,43536878:375575
$1,155:8144690,43536878
x1,155:8474418,43536878
$1,155:8474418,43536878
x1,155:8984281,43536878
k1,155:9359857,43536878:375576
x1,155:10488376,43536878
k1,155:10863951,43536878:375575
x1,155:11409863,43536878
k1,155:11785438,43536878:375575
x1,155:12404094,43536878
x1,155:13823589,43536878
k1,155:14199165,43536878:375576
$1,155:14199165,43536878
x1,155:14574331,43536878
$1,155:14574331,43536878
x1,155:14738171,43536878
k1,155:15113746,43536878:375575
$1,155:15113746,43536878
x1,155:15400239,43536878
(1,155:15400239,43635181:822240,197518,89201
x1,155:16189711,43635181
)
$1,155:16222479,43536878
k1,155:16598054,43536878:375575
x1,155:17035165,43536878
k1,155:17410741,43536878:375576
x1,155:18211580,43536878
k1,155:18587155,43536878:375575
k1,155:18587155,43536878:0
x1,155:18987579,43536878
x1,155:19736002,43536878
k1,155:19736002,43536878:0
)
(1,156:3220930,44323310:16515072,455111,251217
x1,156:3766842,44323310
k1,155:4212154,44323310:445312
x1,155:5012993,44323310
k1,155:5458304,44323310:445311
x1,155:6750663,44323310
k1,155:7195975,44323310:445312
$1,155:7195975,44323310
x1,155:7586461,44323310
[1,155:7586461,44485326:822240,597359,89201
(1,155:7586461,44085485:302930,197518,89201
x1,155:7856623,44085485
)
(1,155:7586461,44485326:822240,197518,89201
x1,155:8375933,44485326
)
]
$1,155:8408701,44323310
k1,155:8854012,44323310:445311
x1,155:9291123,44323310
k1,155:9736435,44323310:445312
x1,155:10537274,44323310
k1,155:10982586,44323310:445312
k1,155:10982586,44323310:0
x1,155:12256602,44323310
k1,155:12701696,44323310:445094
x1,155:13247608,44323310
k1,155:13692919,44323310:445311
x1,155:14493758,44323310
k1,155:14939070,44323310:445312
$1,155:14939070,44323310
x1,155:15268798,44323310
$1,155:15268798,44323310
x1,155:15778661,44323310
k1,155:16223973,44323310:445312
x1,155:17352492,44323310
k1,155:17797803,44323310:445311
x1,155:18270962,44323310
k1,155:18716274,44323310:445312
k1,155:18716274,44323310:0
x1,155:19736002,44323310
k1,155:19736002,44323310:0
)
(1,156:3220930,45131586:16515072,557059,251217
x1,156:4240656,45131586
k1,155:4625350,45131586:384694
$1,155:4625350,45131586
x1,155:5018720,45131586
$1,155:5018720,45131586
x1,155:5182560,45131586
k1,155:5567254,45131586:384694
x1,155:6513590,45131586
k1,155:6898284,45131586:384694
$1,155:6898284,45131586
(1,155:6898284,45131586:671454,291271,98303
(1,155:6898284,45131586:671454,291271,98303
$1,155:6898284,45131586
x1,155:7313040,45131586
(1,155:7313040,45229889:256698,291272,0
x1,155:7536970,45229889
)
$1,155:7569738,45131586
)
)
k1,155:7678962,45131586:109224
(1,155:7678962,45131586:1730645,557059,251217
(1,155:7678962,44600740:300375,26213,760226
x1,155:7979337,44600740
)
x1,155:8286992,45131586
[1,155:8286992,45293602:822240,597359,89201
(1,155:8305197,44893761:302930,197518,89201
x1,155:8575359,44893761
)
(1,155:8286992,45293602:822240,197518,89201
x1,155:9076464,45293602
)
]
(1,155:9109232,44600740:300375,26213,760226
x1,155:9409607,44600740
)
)
$1,155:9409607,45131586
k1,155:9794301,45131586:384694
x1,155:10231412,45131586
k1,155:10616106,45131586:384694
x1,155:11416945,45131586
k1,155:11801638,45131586:384693
x1,155:12092614,45131586
x1,155:13147734,45131586
k1,155:13532428,45131586:384694
x1,155:14551491,45131586
x1,155:15607266,45131586
k1,155:15991960,45131586:384694
x1,155:16319640,45131586
x1,155:16891768,45131586
x1,155:17619863,45131586
k1,155:18004557,45131586:384694
x1,155:18550469,45131586
k1,155:18935163,45131586:384694
x1,155:19736002,45131586
k1,155:19736002,45131586:0
)
(1,156:3220930,45939862:16515072,557059,251217
x1,156:3839586,45939862
x1,156:5259081,45939862
k1,155:5595664,45939862:336583
x1,155:5886640,45939862
x1,155:6941760,45939862
k1,155:7278344,45939862:336584
x1,155:7824256,45939862
k1,155:8160839,45939862:336583
x1,155:8961678,45939862
k1,155:9298262,45939862:336584
k1,155:9298262,45939862:0
x1,155:10208550,45939862
k1,155:10545025,45939862:336475
k1,155:10545025,45939862:0
x1,155:11582457,45939862
k1,155:11919040,45939862:336583
x1,155:12283406,45939862
k1,155:12619990,45939862:336584
x1,155:13057101,45939862
k1,155:13393684,45939862:336583
x1,155:13903547,45939862
x1,155:14214843,45939862
x1,155:14823675,45939862
k1,155:15160259,45939862:336584
x1,155:15997802,45939862
k1,155:16334385,45939862:336583
$1,155:16334385,45939862
(1,155:16334385,45939862:671454,291271,98303
(1,155:16334385,45939862:671454,291271,98303
$1,155:16334385,45939862
x1,155:16749141,45939862
(1,155:16749141,46038165:256698,291272,0
x1,155:16973071,46038165
)
$1,155:17005839,45939862
)
)
k1,155:17115063,45939862:109224
(1,155:17115063,45939862:1730645,557059,251217
(1,155:17115063,45409016:300375,26213,760226
x1,155:17415438,45409016
)
x1,155:17723093,45939862
[1,155:17723093,46101878:822240,597359,89201
(1,155:17741298,45702037:302930,197518,89201
x1,155:18011460,45702037
)
(1,155:17723093,46101878:822240,197518,89201
x1,155:18512565,46101878
)
]
(1,155:18545333,45409016:300375,26213,760226
x1,155:18845708,45409016
)
)
k1,155:19226276,45939862:380568
x1,155:19736002,45939862
k1,156:19736002,45939862:0
)
(1,156:3220930,47096211:16515072,905132,425990
(1,155:3220930,47096211:1000554,553676,356512
(1,155:3220930,47096211:1000554,553676,356512
h1,155:3220930,47096211:78643,0,0
[1,155:3299573,47096211:843268,553676,356512
(1,155:3299573,46838175:843268,295640,0
k1,155:3590590,46838175:291017
x1,155:3851825,46838175
k1,155:4142841,46838175:291016
)
(1,155:3299573,47360553:843268,388863,92169
(1,155:3299573,47016252:430537,22281,436470
x1,155:3730110,47016252
)
[1,155:3730110,47360553:412731,388863,89201
(1,155:3730110,47360553:412731,313481,89201
x1,155:4142841,47360553
)
]
)
]
h1,155:4142841,47096211:78643,0,0
)
)
k1,155:4330708,47096211:109224
(1,155:4330708,47096211:11445310,753669,425990
(1,155:4330708,46368755:309476,26213,1153446
x1,155:4640184,46368755
)
x1,155:5149910,47096211
g1,155:5259134,47096211
x1,155:5564287,47096211
(1,155:5564287,46802225:3326072,442368,223444
x1,155:5781150,46802225
(1,155:5807659,46802225:806813,387287,223444
(1,155:5807659,46802225:806813,387287,223444
h1,155:5807659,46802225:78643,0,0
[1,155:5886302,46802225:649527,387287,223444
(1,155:5886302,46626109:649527,211171,0
k1,155:5957509,46626109:71207
x1,155:6452867,46626109
k1,155:6535829,46626109:71206
)
(1,155:5886302,46960133:649527,227555,65535
x1,155:6100661,46960133
(1,155:6100661,47025668:435168,141084,0
x1,155:6503061,47025668
)
)
]
h1,155:6535829,46802225:78643,0,0
)
)
g1,155:6703977,46802225
(1,155:6703977,46802225:645442,308566,0
x1,155:7349419,46802225
)
(1,155:7349419,46802225:1508172,442368,212992
(1,155:7349419,46851377:254863,491520,163840
x1,155:7604282,46851377
)
x1,155:7853909,46802225
[1,155:7853909,46933296:748819,469929,63715
(1,155:7868017,46604451:275156,141084,63715
x1,155:8110405,46604451
)
(1,155:7853909,46933296:748819,141084,63715
x1,155:8569960,46933296
)
]
(1,155:8602728,46851377:254863,491520,163840
x1,155:8857591,46851377
)
)
)
x1,155:9072404,47096211
g1,155:9181628,47096211
(1,155:9181628,47096211:764583,291271,0
x1,155:9363673,47096211
g1,155:9472897,47096211
x1,155:9654942,47096211
g1,155:9764166,47096211
x1,155:9946211,47096211
)
g1,155:10055435,47096211
g1,155:10164659,47096211
x1,155:10346704,47096211
g1,155:10455928,47096211
x1,155:10761081,47096211
(1,155:10761081,46802225:4705461,442368,223444
x1,155:10977944,46802225
x1,155:12497622,46802225
(1,155:12497622,46802225:693033,387287,223444
(1,155:12497622,46802225:693033,387287,223444
h1,155:12497622,46802225:78643,0,0
[1,155:12576265,46802225:535747,387287,223444
(1,155:12576265,46626109:535747,211171,0
k1,155:12590582,46626109:14317
x1,155:13085940,46626109
k1,155:13112012,46626109:14316
)
(1,155:12576265,46960133:535747,227555,65535
x1,155:12790624,46960133
(1,155:12790624,47025668:321388,141084,0
x1,155:13079244,47025668
)
)
]
h1,155:13112012,46802225:78643,0,0
)
)
g1,155:13280160,46802225
(1,155:13280160,46802225:645442,308566,0
x1,155:13925602,46802225
)
(1,155:13925602,46802225:1508172,442368,212992
(1,155:13925602,46851377:254863,491520,163840
x1,155:14180465,46851377
)
x1,155:14430092,46802225
[1,155:14430092,46933296:748819,469929,63715
(1,155:14444200,46604451:275156,141084,63715
x1,155:14686588,46604451
)
(1,155:14430092,46933296:748819,141084,63715
x1,155:15146143,46933296
)
]
(1,155:15178911,46851377:254863,491520,163840
x1,155:15433774,46851377
)
)
)
(1,155:15466542,46368755:309476,26213,1153446
x1,155:15776018,46368755
)
)
(1,155:15776018,46504560:412854,313481,0
x1,155:16085562,46504560
)
$1,155:16188872,47096211
x1,155:16352712,47096211
k1,155:17071534,47096211:718822
$1,155:17071534,47096211
(1,155:17071534,47096211:741768,291271,98303
(1,155:17071534,47096211:741768,291271,98303
$1,155:17071534,47096211
x1,155:17486290,47096211
(1,155:17486290,47194514:327012,203889,0
x1,155:17764242,47194514
)
$1,155:17813302,47096211
)
)
k1,155:17922526,47096211:109224
(1,155:17922526,47096211:1813476,557059,251217
(1,155:17922526,46565365:300375,26213,760226
x1,155:18222901,46565365
)
x1,155:18613387,47096211
[1,155:18613387,47258227:822240,597359,89201
(1,155:18613387,46858386:302930,197518,89201
x1,155:18883549,46858386
)
(1,155:18613387,47258227:822240,197518,89201
x1,155:19402859,47258227
)
]
(1,155:19435627,46565365:300375,26213,760226
x1,155:19736002,46565365
)
)
$1,155:19736002,47096211
k1,156:19736002,47096211:0
)
]
g1,172:19736002,47128985
)
k1,172:20129218,47128985:393216
r1,172:20129218,47128985:0,44040192,0
k1,172:20522434,47128985:393216
(1,172:20522434,47128985:16515072,44040192,0
[1,172:20522434,47128985:16515072,44040192,0
(1,156:20522434,3875225:16515072,446948,141880
x1,156:20959545,3875225
k1,155:21610599,3875225:651054
x1,155:22411438,3875225
k1,155:23062491,3875225:651053
x1,155:23353467,3875225
x1,155:24408587,3875225
k1,155:25059641,3875225:651054
x1,155:26078704,3875225
x1,155:27134479,3875225
k1,155:27785533,3875225:651054
x1,155:28113213,3875225
x1,155:28685341,3875225
x1,155:29413436,3875225
k1,155:30064489,3875225:651053
x1,155:30610401,3875225
k1,155:31261455,3875225:651054
x1,155:32062294,3875225
k1,155:32713347,3875225:651053
k1,155:32713347,3875225:0
x1,155:33733075,3875225
k1,155:34383704,3875225:650629
x1,155:35403430,3875225
k1,155:36054484,3875225:651054
x1,155:37037506,3875225
k1,155:37037506,3875225:0
)
(1,156:20522434,4661657:16515072,557059,251217
x1,156:21396018,4661657
k1,155:21959029,4661657:563011
x1,155:22250005,4661657
k1,155:22813016,4661657:563011
k1,155:22813016,4661657:0
x1,155:24159776,4661657
k1,155:24722451,4661657:562675
x1,155:25996450,4661657
x1,155:27179361,4661657
k1,155:27742372,4661657:563011
x1,155:28106738,4661657
k1,155:28669749,4661657:563011
x1,155:29106860,4661657
k1,155:29669871,4661657:563011
x1,155:30179734,4661657
x1,155:30491030,4661657
x1,155:31099862,4661657
k1,155:31662873,4661657:563011
x1,155:32500416,4661657
k1,155:33063427,4661657:563011
$1,155:33063427,4661657
(1,155:33063427,4661657:741768,291271,98303
(1,155:33063427,4661657:741768,291271,98303
$1,155:33063427,4661657
x1,155:33478183,4661657
(1,155:33478183,4759960:327012,203889,0
x1,155:33756135,4759960
)
$1,155:33805195,4661657
)
)
k1,155:33914419,4661657:109224
(1,155:33914419,4661657:1813476,557059,251217
(1,155:33914419,4130811:300375,26213,760226
x1,155:34214794,4130811
)
x1,155:34605280,4661657
[1,155:34605280,4823673:822240,718418,89201
(1,155:34605280,4423832:592610,318577,89201
x1,155:35154048,4423832
)
(1,155:34605280,4823673:822240,197518,89201
x1,155:35394752,4823673
)
]
(1,155:35427520,4130811:300375,26213,760226
x1,155:35727895,4130811
)
)
k1,155:36527780,4661657:799885
x1,155:37037506,4661657
k1,156:37037506,4661657:0
)
(1,156:20522434,5818006:16515072,905132,425990
(1,155:20522434,5818006:1136779,553676,356512
(1,155:20522434,5818006:1136779,553676,356512
h1,155:20522434,5818006:78643,0,0
[1,155:20601077,5818006:979493,553676,356512
(1,155:20601077,5559970:979493,295640,0
k1,155:20960206,5559970:359129
x1,155:21221441,5559970
k1,155:21580570,5559970:359129
)
(1,155:20601077,6126948:979493,433463,47569
(1,155:20601077,5738047:430537,22281,436470
x1,155:21031614,5738047
)
[1,155:21031614,6126948:548956,433463,0
(1,155:21031614,6126948:548956,313481,0
x1,155:21531374,6126948
)
]
)
]
h1,155:21580570,5818006:78643,0,0
)
)
g1,155:21768437,5818006
(1,155:21768437,5818006:11712519,753669,425990
(1,155:21768437,5090550:309476,26213,1153446
x1,155:22077913,5090550
)
x1,155:22587639,5818006
g1,155:22696863,5818006
x1,155:23002016,5818006
(1,155:23002016,5524020:3391564,442368,223444
x1,155:23218879,5524020
(1,155:23245388,5524020:806813,387287,223444
(1,155:23245388,5524020:806813,387287,223444
h1,155:23245388,5524020:78643,0,0
[1,155:23324031,5524020:649527,387287,223444
(1,155:23324031,5347904:649527,211171,0
k1,155:23395238,5347904:71207
x1,155:23890596,5347904
k1,155:23973558,5347904:71206
)
(1,155:23324031,5681928:649527,227555,65535
x1,155:23538390,5681928
(1,155:23538390,5747463:435168,141084,0
x1,155:23940790,5747463
)
)
]
h1,155:23973558,5524020:78643,0,0
)
)
g1,155:24141706,5524020
(1,155:24141706,5524020:645442,308566,0
x1,155:24787148,5524020
)
(1,155:24787148,5524020:1573664,442368,212992
(1,155:24787148,5573172:254863,491520,163840
x1,155:25042011,5573172
)
x1,155:25357130,5524020
[1,155:25357130,5655091:748819,469929,63715
(1,155:25357130,5326246:275156,141084,63715
x1,155:25599518,5326246
)
(1,155:25357130,5655091:748819,141084,63715
x1,155:26073181,5655091
)
]
(1,155:26105949,5573172:254863,491520,163840
x1,155:26360812,5573172
)
)
)
x1,155:26575625,5818006
g1,155:26684849,5818006
(1,155:26684849,5818006:764583,291271,0
x1,155:26866894,5818006
g1,155:26976118,5818006
x1,155:27158163,5818006
g1,155:27267387,5818006
x1,155:27449432,5818006
)
g1,155:27558656,5818006
g1,155:27667880,5818006
x1,155:27849925,5818006
g1,155:27959149,5818006
x1,155:28264302,5818006
(1,155:28264302,5524020:4907178,442368,223444
x1,155:28481165,5524020
x1,155:29212235,5524020
x1,155:30137068,5524020
(1,155:30137068,5524020:693033,387287,223444
(1,155:30137068,5524020:693033,387287,223444
h1,155:30137068,5524020:78643,0,0
[1,155:30215711,5524020:535747,387287,223444
(1,155:30215711,5347904:535747,211171,0
k1,155:30230028,5347904:14317
x1,155:30725386,5347904
k1,155:30751458,5347904:14316
)
(1,155:30215711,5681928:535747,227555,65535
x1,155:30430070,5681928
(1,155:30430070,5747463:321388,141084,0
x1,155:30718690,5747463
)
)
]
h1,155:30751458,5524020:78643,0,0
)
)
g1,155:30919606,5524020
(1,155:30919606,5524020:645442,308566,0
x1,155:31565048,5524020
)
(1,155:31565048,5524020:1573664,442368,212992
(1,155:31565048,5573172:254863,491520,163840
x1,155:31819911,5573172
)
x1,155:32135030,5524020
[1,155:32135030,5655091:748819,469929,63715
(1,155:32135030,5326246:275156,141084,63715
x1,155:32377418,5326246
)
(1,155:32135030,5655091:748819,141084,63715
x1,155:32851081,5655091
)
]
(1,155:32883849,5573172:254863,491520,163840
x1,155:33138712,5573172
)
)
)
(1,155:33171480,5090550:309476,26213,1153446
x1,155:33480956,5090550
)
)
(1,155:33480956,5226355:412854,313481,0
x1,155:33790500,5226355
)
$1,155:33893810,5818006
x1,155:34057650,5818006
k1,156:37037506,5818006:2979856
g1,156:37037506,5818006
)
(1,158:20522434,6684800:16515072,446948,141880
h1,157:20522434,6684800:655360,0,0
x1,157:24782240,6684800
x1,157:24903488,6684800
k1,157:25145896,6684800:242408
x1,157:25946735,6684800
k1,157:26189144,6684800:242409
x1,157:28227295,6684800
k1,157:28469703,6684800:242408
x1,157:30180820,6684800
k1,157:30423229,6684800:242409
x1,157:30933092,6684800
k1,157:31175500,6684800:242408
x1,157:31976339,6684800
k1,157:32218748,6684800:242409
x1,157:34511180,6684800
x1,157:34829036,6684800
k1,157:35071444,6684800:242408
x1,157:37037506,6684800
k1,157:37037506,6684800:0
)
(1,158:20522434,7471232:16515072,455111,141880
x1,158:23215920,7471232
g1,157:23445300,7471232
x1,157:24610514,7471232
g1,157:24839894,7471232
x1,157:25640733,7471232
g1,157:25870113,7471232
$1,157:25870113,7471232
x1,157:26211296,7471232
$1,157:26231927,7471232
x1,157:26741790,7471232
g1,157:26971170,7471232
x1,157:29591265,7471232
g1,157:29820645,7471232
x1,157:30257756,7471232
g1,157:30487136,7471232
x1,157:30996999,7471232
x1,157:31308295,7471232
x1,157:31917127,7471232
g1,157:32146507,7471232
x1,157:32984050,7471232
k1,158:37037506,7471232:4053456
g1,158:37037506,7471232
)
(1,160:20522434,9226395:16515072,1198220,920055
(1,160:20522434,9226395:1585438,589170,291851
(1,159:20522434,9226395:1585438,589170,291851
$1,159:20522434,9226395
x1,159:21166185,9226395
[1,159:21166185,9429045:941687,791820,89201
(1,159:21220116,8955802:351711,318577,0
x1,159:21535752,8955802
)
(1,159:21166185,9429045:941687,203889,89201
x1,159:22075104,9429045
)
]
$1,159:22107872,9226395
)
)
x1,160:22683590,9226395
x1,160:23008996,9226395
g1,160:23191036,9226395
x1,160:23700762,9226395
g1,160:23882802,9226395
[1,160:23882802,9226395:946633,1198220,920055
(1,160:23882802,8407192:946633,313481,0
k1,160:24154015,8407192:271213
x1,160:24487680,8407192
k1,160:24829435,8407192:271213
)
(1,160:23882802,9226395:946633,688132,360452
(1,160:23882802,8603799:946633,65536,983048
x1,160:24829435,8603799
)
)
(1,160:23882802,9991713:946633,295640,89201
k1,160:23889260,9991713:6458
x1,160:24822977,9991713
k1,160:24829435,9991713:6458
)
]
g1,160:24938659,9226395
x1,160:25357894,9226395
[1,160:25357894,9388411:822240,630127,89201
(1,160:25360320,8955802:302930,197518,89201
x1,160:25630482,8955802
)
(1,160:25357894,9388411:822240,197518,89201
x1,160:26147366,9388411
)
]
(1,160:26180134,9226395:741768,291271,98303
(1,159:26180134,9226395:741768,291271,98303
$1,159:26180134,9226395
x1,159:26594890,9226395
(1,159:26594890,9324698:327012,203889,0
x1,159:26872842,9324698
)
$1,159:26921902,9226395
)
)
g1,160:27031126,9226395
(1,160:27031126,9226395:1813476,557059,251217
(1,160:27031126,8695549:300375,26213,760226
x1,160:27331501,8695549
)
x1,160:27721987,9226395
[1,160:27721987,9388411:822240,630127,89201
(1,160:27721987,8955802:302930,197518,89201
x1,160:27992149,8955802
)
(1,160:27721987,9388411:822240,197518,89201
x1,160:28511459,9388411
)
]
(1,160:28544227,8695549:300375,26213,760226
x1,160:28844602,8695549
)
)
g1,160:28953826,9226395
(1,160:28953826,9226395:671454,291271,98303
(1,159:28953826,9226395:671454,291271,98303
$1,159:28953826,9226395
x1,159:29368582,9226395
(1,159:29368582,9324698:256698,291272,0
x1,159:29592512,9324698
)
$1,159:29625280,9226395
)
)
(1,160:29625280,8955802:497073,313481,0
x1,160:30054498,8955802
)
g1,160:30231577,9226395
(1,160:30231577,9226395:1730645,557059,251217
(1,160:30231577,8695549:300375,26213,760226
x1,160:30531952,8695549
)
x1,160:30839607,9226395
[1,160:30839607,9388411:822240,630127,89201
(1,160:30857812,8955802:302930,197518,89201
x1,160:31127974,8955802
)
(1,160:30839607,9388411:822240,197518,89201
x1,160:31629079,9388411
)
]
(1,160:31661847,8695549:300375,26213,760226
x1,160:31962222,8695549
)
)
g1,160:32071446,9226395
(1,160:32071446,9226395:1001247,282168,127431
x1,159:33072693,9226395
)
g1,160:33181917,9226395
(1,160:33181917,9226395:4164146,950279,622600
(1,160:33181917,8302329:482420,26213,1546666
x1,160:33664337,8302329
)
x1,160:34174063,9226395
(1,160:34174063,9226395:2689580,898467,449545
(1,160:34174063,9226395:2689580,898467,449545
h1,160:34174063,9226395:78643,0,0
[1,160:34252706,9226395:2532294,898467,449545
(1,160:34252706,8783039:2532294,455111,187504
x1,160:34522587,8783039
x1,160:35261356,8783039
x1,160:35605724,8783039
x1,160:35962760,8783039
(1,160:35962760,8881342:822240,197518,89201
x1,160:36752232,8881342
)
)
(1,160:34252706,9675939:2532294,447828,0
k1,160:35217115,9675939:964409
x1,160:35773716,9675939
k1,160:36785000,9675939:964408
)
]
h1,160:36785000,9226395:78643,0,0
)
)
(1,160:36863643,8302329:482420,26213,1546666
x1,160:37346063,8302329
)
)
g1,160:37455287,9226395
x1,160:37637332,9226395
)
(1,160:36273362,10593398:764144,446948,116320
(1,160:36273362,10593398:764144,446948,116320
x1,160:36819274,10593398
x1,160:37037506,10593398
)
)
(1,162:20522434,11379830:16515072,446948,141880
h1,161:20522434,11379830:655360,0,0
x1,161:22196874,11379830
k1,161:22388717,11379830:191843
x1,161:24754530,11379830
k1,161:24946373,11379830:191843
x1,161:27495036,11379830
k1,161:27686879,11379830:191843
x1,161:28196742,11379830
k1,161:28388585,11379830:191843
(1,161:28388585,11379830:764144,446948,116320
x1,161:28934497,11379830
h1,161:28934497,11379830:0,0,0
x1,161:29152729,11379830
)
k1,161:29344572,11379830:191843
x1,161:30254204,11379830
k1,161:30446047,11379830:191843
x1,161:31865542,11379830
k1,161:32057385,11379830:191843
x1,161:33331392,11379830
k1,161:33523235,11379830:191843
x1,161:35015465,11379830
k1,161:35207308,11379830:191843
k1,161:35207308,11379830:0
x1,161:36299788,11379830
k1,161:36491594,11379830:191806
x1,161:37037506,11379830
k1,161:37037506,11379830:0
)
(1,162:20522434,12166262:16515072,446948,141880
k1,161:20522434,12166262:0
x1,161:22088082,12166262
k1,161:22298306,12166262:210224
x1,161:26375909,12166262
k1,161:26586153,12166262:210244
x1,161:28151783,12166262
k1,161:28362026,12166262:210243
x1,161:28835194,12166262
x1,161:29119617,12166262
x1,161:29434193,12166262
x1,161:31408120,12166262
k1,161:31618363,12166262:210243
x1,161:32128226,12166262
k1,161:32338470,12166262:210244
x1,161:33139309,12166262
k1,161:33349552,12166262:210243
x1,161:34477408,12166262
k1,161:34687651,12166262:210243
x1,161:35233563,12166262
k1,161:35443807,12166262:210244
x1,161:35734783,12166262
k1,161:35945026,12166262:210243
k1,161:35945026,12166262:0
x1,161:37037506,12166262
k1,161:37037506,12166262:0
)
(1,162:20522434,12952694:16515072,446948,141880
x1,162:22088064,12952694
g1,161:22317444,12952694
x1,161:23118283,12952694
g1,161:23347663,12952694
x1,161:26222685,12952694
g1,161:26452065,12952694
x1,161:27252904,12952694
g1,161:27482284,12952694
x1,161:29520435,12952694
g1,161:29749815,12952694
x1,161:30077495,12952694
x1,161:30875061,12952694
g1,161:31104441,12952694
x1,161:31541552,12952694
g1,161:31770932,12952694
x1,161:32280795,12952694
x1,161:32592091,12952694
x1,161:33200923,12952694
g1,161:33430303,12952694
x1,161:34267846,12952694
k1,162:37037506,12952694:2769660
g1,162:37037506,12952694
)
(1,164:23371921,14303349:13665585,793713,637049
(1,164:23371921,14303349:10816099,793713,637049
x1,164:23791156,14303349
[1,164:23791156,14465365:822240,746090,89201
(1,164:23793582,14032756:392308,313481,0
x1,164:24153122,14032756
)
(1,164:23791156,14465365:822240,197518,89201
x1,164:24580628,14465365
)
]
g1,164:24795436,14303349
x1,164:25305162,14303349
g1,164:25487202,14303349
(1,164:25487202,14303349:2901088,725524,637049
(1,164:25487202,14303349:2901088,725524,637049
h1,164:25487202,14303349:78643,0,0
[1,164:25565845,14303349:2743802,725524,637049
(1,164:25565845,13859993:2743802,282168,0
k1,164:26795941,13859993:1230096
x1,164:27079552,13859993
k1,164:28309647,13859993:1230095
)
(1,164:25565845,14752893:2743802,491520,187504
x1,164:26267099,14752893
x1,164:26611467,14752893
x1,164:27232544,14752893
(1,164:27232544,14851196:822240,197518,89201
x1,164:28022016,14851196
)
x1,164:28309647,14752893
)
]
h1,164:28309647,14303349:78643,0,0
)
)
x1,164:28693443,14303349
(1,164:28693443,14032756:2439993,523120,157909
x1,164:29103044,14032756
(1,164:29103044,14032756:1997624,523120,157909
(1,164:29103044,14032756:1997624,523120,157909
h1,164:29103044,14032756:78643,0,0
[1,164:29181687,14032756:1840338,523120,157909
(1,164:29181687,13755396:1840338,245760,129250
x1,164:29430105,13755396
x1,164:29837053,13755396
x1,164:30273206,13755396
(1,164:30273206,13820931:748819,141084,63715
x1,164:30989257,13820931
)
)
(1,164:29181687,14190664:1840338,211171,0
k1,164:29990352,14190664:808665
x1,164:30213360,14190664
k1,164:31022025,14190664:808665
)
]
h1,164:31022025,14032756:78643,0,0
)
)
)
x1,164:31438589,14303349
(1,164:31438589,14032756:2567386,421689,194786
x1,164:32065053,14032756
x1,164:32659264,14032756
x1,164:32931272,14032756
x1,164:33224388,14032756
[1,164:33224388,14163827:748819,552760,63715
(1,164:33277409,13834982:345888,223915,0
x1,164:33590529,13834982
)
(1,164:33224388,14163827:748819,141084,63715
x1,164:33940439,14163827
)
]
)
x1,164:34188020,14303349
)
(1,164:36273362,14303349:764144,446948,116320
(1,164:36273362,14303349:764144,446948,116320
x1,164:36819274,14303349
x1,164:37037506,14303349
)
)
)
(1,166:20522434,15906766:16515072,551306,251217
x1,166:21996986,15906766
k1,165:22164838,15906766:167852
x1,165:22965677,15906766
k1,165:23133529,15906766:167852
x1,165:26008551,15906766
k1,165:26176404,15906766:167853
x1,165:26686267,15906766
k1,165:26854119,15906766:167852
x1,165:27472775,15906766
k1,165:27640627,15906766:167852
x1,165:30152575,15906766
k1,165:30320427,15906766:167852
x1,165:31120611,15906766
k1,165:31288464,15906766:167853
$1,165:31288464,15906766
x1,165:31923800,15906766
[1,165:31923800,16068782:822240,713322,89201
(1,165:31942005,15668941:392308,313481,0
x1,165:32301545,15668941
)
(1,165:31923800,16068782:822240,197518,89201
x1,165:32713272,16068782
)
]
x1,165:32928085,15906766
k1,165:33037309,15906766:109224
x1,165:33427795,15906766
[1,165:33427795,16068782:822240,713322,89201
(1,165:33427795,15668941:392308,313481,0
x1,165:33787335,15668941
)
(1,165:33427795,16068782:822240,197518,89201
x1,165:34217267,16068782
)
]
x1,165:34432080,15906766
k1,165:34541304,15906766:109224
x1,165:34827797,15906766
[1,165:34827797,16068782:822240,713322,89201
(1,165:34901980,15668941:392308,313481,0
x1,165:35261520,15668941
)
(1,165:34827797,16068782:822240,197518,89201
x1,165:35617269,16068782
)
]
x1,165:35977718,15906766
$1,165:35977718,15906766
x1,165:36141558,15906766
k1,165:36309410,15906766:167852
x1,165:37037506,15906766
k1,165:37037506,15906766:0
)
(1,166:20522434,16693198:16515072,446948,141880
x1,166:21887538,16693198
k1,165:22126051,16693198:238513
x1,165:23073025,16693198
k1,165:23311538,16693198:238513
x1,165:25276938,16693198
k1,165:25515451,16693198:238513
x1,165:26535168,16693198
k1,165:26773681,16693198:238513
x1,165:27756703,16693198
x1,165:28213487,16693198
k1,165:28452001,16693198:238514
x1,165:29034609,16693198
k1,165:29273122,16693198:238513
x1,165:29782985,16693198
k1,165:30021498,16693198:238513
x1,165:31331545,16693198
k1,165:31570058,16693198:238513
x1,165:32370897,16693198
k1,165:32609410,16693198:238513
k1,165:32609410,16693198:0
x1,165:33519698,16693198
k1,165:33758202,16693198:238504
x1,165:34850018,16693198
k1,165:35088531,16693198:238513
x1,165:35598394,16693198
k1,165:35836907,16693198:238513
x1,165:37037506,16693198
k1,166:37037506,16693198:0
)
(1,166:20522434,17479630:16515072,491520,163840
x1,166:21851479,17479630
k1,165:22009935,17479630:158456
x1,165:23447127,17479630
k1,165:23605583,17479630:158456
$1,165:23605583,17479630
x1,165:23889194,17479630
$1,165:23889194,17479630
k1,165:24047650,17479630:158456
x1,165:24484761,17479630
k1,165:24643218,17479630:158457
x1,165:25444057,17479630
k1,165:25602513,17479630:158456
x1,165:27094753,17479630
k1,165:27253209,17479630:158456
x1,165:27799121,17479630
k1,165:27957577,17479630:158456
x1,165:29323326,17479630
k1,165:29481782,17479630:158456
$1,165:29481782,17479630
x1,165:29822965,17479630
x1,165:30419314,17479630
x1,165:30744720,17479630
$1,165:30744720,17479630
k1,165:30903176,17479630:158456
x1,165:31340287,17479630
k1,165:31498744,17479630:158457
x1,165:32299583,17479630
k1,165:32458039,17479630:158456
x1,165:32785719,17479630
x1,165:33103575,17479630
x1,165:34258301,17479630
k1,165:34416757,17479630:158456
x1,165:37037506,17479630
k1,165:37037506,17479630:0
)
(1,166:20522434,18266062:16515072,455111,141880
x1,166:23289336,18266062
k1,165:23529132,18266062:239796
x1,165:24438764,18266062
x1,165:26533914,18266062
k1,165:26773711,18266062:239797
x1,165:27319623,18266062
k1,165:27559419,18266062:239796
x1,165:28360258,18266062
k1,165:28600055,18266062:239797
x1,165:30748300,18266062
k1,165:30988096,18266062:239796
x1,165:31461255,18266062
k1,165:31701051,18266062:239796
k1,165:31701051,18266062:0
x1,165:32865619,18266062
k1,165:33105416,18266062:239797
x1,165:34543272,18266062
k1,165:34783068,18266062:239796
x1,165:35729404,18266062
k1,165:35969201,18266062:239797
$1,165:35969201,18266062
x1,165:36290056,18266062
$1,165:36360599,18266062
k1,165:36600395,18266062:239796
x1,165:37037506,18266062
k1,165:37037506,18266062:0
)
(1,166:20522434,19052494:16515072,446948,187504
x1,166:21323273,19052494
k1,165:21557631,19052494:234358
x1,165:24032901,19052494
k1,165:24267258,19052494:234357
x1,165:26559690,19052494
x1,165:26877546,19052494
x1,165:26998794,19052494
k1,165:27233152,19052494:234358
$1,165:27233152,19052494
x1,165:27528823,19052494
(1,165:27528823,19150797:822240,197518,89201
x1,165:28318295,19150797
)
$1,165:28351063,19052494
k1,165:28585420,19052494:234357
x1,165:29022531,19052494
k1,165:29256889,19052494:234358
x1,165:30057728,19052494
k1,165:30292085,19052494:234357
x1,165:32439667,19052494
k1,165:32674025,19052494:234358
x1,165:34857664,19052494
k1,165:35092021,19052494:234357
x1,165:35892860,19052494
k1,165:36127218,19052494:234358
k1,165:36127218,19052494:0
x1,165:37037506,19052494
k1,165:37037506,19052494:0
)
(1,166:20522434,19838926:16515072,446948,92400
x1,166:21614250,19838926
k1,165:21843660,19838926:229410
$1,165:21843660,19838926
x1,165:22218826,19838926
$1,165:22218826,19838926
k1,165:22448235,19838926:229409
x1,165:23394571,19838926
k1,165:23623981,19838926:229410
x1,165:24424820,19838926
k1,165:24654230,19838926:229410
k1,165:24654230,19838926:0
x1,165:25673958,19838926
k1,165:25903368,19838926:229410
x1,165:26923094,19838926
k1,165:27152503,19838926:229409
$1,165:27152503,19838926
x1,165:27545873,19838926
$1,165:27545873,19838926
x1,165:27709713,19838926
k1,165:27939123,19838926:229410
x1,165:31379073,19838926
k1,165:31608483,19838926:229410
x1,165:32118346,19838926
k1,165:32347755,19838926:229409
k1,165:32347755,19838926:0
x1,165:33913403,19838926
k1,165:34142813,19838926:229410
x1,165:37037506,19838926
k1,165:37037506,19838926:0
)
(1,166:20522434,20625358:16515072,446948,141880
x1,166:21796441,20625358
k1,165:21955204,20625358:158763
x1,165:22246180,20625358
k1,165:22404943,20625358:158763
x1,165:26482546,20625358
k1,165:26641309,20625358:158763
x1,165:29372162,20625358
k1,165:29530925,20625358:158763
x1,165:30477899,20625358
k1,165:30636661,20625358:158762
x1,165:32311747,20625358
k1,165:32470510,20625358:158763
x1,165:34036140,20625358
k1,165:34194903,20625358:158763
x1,165:35214620,20625358
k1,165:35373383,20625358:158763
x1,165:35992039,20625358
x1,165:36306615,20625358
x1,165:36587767,20625358
k1,165:36746530,20625358:158763
x1,165:37037506,20625358
k1,165:37037506,20625358:0
)
(1,166:20522434,21411790:16515072,446948,141880
x1,166:23834584,21411790
k1,165:24031868,21411790:197284
x1,165:24541731,21411790
x1,165:25507723,21411790
k1,165:25705008,21411790:197285
x1,165:26978351,21411790
x1,165:27289647,21411790
x1,165:27898479,21411790
k1,165:28095763,21411790:197284
x1,165:29661393,21411790
k1,165:29858677,21411790:197284
x1,165:31970219,21411790
k1,165:32167504,21411790:197285
x1,165:33296023,21411790
k1,165:33493307,21411790:197284
x1,165:34294146,21411790
k1,165:34491431,21411790:197285
k1,165:34491431,21411790:0
x1,165:35747751,21411790
k1,165:35945035,21411790:197284
x1,165:37037506,21411790
k1,165:37037506,21411790:0
)
(1,166:20522434,22198222:16515072,446948,141880
x1,166:21723698,22198222
k1,165:21966906,22198222:243208
x1,165:22257882,22198222
k1,165:22501090,22198222:243208
x1,165:23520816,22198222
k1,165:23764025,22198222:243209
x1,165:24783742,22198222
k1,165:25026950,22198222:243208
x1,165:25864493,22198222
k1,165:26107701,22198222:243208
x1,165:26726357,22198222
k1,165:26969565,22198222:243208
x1,165:28061380,22198222
k1,165:28304589,22198222:243209
x1,165:28814452,22198222
k1,165:29057660,22198222:243208
x1,165:30331658,22198222
k1,165:30574866,22198222:243208
x1,165:31375705,22198222
k1,165:31618913,22198222:243208
x1,165:33002368,22198222
x1,165:33984735,22198222
k1,165:34227944,22198222:243209
k1,165:34227944,22198222:0
x1,165:35138232,22198222
k1,165:35381426,22198222:243194
x1,165:37037506,22198222
k1,165:37037506,22198222:0
)
(1,166:20522434,22984654:16515072,446948,141880
x1,166:20886810,22984654
x1,165:21422898,22984654
k1,165:21741013,22984654:318115
x1,165:22687987,22984654
k1,165:23006101,22984654:318114
x1,165:24880413,22984654
k1,165:25198528,22984654:318115
x1,165:26472535,22984654
k1,165:26790649,22984654:318114
x1,165:27081625,22984654
k1,165:27399740,22984654:318115
x1,165:31477343,22984654
k1,165:31795457,22984654:318114
x1,165:34690150,22984654
k1,165:35008265,22984654:318115
x1,165:35809104,22984654
k1,165:36127218,22984654:318114
k1,165:36127218,22984654:0
x1,165:37037506,22984654
k1,165:37037506,22984654:0
)
(1,166:20522434,23771086:16515072,446948,141880
x1,166:22451792,23771086
k1,165:22690608,23771086:238816
x1,165:23200471,23771086
k1,165:23439286,23771086:238815
x1,165:24240125,23771086
k1,165:24478941,23771086:238816
k1,165:24478941,23771086:0
x1,165:26044589,23771086
k1,165:26283395,23771086:238806
x1,165:26756563,23771086
x1,165:27040986,23771086
x1,165:27355562,23771086
x1,165:28910721,23771086
k1,165:29149537,23771086:238816
x1,165:30169254,23771086
k1,165:30408070,23771086:238816
x1,165:31026726,23771086
k1,165:31265541,23771086:238815
x1,165:33431492,23771086
k1,165:33670308,23771086:238816
x1,165:37037506,23771086
k1,165:37037506,23771086:0
)
(1,166:20522434,24557518:16515072,446948,141880
x1,166:21796441,24557518
k1,165:22004469,24557518:208028
x1,165:22295445,24557518
k1,165:22503474,24557518:208029
x1,165:24469529,24557518
k1,165:24677557,24557518:208028
x1,165:27572250,24557518
k1,165:27780278,24557518:208028
x1,165:28726614,24557518
k1,165:28934642,24557518:208028
x1,165:30791248,24557518
k1,165:30999277,24557518:208029
x1,165:31545189,24557518
k1,165:31753217,24557518:208028
x1,165:33355551,24557518
k1,165:33563579,24557518:208028
x1,165:34764843,24557518
k1,165:34972872,24557518:208029
x1,165:35263848,24557518
k1,165:35471876,24557518:208028
x1,165:37037506,24557518
k1,165:37037506,24557518:0
)
(1,166:20522434,25343950:16515072,446948,92400
x1,166:20850114,25343950
x1,165:21804969,25343950
k1,165:21997991,25343950:193022
x1,165:22762135,25343950
k1,165:22955156,25343950:193021
x1,165:24593520,25343950
k1,165:24786542,25343950:193022
x1,165:25587381,25343950
k1,165:25780402,25343950:193021
k1,165:25780402,25343950:0
x1,165:27346050,25343950
k1,165:27539036,25343950:192986
x1,165:28812379,25343950
x1,165:29123675,25343950
x1,165:29732507,25343950
k1,165:29925529,25343950:193022
x1,165:30398697,25343950
x1,165:30683120,25343950
x1,165:30997696,25343950
x1,165:32552855,25343950
k1,165:32745876,25343950:193021
x1,165:33255739,25343950
k1,165:33448761,25343950:193022
x1,165:34758808,25343950
k1,165:34951829,25343950:193021
x1,165:35752668,25343950
k1,165:35945690,25343950:193022
x1,165:37037506,25343950
k1,165:37037506,25343950:0
)
(1,166:20522434,26130382:16515072,446948,141880
x1,166:21468770,26130382
k1,165:21699805,26130382:231035
x1,165:22027485,26130382
x1,165:23334259,26130382
k1,165:23565293,26130382:231034
x1,165:23856269,26130382
k1,165:24087304,26130382:231035
x1,165:26818139,26130382
k1,165:27049173,26130382:231034
x1,165:27340149,26130382
x1,165:27803493,26130382
x1,165:29725636,26130382
k1,165:29956671,26130382:231035
x1,165:30502583,26130382
k1,165:30733617,26130382:231034
x1,165:31534456,26130382
k1,165:31765491,26130382:231035
x1,165:34131322,26130382
k1,165:34362356,26130382:231034
x1,165:37037506,26130382
k1,165:37037506,26130382:0
)
(1,166:20522434,26916814:16515072,446948,141880
x1,166:21068346,26916814
g1,165:21297726,26916814
g1,165:21297726,26916814
x1,165:22863374,26916814
g1,165:23092754,26916814
x1,165:25987447,26916814
g1,165:26216827,26916814
x1,165:27017666,26916814
g1,165:27247046,26916814
x1,165:29285197,26916814
g1,165:29514577,26916814
x1,165:29842257,26916814
x1,165:30639823,26916814
g1,165:30869203,26916814
x1,165:31306314,26916814
g1,165:31535694,26916814
x1,165:32045557,26916814
x1,165:32356853,26916814
x1,165:32965685,26916814
g1,165:33195065,26916814
x1,165:34032608,26916814
k1,166:37037506,26916814:3004898
g1,166:37037506,26916814
)
(1,169:20522434,28620646:16515072,1146889,819210
g1,169:21113558,28620646
(1,169:21113558,28620646:14568679,1146889,819210
g1,169:21113558,28620646
(1,169:21113558,28620646:0,550500,235932
[1,169:21113558,28620646:0,550500,235932
(1,72:21113558,28620646:0,550500,235932
r1,169:21113558,28620646:0,786432,235932
)
]
)
(1,169:21113558,28620646:14568679,1146889,819210
$1,169:21113558,28620646
(1,169:21113558,28620646:14568679,1146889,819210
x1,169:21532793,28620646
[1,169:21532793,28782662:822240,746090,89201
(1,169:21535219,28350053:497073,313481,0
x1,169:21950328,28350053
)
(1,169:21532793,28782662:822240,197518,89201
x1,169:22322265,28782662
)
]
g1,169:22537073,28620646
x1,169:23046799,28620646
g1,169:23228839,28620646
(1,169:23228839,28620646:4819989,725524,778229
(1,169:23228839,28620646:4819989,725524,778229
h1,169:23228839,28620646:78643,0,0
[1,169:23307482,28620646:4662703,725524,778229
(1,169:23307482,28177290:4662703,282168,0
k1,169:25497028,28177290:2189546
x1,169:25780639,28177290
k1,169:27970185,28177290:2189546
)
(1,169:23307482,29233037:4662703,684486,165837
x1,169:24008736,29233037
x1,169:24353104,29233037
x1,169:24974181,29233037
[1,169:24974181,29309673:822240,761122,89201
(1,169:24992386,28892615:703605,344064,114688
x1,169:25663223,28892615
)
(1,169:24974181,29309673:822240,197518,89201
x1,169:25763653,29309673
)
]
g1,169:25942053,29233037
x1,169:26451779,29233037
g1,169:26597411,29233037
x1,169:26893082,29233037
[1,169:26893082,29309673:822240,761122,89201
(1,169:26911287,28892615:703605,344064,114688
x1,169:27582124,28892615
)
(1,169:26893082,29309673:822240,197518,89201
x1,169:27682554,29309673
)
]
x1,169:27970185,29233037
)
]
h1,169:27970185,28620646:78643,0,0
)
)
g1,169:28158052,28620646
(1,169:28158052,28620646:1001247,282168,127431
x1,169:29159299,28620646
)
g1,169:29268523,28620646
(1,169:29268523,28620646:6413714,1146889,819210
(1,169:29268523,27499970:518828,26213,1939886
x1,169:29787351,27499970
)
(1,169:29787351,28620646:5376058,1127842,449545
x1,169:30297077,28620646
(1,169:30297077,28620646:4866332,1127842,449545
(1,169:30297077,28620646:4866332,1127842,449545
h1,169:30297077,28620646:78643,0,0
[1,169:30375720,28620646:4709046,1127842,449545
(1,169:30375720,28177290:4709046,684486,165837
x1,169:30716903,28177290
x1,169:31313252,28177290
x1,169:32189192,28177290
[1,169:32189192,28253926:822240,761122,89201
(1,169:32207397,27836868:703605,344064,114688
x1,169:32878234,27836868
)
(1,169:32189192,28253926:822240,197518,89201
x1,169:32978664,28253926
)
]
g1,169:33157064,28177290
x1,169:33666790,28177290
g1,169:33812422,28177290
x1,169:34108093,28177290
[1,169:34108093,28253926:721810,761122,89201
(1,169:34126298,27836868:703605,344064,114688
x1,169:34797135,27836868
)
(1,169:34108093,28253926:512382,197518,89201
x1,169:34587707,28253926
)
]
x1,169:35084766,28177290
)
(1,169:30375720,29070190:4709046,422343,0
k1,169:32566403,29070190:2190683
x1,169:32894084,29070190
k1,169:35084766,29070190:2190682
)
]
h1,169:35084766,28620646:78643,0,0
)
)
)
(1,169:35163409,27499970:518828,26213,1939886
x1,169:35682237,27499970
)
)
)
$1,169:35682237,28620646
)
)
g1,169:35682237,28620646
(1,169:35682237,28620646:0,1146889,819210
(1,169:35682237,28620646:0,0,0
$1,169:35682237,28620646
h1,169:35682237,28620646:0,0,0
$1,169:35682237,28620646
)
g1,169:35682237,28620646
)
g1,169:36337597,28620646
(1,169:36337597,28620646:699909,1146889,819210
)
g1,169:37037506,28620646
)
(1,169:20522434,30328746:16515072,692282,235932
g1,169:21113558,30328746
(1,169:21113558,30328746:14568679,692282,235932
k1,169:30714132,30328746:9600574
(1,169:30714132,30328746:0,550500,235932
[1,169:30714132,30328746:0,550500,235932
(1,72:30714132,30328746:0,550500,235932
r1,169:30714132,30328746:0,786432,235932
)
]
)
(1,169:30714132,30328746:4968105,692282,163840
$1,169:30714132,30328746
(1,169:30714132,30328746:4968105,692282,163840
x1,169:31721466,30328746
x1,169:32302247,30328746
x1,169:32932806,30328746
(1,169:32932806,30058153:2567386,421689,194786
x1,169:33559270,30058153
x1,169:34153481,30058153
x1,169:34425489,30058153
x1,169:34718605,30058153
[1,169:34718605,30189224:748819,552760,63715
(1,169:34771626,29860379:420981,223915,0
x1,169:35124114,29860379
)
(1,169:34718605,30189224:748819,141084,63715
x1,169:35434656,30189224
)
]
)
x1,169:35682237,30328746
)
$1,169:35682237,30328746
)
)
g1,169:35682237,30328746
(1,169:35682237,30328746:0,692282,235932
(1,169:35682237,30328746:0,0,0
$1,169:35682237,30328746
h1,169:35682237,30328746:0,0,0
$1,169:35682237,30328746
)
g1,169:35682237,30328746
)
g1,169:36337597,30328746
(1,169:36337597,30328746:699909,692282,235932
(1,169:37037506,30328746:0,550500,235932
k1,169:36273362,30328746:-764144
(1,169:36273362,30328746:764144,550500,235932
(1,169:36273362,30328746:0,550500,235932
[1,169:36273362,30328746:0,550500,235932
(1,72:36273362,30328746:0,550500,235932
r1,169:36273362,30328746:0,786432,235932
)
]
)
(1,169:36273362,30328746:764144,446948,116320
x1,169:36819274,30328746
x1,169:37037506,30328746
)
)
)
)
g1,169:37037506,30328746
)
(1,172:20522434,31664226:16515072,684486,165837
x1,172:22123466,31664226
k1,170:22331871,31664226:208405
$1,170:22331871,31664226
x1,170:22627542,31664226
[1,170:22627542,31740862:822240,761122,89201
(1,170:22645747,31323804:703605,344064,114688
x1,170:23316584,31323804
)
(1,170:22627542,31740862:822240,197518,89201
x1,170:23417014,31740862
)
]
$1,170:23449782,31664226
k1,170:23658186,31664226:208404
x1,170:24095297,31664226
k1,170:24303702,31664226:208405
x1,170:25104541,31664226
k1,170:25312946,31664226:208405
x1,170:26077737,31664226
x1,170:27460528,31664226
k1,170:27668932,31664226:208404
x1,170:28287588,31664226
x1,170:29852571,31664226
k1,170:30060976,31664226:208405
x1,170:30861815,31664226
k1,170:31070220,31664226:208405
x1,170:31871059,31664226
k1,170:32079463,31664226:208404
k1,170:32079463,31664226:0
x1,170:32989751,31664226
k1,170:33198135,31664226:208384
x1,170:34289951,31664226
k1,170:34498356,31664226:208405
$1,170:34498356,31664226
x1,170:34873522,31664226
$1,170:34873522,31664226
k1,170:35081926,31664226:208404
x1,170:36028262,31664226
k1,170:36236667,31664226:208405
x1,170:37037506,31664226
k1,170:37037506,31664226:0
)
(1,172:20522434,32514549:16515072,684486,165837
x1,172:21031642,32514549
x1,172:22160153,32514549
x1,172:22997696,32514549
k1,170:23177590,32514549:179894
x1,170:24688836,32514549
k1,170:24868730,32514549:179894
x1,170:25815066,32514549
k1,170:25994960,32514549:179894
$1,170:25994960,32514549
x1,170:26290631,32514549
[1,170:26290631,32591185:822240,761122,89201
(1,170:26308836,32174127:703605,344064,114688
x1,170:26979673,32174127
)
(1,170:26290631,32591185:822240,197518,89201
x1,170:27080103,32591185
)
]
$1,170:27112871,32514549
k1,170:27292765,32514549:179894
x1,170:27729876,32514549
k1,170:27909769,32514549:179893
x1,170:28710608,32514549
k1,170:28890502,32514549:179894
x1,170:29655293,32514549
x1,170:31038084,32514549
k1,170:31217978,32514549:179894
x1,170:31836634,32514549
x1,170:33401617,32514549
k1,170:33581511,32514549:179894
x1,170:34382350,32514549
k1,170:34562244,32514549:179894
x1,170:35071452,32514549
x1,170:36199963,32514549
x1,170:37037506,32514549
k1,170:37037506,32514549:0
)
(1,172:20522434,33300981:16515072,446948,141880
x1,172:21869840,33300981
k1,170:22201518,33300981:331678
x1,170:23147854,33300981
k1,170:23479533,33300981:331679
x1,170:24280372,33300981
k1,170:24612050,33300981:331678
k1,170:24612050,33300981:0
x1,170:25631778,33300981
k1,170:25963354,33300981:331576
x1,170:26983080,33300981
k1,170:27314758,33300981:331678
$1,170:27314758,33300981
x1,170:27708128,33300981
$1,170:27708128,33300981
x1,170:27871968,33300981
k1,170:28203647,33300981:331679
x1,170:28749559,33300981
k1,170:29081237,33300981:331678
x1,170:29299469,33300981
x1,170:29590445,33300981
x1,170:29908301,33300981
x1,170:30996844,33300981
k1,170:31328523,33300981:331679
x1,170:31838386,33300981
k1,170:32170064,33300981:331678
x1,170:32970903,33300981
k1,170:33302582,33300981:331679
x1,170:33811790,33300981
x1,170:34758118,33300981
x1,170:35941684,33300981
k1,170:36273362,33300981:331678
x1,170:37037506,33300981
k1,170:37037506,33300981:0
)
(1,172:20522434,34087413:16515072,446948,141880
x1,172:21468770,34087413
x1,172:22742769,34087413
k1,170:23083805,34087413:341036
x1,170:23884644,34087413
k1,170:24225680,34087413:341036
x1,170:25499679,34087413
x1,170:25827359,34087413
x1,170:26872647,34087413
k1,170:27213683,34087413:341036
x1,170:28268794,34087413
x1,170:29142368,34087413
k1,170:29483404,34087413:341036
x1,170:30502475,34087413
k1,170:30843511,34087413:341036
x1,170:31389423,34087413
k1,170:31730459,34087413:341036
x1,170:32531298,34087413
k1,170:32872334,34087413:341036
k1,170:32872334,34087413:0
x1,170:33855366,34087413
k1,170:34196289,34087413:340923
x1,170:34669457,34087413
x1,170:34953880,34087413
x1,170:35268456,34087413
x1,170:35713448,34087413
k1,170:36054484,34087413:341036
x1,170:37037506,34087413
k1,170:37037506,34087413:0
)
(1,172:20522434,34873845:16515072,446948,141880
x1,172:21123385,34873845
k1,170:21382089,34873845:258704
x1,170:22182928,34873845
k1,170:22441633,34873845:258705
x1,170:23206424,34873845
x1,170:24007263,34873845
k1,170:24265967,34873845:258704
x1,170:24703078,34873845
k1,170:24961782,34873845:258704
x1,170:25507686,34873845
x1,170:27218813,34873845
k1,170:27477518,34873845:258705
x1,170:27987381,34873845
k1,170:28246085,34873845:258704
x1,170:28864741,34873845
k1,170:29123446,34873845:258705
x1,170:29742102,34873845
x1,170:30906670,34873845
x1,170:31707509,34873845
x1,170:32035189,34873845
x1,170:32726580,34873845
k1,170:32985284,34873845:258704
x1,170:33495147,34873845
k1,170:33753851,34873845:258704
x1,170:34554690,34873845
k1,170:34813395,34873845:258705
x1,170:36232890,34873845
k1,170:36491594,34873845:258704
x1,170:37037506,34873845
k1,170:37037506,34873845:0
)
(1,172:20522434,35660277:16515072,550688,141880
x1,172:21032297,35660277
x1,172:21505456,35660277
x1,172:23033744,35660277
k1,170:23280979,35660277:247235
(1,170:23280979,35660277:262144,550688,0
$1,170:23280979,35660277
(1,170:23280979,35422452:262144,312863,0
x1,170:23510355,35422452
)
$1,170:23543123,35660277
)
x1,170:23706963,35660277
k1,170:23954199,35660277:247236
x1,170:25119414,35660277
k1,170:25366649,35660277:247235
x1,170:25912553,35660277
x1,170:27332704,35660277
x1,170:28352430,35660277
k1,170:28599665,35660277:247235
x1,170:29036776,35660277
k1,170:29284012,35660277:247236
x1,170:29611692,35660277
x1,170:30578330,35660277
k1,170:30825565,35660277:247235
x1,170:31335428,35660277
x1,170:31646724,35660277
x1,170:32255556,35660277
k1,170:32502791,35660277:247235
x1,170:33303630,35660277
k1,170:33550866,35660277:247236
x1,170:34933657,35660277
x1,170:36244359,35660277
k1,170:36491594,35660277:247235
x1,170:37037506,35660277
k1,170:37037506,35660277:0
)
(1,172:20522434,36446709:16515072,491520,187504
x1,172:21396026,36446709
k1,170:21588883,36446709:192857
k1,170:21588883,36446709:0
x1,170:22608611,36446709
k1,170:22801432,36446709:192821
x1,170:23347336,36446709
k1,170:23540193,36446709:192857
x1,170:24450481,36446709
x1,170:25234945,36446709
k1,170:25427803,36446709:192858
x1,170:25937666,36446709
k1,170:26130523,36446709:192857
x1,170:27168602,36446709
k1,170:27361459,36446709:192857
x1,170:27689139,36446709
h1,170:27689139,36446709:0,0,0
x1,170:27852979,36446709
k1,170:28045836,36446709:192857
x1,170:28773932,36446709
k1,170:28966789,36446709:192857
x1,170:30331893,36446709
k1,170:30524750,36446709:192857
$1,170:30524750,36446709
x1,170:31022358,36446709
(1,170:31022358,36545012:822240,197518,89201
x1,170:31811830,36545012
)
x1,170:32420316,36446709
x1,170:32745722,36446709
$1,170:32745722,36446709
k1,170:32938580,36446709:192858
x1,170:33375691,36446709
k1,170:33568548,36446709:192857
x1,170:34369387,36446709
k1,170:34562244,36446709:192857
x1,170:35071452,36446709
x1,170:36017780,36446709
x1,170:37037506,36446709
k1,170:37037506,36446709:0
)
(1,172:20522434,37233141:16515072,491520,187504
x1,172:21141090,37233141
x1,172:21432066,37233141
x1,172:21998290,37233141
x1,172:23272288,37233141
k1,170:23603702,37233141:331414
x1,170:24550038,37233141
k1,170:24881452,37233141:331414
x1,170:25245818,37233141
k1,170:25577232,37233141:331414
x1,170:26014343,37233141
k1,170:26345757,37233141:331414
x1,170:26855620,37233141
x1,170:27166916,37233141
x1,170:27775748,37233141
k1,170:28107162,37233141:331414
x1,170:28944705,37233141
k1,170:29276119,37233141:331414
$1,170:29276119,37233141
x1,170:29773727,37233141
(1,170:29773727,37331444:822240,197518,89201
x1,170:30563199,37331444
)
x1,170:31171685,37233141
x1,170:31497091,37233141
k1,170:31868086,37233141:370995
x1,170:32377812,37233141
k1,170:32748807,37233141:370995
x1,170:33088107,37233141
(1,170:33088107,37331444:822240,197518,89201
x1,170:33877579,37331444
)
x1,170:34486065,37233141
x1,170:35150302,37233141
(1,170:35150302,37331444:822240,197518,89201
x1,170:35939774,37331444
)
x1,170:36548260,37233141
x1,170:36873666,37233141
$1,170:36873666,37233141
x1,170:37037506,37233141
k1,170:37037506,37233141:0
)
(1,172:20522434,38019573:16515072,491520,187504
x1,172:22123466,38019573
k1,170:22304769,38019573:181303
$1,170:22304769,38019573
x1,170:22644069,38019573
(1,170:22644069,38117876:822240,197518,89201
x1,170:23433541,38117876
)
x1,170:24042027,38019573
x1,170:24367433,38019573
$1,170:24367433,38019573
k1,170:24548737,38019573:181304
x1,170:24985848,38019573
k1,170:25167151,38019573:181303
x1,170:25967990,38019573
k1,170:26149294,38019573:181304
x1,170:27277806,38019573
x1,170:28078645,38019573
k1,170:28259948,38019573:181303
x1,170:28769156,38019573
x1,170:29715484,38019573
x1,170:30735210,38019573
k1,170:30916514,38019573:181304
x1,170:31535170,38019573
x1,170:31826146,38019573
x1,170:32392370,38019573
x1,170:33666368,38019573
k1,170:33847671,38019573:181303
x1,170:34794007,38019573
k1,170:34975311,38019573:181304
$1,170:34975311,38019573
x1,170:35314142,38019573
(1,170:35314142,38117876:822240,197518,89201
x1,170:36103614,38117876
)
x1,170:36712100,38019573
x1,170:37037506,38019573
$1,170:37037506,38019573
k1,172:37037506,38019573:0
)
(1,172:20522434,38806005:16515072,446948,141880
x1,172:20959545,38806005
k1,170:21195582,38806005:236037
x1,170:21996421,38806005
k1,170:22232457,38806005:236036
x1,170:24598935,38806005
k1,170:24834972,38806005:236037
x1,170:25053204,38806005
x1,170:25628603,38806005
x1,170:26356698,38806005
k1,170:26592734,38806005:236036
x1,170:27575756,38806005
k1,170:27811793,38806005:236037
x1,170:28721425,38806005
x1,170:29521609,38806005
x1,170:29994768,38806005
x1,170:31232063,38806005
k1,170:31468099,38806005:236036
x1,170:32268938,38806005
k1,170:32504975,38806005:236037
x1,170:34033927,38806005
x1,170:35162439,38806005
k1,170:35398475,38806005:236036
x1,170:35689451,38806005
x1,170:37037506,38806005
k1,170:37037506,38806005:0
)
(1,172:20522434,39898164:16515072,950279,622600
x1,172:21541514,39898164
x1,170:21859370,39898164
k1,170:22063109,39898164:203739
x1,170:22863293,39898164
k1,170:23067032,39898164:203739
x1,170:23576240,39898164
x1,170:24740800,39898164
x1,170:25105166,39898164
x1,170:25416462,39898164
x1,170:26207477,39898164
k1,170:26411217,39898164:203740
x1,170:26921080,39898164
x1,170:27232376,39898164
x1,170:27841208,39898164
k1,170:28044947,39898164:203739
x1,170:28700307,39898164
k1,170:28904046,39898164:203739
$1,170:28904046,39898164
x1,170:29243346,39898164
x1,170:29855472,39898164
x1,170:30180878,39898164
k1,170:30362918,39898164:182040
x1,170:30872644,39898164
k1,170:31054684,39898164:182040
x1,170:31564410,39898164
k1,170:31673634,39898164:109224
(1,170:31673634,39898164:1001247,282168,127431
x1,170:32674881,39898164
)
k1,170:32784105,39898164:109224
(1,170:32784105,39898164:4089561,950279,622600
(1,170:32784105,38974098:482420,26213,1546666
x1,170:33266525,38974098
)
(1,170:33266525,39898164:3124721,676475,557052
(1,170:33266525,39898164:3124721,676475,557052
h1,170:33266525,39898164:78643,0,0
[1,170:33345168,39898164:2967435,676475,557052
(1,170:33345168,39565753:2967435,344064,129251
x1,170:34016004,39565753
g1,170:34105509,39565753
(1,170:34105509,39565753:701876,197518,0
x1,170:34807385,39565753
)
(1,170:34807385,39565753:1505218,344064,129251
(1,170:34807385,39565753:204801,344064,114688
x1,170:35012186,39565753
)
x1,170:35358983,39565753
(1,170:35358983,39631289:748819,141084,63715
x1,170:36075034,39631289
)
(1,170:36107802,39565753:204801,344064,114688
x1,170:36312603,39565753
)
)
)
(1,170:33345168,40269256:2967435,495613,185959
k1,170:33590983,40269256:245815
(1,170:33590983,39826069:546135,26213,629146
x1,170:34137118,39826069
)
[1,170:34137118,40269256:1929670,495613,114688
(1,170:34137118,40269256:1929670,344064,114688
x1,170:34407138,40269256
x1,170:34883947,40269256
x1,170:35140176,40269256
(1,170:35140176,40138185:255776,211171,0
x1,170:35363184,40138185
)
x1,170:36066788,40269256
)
]
k1,170:36312603,40269256:245815
)
]
h1,170:36312603,39898164:78643,0,0
)
)
(1,170:36391246,38974098:482420,26213,1546666
x1,170:36873666,38974098
)
)
$1,170:36873666,39898164
x1,170:37037506,39898164
k1,170:37037506,39898164:0
)
(1,172:20522434,41274433:16515072,753669,425990
x1,172:20861265,41274433
(1,170:20861265,41372736:822240,197518,89201
x1,170:21650737,41372736
)
x1,170:22259223,41274433
x1,170:22584629,41274433
k1,170:22766669,41274433:182040
x1,170:23276395,41274433
k1,170:23458435,41274433:182040
(1,170:23458435,41274433:1001247,282168,127431
x1,170:24459682,41274433
)
k1,170:24568906,41274433:109224
(1,170:24568906,41274433:5980795,753669,425990
(1,170:24568906,40546977:391396,26213,1153446
x1,170:24960302,40546977
)
x1,170:25470028,41274433
(1,170:25470028,41274433:4688277,741356,225995
(1,170:25470028,41274433:4688277,741356,225995
h1,170:25470028,41274433:78643,0,0
[1,170:25548671,41274433:4530991,741356,225995
(1,170:25548671,40942022:4530991,408945,129251
x1,170:26116373,40942022
(1,170:26132833,40744248:255776,211171,0
x1,170:26355841,40744248
)
x1,170:26644157,40942022
(1,170:26695585,40744248:255776,211171,0
x1,170:26918593,40744248
)
x1,170:27255051,40942022
(1,170:27271511,40744248:255776,211171,0
x1,170:27494519,40744248
)
g1,170:27616792,40942022
(1,170:27616792,40942022:701876,197518,0
x1,170:28318668,40942022
)
(1,170:28318668,40744248:255776,211171,0
x1,170:28541676,40744248
)
(1,170:28574444,40942022:1505218,344064,129251
(1,170:28574444,40942022:204801,344064,114688
x1,170:28779245,40942022
)
x1,170:29126042,40942022
(1,170:29126042,41007558:748819,141084,63715
x1,170:29842093,41007558
)
(1,170:29874861,40942022:204801,344064,114688
x1,170:30079662,40942022
)
)
)
(1,170:25548671,41500427:4530991,342242,0
k1,170:27569174,41500427:2020503
x1,170:27803383,41500427
(1,170:27803383,41369356:255776,211171,0
x1,170:28026391,41369356
)
k1,170:30079662,41500427:2020503
)
]
h1,170:30079662,41274433:78643,0,0
)
)
(1,170:30158305,40546977:391396,26213,1153446
x1,170:30549701,40546977
)
)
$1,170:30549701,41274433
x1,170:30713541,41274433
k1,170:30909579,41274433:196038
x1,170:32346771,41274433
k1,170:32542810,41274433:196039
$1,170:32542810,41274433
x1,170:32969706,41274433
(1,170:32969706,41372736:822240,197518,89201
x1,170:33759178,41372736
)
$1,170:33791946,41274433
k1,170:33987984,41274433:196038
x1,170:34425095,41274433
k1,170:34621134,41274433:196039
x1,170:35421973,41274433
k1,170:35618011,41274433:196038
x1,170:36236667,41274433
x1,170:37037506,41274433
k1,170:37037506,41274433:0
)
(1,172:20522434,42191943:16515072,491520,163840
x1,172:21068346,42191943
k1,170:21430880,42191943:362534
x1,170:22231719,42191943
k1,170:22594252,42191943:362533
x1,170:23104115,42191943
x1,170:23577274,42191943
x1,170:24705793,42191943
k1,170:25068327,42191943:362534
x1,170:25833118,42191943
x1,170:26633957,42191943
k1,170:26996491,42191943:362534
x1,170:27506354,42191943
k1,170:27868888,42191943:362534
x1,170:28669727,42191943
k1,170:29032260,42191943:362533
x1,170:29541468,42191943
x1,170:30487796,42191943
x1,170:31215891,42191943
x1,170:31353522,42191943
k1,170:31716056,42191943:362534
$1,170:31716056,42191943
x1,170:32041462,42191943
x1,170:32640693,42191943
x1,170:32966099,42191943
$1,170:32966099,42191943
k1,170:33328633,42191943:362534
x1,170:33765744,42191943
k1,170:34128277,42191943:362533
x1,170:34929116,42191943
k1,170:35291650,42191943:362534
x1,170:35800858,42191943
x1,170:36819274,42191943
x1,170:37037506,42191943
k1,172:37037506,42191943:0
)
(1,172:20522434,42978375:16515072,446948,141880
x1,172:20886800,42978375
x1,172:21198096,42978375
x1,172:21479248,42978375
k1,170:21757771,42978375:278523
x1,170:22267634,42978375
x1,170:22886290,42978375
x1,170:23367986,42978375
k1,170:23646509,42978375:278523
$1,170:23646509,42978375
x1,170:24020990,42978375
$1,170:24044503,42978375
k1,170:24323026,42978375:278523
x1,170:24760137,42978375
k1,170:25038660,42978375:278523
x1,170:25839499,42978375
k1,170:26118021,42978375:278522
x1,170:26700629,42978375
x1,170:27137093,42978375
x1,170:28003468,42978375
k1,170:28281991,42978375:278523
x1,170:29920373,42978375
k1,170:30198896,42978375:278523
x1,170:31254663,42978375
x1,170:32419231,42978375
k1,170:32697754,42978375:278523
x1,170:33025434,42978375
x1,170:33316410,42978375
x1,170:33809889,42978375
x1,170:34100865,42978375
x1,170:35284431,42978375
k1,170:35562954,42978375:278523
x1,170:37037506,42978375
k1,170:37037506,42978375:0
)
(1,172:20522434,43764807:16515072,446948,141880
x1,172:21032297,43764807
k1,170:21388992,43764807:356695
x1,170:21679968,43764807
k1,170:22036663,43764807:356695
k1,170:22036663,43764807:0
x1,170:23602311,43764807
k1,170:23958877,43764807:356566
x1,170:24905213,43764807
x1,170:25415076,43764807
x1,170:26598642,43764807
k1,170:26955337,43764807:356695
x1,170:27756176,43764807
k1,170:28112871,43764807:356695
x1,170:28731527,43764807
x1,170:29750598,43764807
x1,170:30041574,43764807
x1,170:30987893,43764807
k1,170:31344588,43764807:356695
x1,170:31854451,43764807
k1,170:32211145,43764807:356694
x1,170:32829801,43764807
k1,170:33186496,43764807:356695
x1,170:33732400,43764807
x1,170:34096766,43764807
x1,170:35698444,43764807
k1,170:36055139,43764807:356695
x1,170:37037506,43764807
k1,170:37037506,43764807:0
)
(1,172:20522434,44551239:16515072,551306,251217
x1,172:21157770,44551239
[1,170:21157770,44713255:822240,713322,89201
(1,170:21175975,44313414:497073,313481,0
x1,170:21591084,44313414
)
(1,170:21157770,44713255:822240,197518,89201
x1,170:21947242,44713255
)
]
x1,170:22162055,44551239
g1,170:22271279,44551239
x1,170:22661765,44551239
[1,170:22661765,44713255:822240,713322,89201
(1,170:22661765,44313414:497073,313481,0
x1,170:23076874,44313414
)
(1,170:22661765,44713255:822240,197518,89201
x1,170:23451237,44713255
)
]
x1,170:23666050,44551239
g1,170:23775274,44551239
x1,170:24061767,44551239
[1,170:24061767,44713255:822240,713322,89201
(1,170:24135950,44313414:497073,313481,0
x1,170:24551059,44313414
)
(1,170:24061767,44713255:822240,197518,89201
x1,170:24851239,44713255
)
]
x1,170:25066052,44551239
g1,170:25175276,44551239
x1,170:25602172,44551239
(1,170:25602172,44649542:822240,197518,89201
x1,170:26391644,44649542
)
x1,170:26752093,44551239
$1,170:26752093,44551239
x1,170:26915933,44551239
k1,171:37037506,44551239:10121573
g1,172:37037506,44551239
)
(1,170:20522434,45949337:16515072,471861,113504
h1,170:20522434,45949337:524288,0,0
(1,170:21046722,45949337:229376,453198,0
(1,170:21046722,45949337:229376,453198,0
$1,170:21046722,45949337
(1,170:21046722,45764307:229376,268168,0
x1,170:21243330,45764307
)
$1,170:21276098,45949337
)
)
(1,170:21276098,45949337:0,471861,0
r1,170:21276098,45949337:0,471861,0
)
x1,170:23431432,45949337
k1,170:23559227,45949337:127795
x1,170:24258101,45949337
k1,170:24385897,45949337:127796
x1,170:25842346,45949337
k1,170:25970141,45949337:127795
x1,170:27280848,45949337
k1,170:27408644,45949337:127796
x1,170:27816535,45949337
k1,170:27944330,45949337:127795
x1,170:28177111,45949337
k1,170:28304907,45949337:127796
x1,170:29586252,45949337
x1,170:30422484,45949337
k1,170:30550279,45949337:127795
x1,170:32472295,45949337
k1,170:32600091,45949337:127796
x1,170:34930011,45949337
k1,170:35057806,45949337:127795
x1,170:37037506,45949337
k1,170:37037506,45949337:0
)
(1,170:20522434,46539161:16515072,357558,113504
x1,170:21163106,46539161
k1,170:21379124,46539161:216018
x1,170:22631630,46539161
k1,170:22847649,46539161:216019
x1,170:23197339,46539161
k1,170:23413357,46539161:216018
x1,170:24985671,46539161
k1,170:25201690,46539161:216019
x1,170:25609581,46539161
k1,170:25825599,46539161:216018
x1,170:26466271,46539161
k1,170:26682290,46539161:216019
x1,170:27817887,46539161
k1,170:28033905,46539161:216018
x1,170:28470635,46539161
k1,170:28686653,46539161:216018
x1,170:30870289,46539161
k1,170:31086308,46539161:216019
x1,170:31814014,46539161
k1,170:32030032,46539161:216018
x1,170:32524957,46539161
k1,170:32740976,46539161:216019
x1,170:33556234,46539161
x1,170:33805271,46539161
x1,170:34292337,46539161
k1,170:34508355,46539161:216018
x1,170:34916246,46539161
k1,170:35132265,46539161:216019
x1,170:35365046,46539161
k1,170:35581064,46539161:216018
x1,170:37037506,46539161
k1,170:37037506,46539161:0
)
(1,170:20522434,47128985:16515072,357558,176949
x1,170:20697020,47128985
x1,170:22191753,47128985
r1,170:22191753,47128985:0,176949,176949
k1,170:37037506,47128985:14845753
g1,170:37037506,47128985
)
]
g1,172:37037506,47128985
)
)
]
(1,172:3220930,49788574:33816576,0,0
h1,172:3220930,49788574:33816576,0,0
)
]
]
!111731
}3
!11
{4
[1,283:4736286,49788574:32301220,45052288,0
[1,283:3220930,49788574:33816576,48703060,0
[1,283:3220930,1871946:33816576,786432,0
(1,283:3220930,1871946:33816576,0,0
h1,283:3220930,1871946:33816576,0,0
)
]
[1,283:3220930,47128985:33816576,44040192,0
(1,283:3220930,47128985:33816576,44040192,0
(1,283:3220930,47128985:16515072,44040192,0
[1,206:3220930,47128985:16786131,44040192,0
(1,172:3220930,3875225:16515072,446948,141880
h1,171:3220930,3875225:655360,0,0
x1,171:4640434,3875225
x1,171:5304313,3875225
k1,171:5565659,3875225:261346
x1,171:6329803,3875225
k1,171:6591149,3875225:261346
x1,171:7137061,3875225
x1,171:8192836,3875225
x1,171:9139154,3875225
k1,171:9400499,3875225:261345
x1,171:10201338,3875225
k1,171:10462684,3875225:261346
x1,171:11663956,3875225
x1,171:12646978,3875225
k1,171:12908324,3875225:261346
x1,171:13454236,3875225
k1,171:13715582,3875225:261346
x1,171:14261486,3875225
x1,171:14625852,3875225
x1,171:15608874,3875225
x1,171:16446417,3875225
k1,171:16707762,3875225:261345
x1,171:17508601,3875225
k1,171:17769947,3875225:261346
x1,171:18898459,3875225
x1,171:19736002,3875225
k1,171:19736002,3875225:0
)
(1,172:3220930,4661657:16515072,447828,141880
x1,172:3839586,4661657
x1,172:4858657,4661657
x1,172:5149633,4661657
x1,172:6095952,4661657
k1,171:6479886,4661657:383934
x1,171:7753893,4661657
k1,171:8137826,4661657:383933
x1,171:8938665,4661657
k1,171:9322599,4661657:383934
$1,171:9322599,4661657
x1,171:9686005,4661657
$1,171:9749038,4661657
k1,171:10132972,4661657:383934
x1,171:10933811,4661657
x1,171:12498785,4661657
k1,171:12882718,4661657:383933
x1,171:14083982,4661657
x1,171:15431381,4661657
k1,171:15815315,4661657:383934
x1,171:16325178,4661657
k1,171:16709112,4661657:383934
(1,171:16709112,4661657:764144,446948,116320
x1,171:17255024,4661657
h1,171:17255024,4661657:0,0,0
x1,171:17473256,4661657
)
x1,171:17637096,4661657
k1,171:18021029,4661657:383933
x1,171:18421453,4661657
x1,171:18696708,4661657
k1,171:19080642,4661657:383934
x1,171:19736002,4661657
k1,171:19736002,4661657:0
)
(1,172:3220930,5448089:16515072,446948,141880
x1,172:3967378,5448089
k1,171:4243824,5448089:276446
x1,171:5007968,5448089
k1,171:5284413,5448089:276445
x1,171:5757572,5448089
x1,171:6068868,5448089
x1,171:6350020,5448089
x1,171:7477884,5448089
k1,171:7754330,5448089:276446
x1,171:8555169,5448089
k1,171:8831615,5448089:276446
x1,171:9705199,5448089
x1,171:10870405,5448089
k1,171:11146851,5448089:276446
x1,171:11692763,5448089
k1,171:11969208,5448089:276445
x1,171:12770047,5448089
k1,171:13046493,5448089:276446
k1,171:13046493,5448089:0
x1,171:14211061,5448089
k1,171:14487507,5448089:276446
x1,171:15724819,5448089
x1,171:16525658,5448089
k1,171:16802103,5448089:276445
x1,171:17602942,5448089
x1,171:18513220,5448089
k1,171:18789666,5448089:276446
x1,171:19736002,5448089
k1,171:19736002,5448089:0
)
(1,172:3220930,6234521:16515072,446948,141880
x1,172:3730138,6234521
x1,172:4276050,6234521
x1,172:5331825,6234521
x1,172:6278143,6234521
g1,171:6507523,6234521
x1,171:7308362,6234521
g1,171:7537742,6234521
x1,171:7828718,6234521
x1,171:8146574,6234521
x1,171:9238390,6234521
x1,171:10330861,6234521
g1,171:10560241,6234521
x1,171:11070104,6234521
g1,171:11299484,6234521
x1,171:12755666,6234521
g1,171:12985046,6234521
x1,171:13530958,6234521
g1,171:13760338,6234521
x1,171:14051314,6234521
g1,171:14280694,6234521
x1,171:15081533,6234521
x1,171:15882373,6234521
x1,171:16010173,6234521
k1,172:19736002,6234521:3725829
g1,172:19736002,6234521
)
(1,172:3220930,7569652:16515072,444988,8188
k1,172:3416335,7569652:195405
g1,172:3416335,7569652
x1,172:4365943,7569652
g1,172:4693623,7569652
x1,172:6061334,7569652
x1,172:6451269,7569652
x1,172:7774419,7569652
x1,172:8520209,7569652
g1,172:8684049,7569652
x1,172:9189985,7569652
x1,172:9664465,7569652
x1,172:12157412,7569652
g1,172:12321252,7569652
x1,172:14547482,7569652
x1,172:15870632,7569652
g1,172:16034472,7569652
x1,172:17063368,7569652
g1,172:17227208,7569652
x1,172:19540598,7569652
k1,172:19736002,7569652:195404
)
(1,172:3220930,8356084:16515072,435811,8188
k1,172:9079884,8356084:5858954
x1,172:13877048,8356084
g1,172:13877048,8356084
k1,172:19736002,8356084:5858954
)
(1,173:3220930,9424011:16515072,448587,5568
g1,173:3220930,9424011
x1,173:3785194,9424011
g1,173:4112874,9424011
x1,173:4768226,9424011
x1,173:6340424,9424011
g1,173:6569804,9424011
x1,173:6970228,9424011
x1,173:9814464,9424011
k1,173:19736002,9424011:9921538
g1,173:19736002,9424011
)
(1,176:3220930,10460663:16515072,447828,141880
h1,174:3220930,10460663:655360,0,0
x1,174:6716573,10460663
k1,174:6983150,10460663:266577
x1,174:7783989,10460663
k1,174:8050567,10460663:266578
x1,174:9179079,10460663
x1,174:10016622,10460663
k1,174:10283199,10460663:266577
x1,174:10901855,10460663
x1,174:11920926,10460663
x1,174:12211902,10460663
x1,174:13158221,10460663
k1,174:13424798,10460663:266577
x1,174:14698805,10460663
k1,174:14965383,10460663:266578
$1,174:14965383,10460663
x1,174:15328789,10460663
$1,174:15391822,10460663
k1,174:15658399,10460663:266577
x1,174:16786918,10460663
x1,174:17624461,10460663
x1,174:18134324,10460663
x1,174:18716276,10460663
x1,174:19736002,10460663
k1,174:19736002,10460663:0
)
(1,176:3220930,11247095:16515072,446948,141880
x1,176:4422194,11247095
x1,176:5769593,11247095
k1,174:6007842,11247095:238249
x1,174:8300274,11247095
k1,174:8538522,11247095:238248
x1,174:9011681,11247095
k1,174:9249930,11247095:238249
x1,174:10050769,11247095
k1,174:10289018,11247095:238249
k1,174:10289018,11247095:0
x1,174:11308746,11247095
k1,174:11546986,11247095:238240
x1,174:12566712,11247095
k1,174:12804961,11247095:238249
x1,174:13023193,11247095
x1,174:14144496,11247095
k1,174:14382744,11247095:238248
x1,174:15402470,11247095
x1,174:15766836,11247095
x1,174:16567675,11247095
k1,174:16805924,11247095:238249
x1,174:17897739,11247095
x1,174:19736002,11247095
k1,174:19736002,11247095:0
)
(1,176:3220930,12033527:16515072,446948,141880
x1,176:4586672,12033527
k1,174:4942374,12033527:355702
x1,174:5233350,12033527
x1,174:5551206,12033527
x1,174:6170500,12033527
x1,174:7008043,12033527
k1,174:7363745,12033527:355702
x1,174:7909649,12033527
x1,174:8274015,12033527
x1,174:9074854,12033527
x1,174:10094580,12033527
k1,174:10450282,12033527:355702
x1,174:11542097,12033527
x1,174:13253224,12033527
k1,174:13608926,12033527:355702
x1,174:14627997,12033527
k1,174:14983699,12033527:355702
x1,174:15639059,12033527
k1,174:15994761,12033527:355702
x1,174:16795600,12033527
k1,174:17151302,12033527:355702
x1,174:17952141,12033527
x1,174:18716276,12033527
x1,174:19736002,12033527
k1,174:19736002,12033527:0
)
(1,176:3220930,12819959:16515072,446948,141880
x1,176:3766842,12819959
k1,174:4120493,12819959:353651
x1,174:4630356,12819959
x1,174:5322402,12819959
k1,174:5676053,12819959:353651
x1,174:6440844,12819959
x1,174:7496611,12819959
k1,174:7850263,12819959:353652
x1,174:8796599,12819959
k1,174:9150250,12819959:353651
x1,174:10351504,12819959
k1,174:10705155,12819959:353651
x1,174:11833674,12819959
k1,174:12187325,12819959:353651
x1,174:12624436,12819959
k1,174:12978087,12819959:353651
x1,174:13487950,12819959
k1,174:13841602,12819959:353652
x1,174:14387506,12819959
x1,174:14751872,12819959
x1,174:16025870,12819959
k1,174:16379521,12819959:353651
x1,174:17180360,12819959
k1,174:17534011,12819959:353651
x1,174:18771323,12819959
x1,174:19736002,12819959
k1,174:19736002,12819959:0
)
(1,176:3220930,13606391:16515072,446948,141880
x1,176:4713170,13606391
x1,176:6333200,13606391
k1,174:6581689,13606391:248489
x1,174:7382528,13606391
k1,174:7631017,13606391:248489
x1,174:8759536,13606391
k1,174:9008025,13606391:248489
x1,174:9553937,13606391
k1,174:9802427,13606391:248490
x1,174:10749401,13606391
k1,174:10997890,13606391:248489
x1,174:12199162,13606391
x1,174:13182184,13606391
k1,174:13430673,13606391:248489
x1,174:13867784,13606391
k1,174:14116273,13606391:248489
x1,174:14626136,13606391
x1,174:15536414,13606391
x1,174:15973525,13606391
x1,174:17247523,13606391
k1,174:17496012,13606391:248489
x1,174:18005875,13606391
x1,174:18716931,13606391
x1,174:19736002,13606391
k1,174:19736002,13606391:0
)
(1,176:3220930,14392823:16515072,446948,141880
x1,176:4567673,14392823
k1,174:4775529,14392823:207856
x1,174:5539673,14392823
k1,174:5747529,14392823:207856
x1,174:6547713,14392823
k1,174:6755569,14392823:207856
x1,174:7556408,14392823
x1,174:8502726,14392823
x1,174:9340269,14392823
k1,174:9548125,14392823:207856
x1,174:10203485,14392823
x1,174:11223211,14392823
k1,174:11431067,14392823:207856
x1,174:12559586,14392823
x1,174:13397129,14392823
x1,174:13906992,14392823
x1,174:14488944,14392823
x1,174:15508670,14392823
k1,174:15716526,14392823:207856
x1,174:16481317,14392823
x1,174:17537084,14392823
k1,174:17744940,14392823:207856
x1,174:18727962,14392823
k1,174:18935818,14392823:207856
x1,174:19736002,14392823
k1,174:19736002,14392823:0
)
(1,176:3220930,15179255:16515072,446948,141880
x1,176:3839586,15179255
x1,176:4677129,15179255
k1,174:5027193,15179255:350064
x1,174:6228457,15179255
k1,174:6578521,15179255:350064
x1,174:7233881,15179255
k1,174:7583945,15179255:350064
k1,174:7583945,15179255:0
x1,174:8494233,15179255
k1,174:8844175,15179255:349942
x1,174:10190919,15179255
k1,174:10540983,15179255:350064
x1,174:11196343,15179255
x1,174:12252118,15179255
k1,174:12602182,15179255:350064
x1,174:13220838,15179255
k1,174:13570902,15179255:350064
k1,174:13570902,15179255:0
x1,174:14481190,15179255
k1,174:14831132,15179255:349942
x1,174:15631964,15179255
x1,174:16888275,15179255
k1,174:17238339,15179255:350064
x1,174:18257419,15179255
k1,174:18607483,15179255:350064
x1,174:19736002,15179255
k1,174:19736002,15179255:0
)
(1,176:3220930,15965687:16515072,448587,135328
x1,176:3766842,15965687
k1,174:4098185,15965687:331343
x1,174:5045159,15965687
k1,174:5376503,15965687:331344
x1,174:5922407,15965687
x1,174:6286773,15965687
x1,174:7087612,15965687
x1,174:8107338,15965687
k1,174:8438681,15965687:331343
x1,174:8875792,15965687
k1,174:9207136,15965687:331344
x1,174:9716999,15965687
k1,174:10048342,15965687:331343
x1,174:10994678,15965687
x1,174:11686724,15965687
x1,174:12014404,15965687
x1,174:13397851,15965687
k1,174:13729195,15965687:331344
x1,174:14166306,15965687
x1,174:14775138,15965687
x1,174:15053010,15965687
k1,174:15384353,15965687:331343
x1,174:15894216,15965687
k1,174:16225560,15965687:331344
x1,174:16480488,15965687
x1,174:17475310,15965687
x1,174:18603820,15965687
k1,174:18935163,15965687:331343
x1,174:19736002,15965687
k1,174:19736002,15965687:0
)
(1,176:3220930,16752119:16515072,550688,141880
x1,176:4349442,16752119
x1,176:5186985,16752119
k1,174:5483640,16752119:296655
x1,174:6102296,16752119
x1,174:7121367,16752119
x1,174:7412343,16752119
x1,174:8522502,16752119
(1,174:8522502,16752119:262144,550688,0
$1,174:8522502,16752119
(1,174:8522502,16514294:262144,312863,6418
x1,174:8751878,16514294
)
$1,174:8784646,16752119
)
k1,174:9081302,16752119:296656
x1,174:10027630,16752119
x1,174:11174510,16752119
k1,174:11471165,16752119:296655
x1,174:11762141,16752119
x1,174:12079997,16752119
x1,174:12699291,16752119
x1,174:13536834,16752119
k1,174:13833490,16752119:296656
x1,174:14379394,16752119
x1,174:14743760,16752119
x1,174:15544599,16752119
x1,174:16564325,16752119
k1,174:16860980,16752119:296655
x1,174:17479636,16752119
x1,174:18498707,16752119
x1,174:18789683,16752119
x1,174:19736002,16752119
k1,174:19736002,16752119:0
)
(1,176:3220930,17538551:16515072,446948,141880
x1,176:3803538,17538551
x1,176:4732826,17538551
k1,174:4972151,17538551:239325
x1,174:6246158,17538551
k1,174:6485483,17538551:239325
x1,174:7104139,17538551
x1,174:7977713,17538551
x1,174:8305393,17538551
x1,174:8996784,17538551
k1,174:9236109,17538551:239325
x1,174:9818061,17538551
x1,174:10132637,17538551
x1,174:11324059,17538551
k1,174:11563384,17538551:239325
x1,174:11927760,17538551
x1,174:12463848,17538551
k1,174:12703173,17538551:239325
x1,174:13213036,17538551
x1,174:15014595,17538551
k1,174:15253920,17538551:239325
x1,174:15581600,17538551
x1,174:16219912,17538551
x1,174:17275687,17538551
k1,174:17515012,17538551:239325
x1,174:18825714,17538551
x1,174:19736002,17538551
k1,174:19736002,17538551:0
)
(1,176:3220930,18324983:16515072,446948,141880
x1,176:3912976,18324983
x1,174:4197399,18324983
k1,174:4554189,18324983:356790
k1,174:4554189,18324983:0
x1,174:5573915,18324983
x1,174:5938281,18324983
x1,174:6739120,18324983
k1,174:7095909,18324983:356789
x1,174:7860700,18324983
x1,174:8661539,18324983
k1,174:9018329,18324983:356790
x1,174:10037392,18324983
x1,174:10474503,18324983
x1,174:10838879,18324983
x1,174:11420831,18324983
x1,174:12440557,18324983
k1,174:12797346,18324983:356789
x1,174:14071354,18324983
x1,174:15309314,18324983
k1,174:15665975,18324983:356661
x1,174:17632037,18324983
k1,174:17988827,18324983:356790
x1,174:18898459,18324983
x1,174:19736002,18324983
k1,174:19736002,18324983:0
)
(1,176:3220930,19111415:16515072,446948,141880
x1,176:4932702,19111415
k1,174:5318272,19111415:385570
x1,174:5864176,19111415
x1,174:6228542,19111415
x1,174:7502540,19111415
k1,174:7888109,19111415:385569
x1,174:8907835,19111415
x1,174:9272201,19111415
x1,174:10073040,19111415
k1,174:10458610,19111415:385570
x1,174:11587122,19111415
x1,174:12424665,19111415
k1,174:12810234,19111415:385569
x1,174:13428890,19111415
x1,174:14447961,19111415
x1,174:14738937,19111415
x1,174:15849096,19111415
k1,174:16234666,19111415:385570
x1,174:17326481,19111415
x1,174:18164024,19111415
k1,174:18549593,19111415:385569
x1,174:19059456,19111415
k1,174:19445026,19111415:385570
x1,174:19736002,19111415
k1,174:19736002,19111415:0
)
(1,176:3220930,19897847:16515072,446948,141880
x1,176:3730793,19897847
x1,176:4297017,19897847
x1,176:5280039,19897847
k1,174:5511083,19897847:231044
x1,174:6311922,19897847
x1,174:7367697,19897847
k1,174:7598741,19897847:231044
x1,174:8800013,19897847
x1,174:9946875,19897847
k1,174:10177919,19897847:231044
x1,174:10869975,19897847
x1,174:11889046,19897847
x1,174:13617869,19897847
k1,174:13848913,19897847:231044
x1,174:14649752,19897847
k1,174:14880796,19897847:231044
k1,174:14880796,19897847:0
x1,174:15936572,19897847
x1,174:16956300,19897847
k1,174:17187342,19897847:231042
x1,174:17660501,19897847
x1,174:18315861,19897847
x1,174:19736002,19897847
k1,174:19736002,19897847:0
)
(1,176:3220930,20684279:16515072,446948,141880
x1,176:4130562,20684279
x1,176:4968105,20684279
k1,174:5246001,20684279:277896
x1,174:5864657,20684279
k1,174:6142552,20684279:277895
x1,174:7270416,20684279
x1,174:7962462,20684279
k1,174:8240358,20684279:277896
x1,174:8859014,20684279
x1,174:10169716,20684279
k1,174:10447611,20684279:277895
x1,174:10957474,20684279
k1,174:11235370,20684279:277896
x1,174:12036209,20684279
k1,174:12314104,20684279:277895
x1,174:12932760,20684279
x1,174:13551416,20684279
x1,174:14424990,20684279
k1,174:14702886,20684279:277896
k1,174:14702886,20684279:0
x1,174:16341278,20684279
k1,174:16619124,20684279:277846
x1,174:17893123,20684279
x1,174:18912194,20684279
k1,174:19190090,20684279:277896
x1,174:19736002,20684279
k1,174:19736002,20684279:0
)
(1,176:3220930,21470711:16515072,446948,141880
x1,176:3548610,21470711
x1,176:3873017,21470711
x1,176:4928792,21470711
k1,174:5098142,21470711:169350
k1,174:5098142,21470711:0
x1,174:6262710,21470711
k1,174:6432059,21470711:169349
x1,174:7851554,21470711
x1,174:9125561,21470711
x1,174:9963104,21470711
k1,174:10132453,21470711:169349
x1,174:10969989,21470711
x1,174:12207939,21470711
k1,174:12377289,21470711:169350
x1,174:12923193,21470711
k1,174:13092542,21470711:169349
x1,174:13456908,21470711
k1,174:13626258,21470711:169350
x1,174:14135466,21470711
x1,174:15737145,21470711
k1,174:15906494,21470711:169349
x1,174:16707333,21470711
k1,174:16876683,21470711:169350
x1,174:17859723,21470711
x1,174:18498690,21470711
x1,174:19736002,21470711
k1,174:19736002,21470711:0
)
(1,176:3220930,22257143:16515072,446948,7531
x1,176:3766842,22257143
k1,174:4087619,22257143:320777
x1,174:4888458,22257143
k1,174:5209235,22257143:320777
x1,174:5827891,22257143
x1,174:6337754,22257143
x1,174:6956410,22257143
x1,174:7683850,22257143
x1,174:8157009,22257143
x1,174:9176735,22257143
k1,174:9497512,22257143:320777
x1,174:10298351,22257143
x1,174:11208629,22257143
k1,174:11529406,22257143:320777
x1,174:12075318,22257143
k1,174:12396095,22257143:320777
x1,174:13196934,22257143
k1,174:13517711,22257143:320777
x1,174:14646221,22257143
x1,174:17377074,22257143
k1,174:17697851,22257143:320777
x1,174:18935163,22257143
x1,174:19736002,22257143
k1,174:19736002,22257143:0
)
(1,176:3220930,23043575:16515072,446948,141880
x1,176:3876290,23043575
x1,176:4422194,23043575
x1,176:4968106,23043575
x1,176:5242698,23043575
x1,176:6426264,23043575
k1,174:6746194,23043575:319930
x1,174:8347881,23043575
k1,174:8667811,23043575:319930
x1,174:9104922,23043575
k1,174:9424852,23043575:319930
x1,174:10080212,23043575
x1,174:10371188,23043575
x1,174:10685764,23043575
x1,174:11324722,23043575
x1,174:12416537,23043575
k1,174:12736466,23043575:319929
x1,174:13246329,23043575
k1,174:13566259,23043575:319930
x1,174:13857235,23043575
k1,174:14177165,23043575:319930
x1,174:14504845,23043575
x1,174:14829252,23043575
x1,174:15885027,23043575
k1,174:16204957,23043575:319930
x1,174:17624452,23043575
x1,174:18898459,23043575
x1,174:19736002,23043575
k1,174:19736002,23043575:0
)
(1,176:3220930,23830007:16515072,446948,141880
x1,176:5350169,23830007
k1,174:5573671,23830007:223502
x1,174:6993167,23830007
x1,174:7320847,23830007
x1,174:7638703,23830007
x1,174:8138087,23830007
x1,174:8275718,23830007
k1,174:8499220,23830007:223502
x1,174:9372812,23830007
x1,174:10428587,23830007
k1,174:10652088,23830007:223501
x1,174:11962790,23830007
x1,174:12873078,23830007
k1,174:13096580,23830007:223502
x1,174:13788626,23830007
x1,174:14073049,23830007
k1,174:14296551,23830007:223502
x1,174:15425070,23830007
x1,174:16516886,23830007
x1,174:16953997,23830007
x1,174:17265293,23830007
x1,174:17546445,23830007
k1,174:17769947,23830007:223502
x1,174:18898459,23830007
x1,174:19736002,23830007
k1,174:19736002,23830007:0
)
(1,176:3220930,24616439:16515072,446948,141880
x1,176:4021114,24616439
k1,174:4252547,24616439:231433
x1,174:5198883,24616439
x1,174:7273721,24616439
k1,174:7505154,24616439:231433
x1,174:8160514,24616439
k1,174:8391947,24616439:231433
x1,174:9593201,24616439
k1,174:9824634,24616439:231433
x1,174:10880409,24616439
k1,174:11111843,24616439:231434
x1,174:12276403,24616439
x1,174:13277786,24616439
k1,174:13509219,24616439:231433
x1,174:14601034,24616439
x1,174:15438577,24616439
k1,174:15670010,24616439:231433
x1,174:16179873,24616439
k1,174:16411306,24616439:231433
x1,174:17029962,24616439
k1,174:17261395,24616439:231433
x1,174:17771258,24616439
x1,174:19736002,24616439
k1,174:19736002,24616439:0
)
(1,176:3220930,25402871:16515072,446948,141880
x1,176:4349449,25402871
x1,176:5150288,25402871
x1,176:5468144,25402871
x1,176:6160190,25402871
g1,174:6389570,25402871
x1,174:6789985,25402871
g1,174:7019365,25402871
x1,174:7310341,25402871
g1,174:7539721,25402871
x1,174:8923176,25402871
x1,174:11544581,25402871
g1,174:11773961,25402871
x1,174:12211072,25402871
g1,174:12440452,25402871
x1,174:13059108,25402871
x1,174:14496947,25402871
k1,175:19736002,25402871:5239055
g1,176:19736002,25402871
)
(1,176:3220930,26189303:16515072,446948,141880
h1,175:3220930,26189303:655360,0,0
x1,175:6987913,26189303
k1,175:7285378,26189303:297465
x1,175:7795241,26189303
k1,175:8092707,26189303:297466
x1,175:8966291,26189303
x1,175:10058099,26189303
x1,175:11296057,26189303
k1,175:11593522,26189303:297465
x1,175:12139426,26189303
x1,175:12503792,26189303
x1,175:13777790,26189303
k1,175:14075256,26189303:297466
x1,175:14876095,26189303
k1,175:15173560,26189303:297465
k1,175:15173560,26189303:0
x1,175:16338128,26189303
k1,175:16635594,26189303:297466
x1,175:17764106,26189303
x1,175:18601649,26189303
k1,175:18899114,26189303:297465
x1,175:19517770,26189303
x1,175:19736002,26189303
k1,176:19736002,26189303:0
)
(1,176:3220930,26975735:16515072,447828,141880
x1,176:4240001,26975735
x1,176:4530977,26975735
x1,176:5641136,26975735
k1,175:5906489,26975735:265353
x1,175:6670633,26975735
k1,175:6935986,26975735:265353
x1,175:8101209,26975735
k1,175:8366562,26975735:265353
x1,175:8839721,26975735
k1,175:9105074,26975735:265353
x1,175:9905913,26975735
k1,175:10171267,26975735:265354
$1,175:10171267,26975735
x1,175:10554243,26975735
$1,175:10645266,26975735
k1,175:10910619,26975735:265353
x1,175:12111883,26975735
x1,175:13459282,26975735
k1,175:13724635,26975735:265353
x1,175:14270547,26975735
k1,175:14535900,26975735:265353
x1,175:15336739,26975735
k1,175:15602092,26975735:265353
x1,175:16111300,26975735
x1,175:16875435,26975735
x1,175:17186731,26975735
x1,175:17795563,26975735
k1,175:18060916,26975735:265353
x1,175:18716276,26975735
x1,175:19736002,26975735
k1,175:19736002,26975735:0
)
(1,176:3220930,27762167:16515072,446948,141880
x1,176:3985721,27762167
x1,176:4968743,27762167
k1,176:19736002,27762167:14767259
g1,176:19736002,27762167
)
(1,178:6800140,28604198:12935862,606209,251217
(1,178:6800140,28604198:9356652,606209,251217
(1,178:6800140,28604198:609571,449650,0
(1,177:6800140,28604198:609571,449650,0
$1,177:6800140,28604198
x1,177:7242231,28604198
$1,177:7409711,28604198
)
)
(1,178:7409711,28702501:802062,318577,89201
x1,178:8167931,28702501
)
g1,178:8393813,28604198
x1,178:8903539,28604198
g1,178:9085579,28604198
(1,178:9085579,28604198:821016,449650,0
(1,177:9085579,28604198:821016,449650,0
$1,177:9085579,28604198
x1,177:9801920,28604198
$1,177:9906595,28604198
)
)
[1,178:9906595,28766214:802062,763129,89201
(1,178:9906595,28316566:412854,313481,0
x1,178:10216139,28316566
)
(1,178:9906595,28766214:802062,318577,89201
x1,178:10664815,28766214
)
]
(1,178:10708657,28604198:697682,449650,0
(1,177:10708657,28604198:697682,449650,0
$1,177:10708657,28604198
x1,177:11352408,28604198
$1,177:11406339,28604198
)
)
[1,178:11406339,28766214:822240,768225,89201
(1,178:11406339,28316566:322448,318577,0
x1,178:11684945,28316566
)
(1,178:11406339,28766214:822240,197518,89201
x1,178:12195811,28766214
)
]
x1,178:12804297,28604198
x1,178:13129703,28604198
(1,178:13129703,28604198:544310,449650,0
(1,177:13129703,28604198:544310,449650,0
$1,177:13129703,28604198
x1,177:13674013,28604198
$1,177:13674013,28604198
)
)
g1,178:13819645,28604198
x1,178:14329371,28604198
g1,178:14475003,28604198
(1,178:14475003,28604198:697682,449650,0
(1,177:14475003,28604198:697682,449650,0
$1,177:14475003,28604198
x1,177:15097819,28604198
$1,177:15172685,28604198
)
)
(1,178:15172685,28702501:802062,318577,89201
x1,178:15930905,28702501
)
x1,178:16156792,28604198
)
(1,178:18971858,28604198:764144,446948,116320
(1,178:18971858,28604198:764144,446948,116320
x1,178:19517770,28604198
x1,178:19736002,28604198
)
)
)
(1,180:3220930,29888596:16515072,446948,9168
x1,180:4821962,29888596
k1,180:19736002,29888596:14914040
g1,180:19736002,29888596
)
(1,181:3220930,30687537:16515072,0,0
h1,181:3220930,30687537:655360,0,0
k1,181:19736002,30687537:15859712
g1,181:19736002,30687537
)
(1,191:3220930,31971935:16669865,600748,236109
g1,191:3220930,31971935
(1,191:3220930,31971935:1499744,600748,236109
k1,191:3309041,31971935:88111
(1,191:3309041,31971935:0,550500,235932
[1,191:3309041,31971935:0,550500,235932
(1,72:3309041,31971935:0,550500,235932
r1,206:3309041,31971935:0,786432,235932
)
]
)
(1,191:3309041,31971935:1411633,449650,187504
$1,191:3309041,31971935
(1,191:3309041,31971935:1411633,449650,187504
(1,191:3309041,31971935:609571,449650,0
(1,191:3309041,31971935:609571,449650,0
$1,191:3309041,31971935
x1,191:3751132,31971935
$1,191:3918612,31971935
)
)
(1,191:3918612,32070238:802062,318577,89201
x1,191:4676832,32070238
)
)
$1,191:4720674,31971935
)
)
g1,191:4720674,31971935
(1,191:4720674,31971935:15170121,600748,236109
(1,191:4720674,31971935:8689365,600748,236109
$1,191:4720674,31971935
(1,191:4720674,31971935:8689365,600748,236109
h1,191:4720674,31971935:0,0,0
g1,191:4902714,31971935
x1,191:5412440,31971935
g1,191:5594480,31971935
(1,191:5594480,31971935:7524290,563790,236109
(1,191:5594480,31441089:273068,26213,760226
x1,191:5867548,31441089
)
[1,191:5867548,31971935:6978154,563790,236109
(1,191:5867548,31958645:6978154,550500,249399
g1,191:5867548,31958645
(1,191:5867548,31958645:2705946,550500,249399
r1,206:5867548,31958645:0,786432,235932
g1,191:6195228,31958645
g1,191:6195229,31958645
$1,191:6195229,31958645
(1,191:6195229,31958645:411116,291271,127431
(1,191:6195229,31958645:411116,291271,127431
$1,191:6195229,31958645
x1,191:6582072,31958645
$1,191:6606345,31958645
)
)
(1,191:6606345,32118843:802062,318577,89201
x1,191:7364565,32118843
)
x1,191:8245814,31958645
$1,191:8245814,31958645
g1,191:8245814,31958645
g1,191:8573494,31958645
)
g1,191:8573494,31958645
(1,191:8573494,31958645:1419944,550500,249399
g1,191:8901174,31958645
g1,191:8901175,31958645
$1,191:8901175,31958645
(1,191:8901175,31958645:764583,69176,0
x1,191:9083220,31958645
g1,191:9192444,31958645
x1,191:9374489,31958645
g1,191:9483713,31958645
x1,191:9665758,31958645
)
$1,191:9665758,31958645
g1,191:9665758,31958645
g1,191:9993438,31958645
)
g1,191:9993438,31958645
(1,191:9993438,31958645:2852264,550500,249399
g1,191:10321118,31958645
g1,191:10321119,31958645
$1,191:10321119,31958645
(1,191:10321119,31958645:411116,291271,127431
(1,191:10321119,31958645:411116,291271,127431
$1,191:10321119,31958645
x1,191:10707962,31958645
$1,191:10732235,31958645
)
)
(1,191:10732235,32118843:802062,318577,89201
x1,191:11490455,32118843
)
x1,191:12172136,31958645
x1,191:12518022,31958645
$1,191:12518022,31958645
g1,191:12518022,31958645
g1,191:12845702,31958645
)
g1,191:12845702,31958645
)
]
(1,191:12845702,31441089:273068,26213,760226
x1,191:13118770,31441089
)
)
g1,191:13227994,31971935
x1,191:13410039,31971935
)
$1,191:13410039,31971935
)
k1,191:19890795,31971935:6480756
)
g1,191:20546155,31971935
(1,191:20546155,31971935:-655360,600748,236109
)
g1,191:19890795,31971935
)
(1,191:3220930,33005400:16669865,600748,235932
g1,191:3220930,33005400
(1,191:3220930,33005400:1499744,600748,235932
g1,191:3220930,33005400
(1,191:3220930,33005400:0,550500,235932
[1,191:3220930,33005400:0,550500,235932
(1,72:3220930,33005400:0,550500,235932
r1,206:3220930,33005400:0,786432,235932
)
]
)
(1,191:3220930,33005400:1499744,449650,187504
$1,191:3220930,33005400
(1,191:3220930,33005400:1499744,449650,187504
(1,191:3220930,33005400:697682,449650,0
(1,191:3220930,33005400:697682,449650,0
$1,191:3220930,33005400
x1,191:3843746,33005400
$1,191:3918612,33005400
)
)
(1,191:3918612,33103703:802062,318577,89201
x1,191:4676832,33103703
)
)
$1,191:4720674,33005400
)
)
g1,191:4720674,33005400
(1,191:4720674,33005400:15170121,600748,235932
(1,191:4720674,33005400:9262497,600748,229380
$1,191:4720674,33005400
(1,191:4720674,33005400:9262497,600748,229380
h1,191:4720674,33005400:0,0,0
g1,191:4902714,33005400
x1,191:5412440,33005400
g1,191:5594480,33005400
(1,191:5594480,33005400:8097422,557059,229380
(1,191:5594480,32474554:273068,26213,760226
x1,191:5867548,32474554
)
[1,191:5867548,33005400:7551286,557056,229376
(1,191:5867548,32998844:7551286,550500,235932
g1,191:5867548,32998844
(1,191:5867548,32998844:2992512,550500,235932
r1,206:5867548,32998844:0,786432,235932
g1,191:6195228,32998844
g1,191:6195229,32998844
$1,191:6195229,32998844
(1,191:6195229,32998844:697682,449650,0
(1,191:6195229,32998844:697682,449650,0
$1,191:6195229,32998844
x1,191:6818045,32998844
$1,191:6892911,32998844
)
)
(1,191:6892911,33097147:802062,318577,89201
x1,191:7651131,33097147
)
x1,191:8532380,32998844
$1,191:8532380,32998844
g1,191:8532380,32998844
g1,191:8860060,32998844
)
g1,191:8860060,32998844
(1,191:8860060,32998844:1419944,550500,235932
g1,191:9187740,32998844
g1,191:9187741,32998844
$1,191:9187741,32998844
(1,191:9187741,32998844:764583,69176,0
x1,191:9369786,32998844
g1,191:9479010,32998844
x1,191:9661055,32998844
g1,191:9770279,32998844
x1,191:9952324,32998844
)
$1,191:9952324,32998844
g1,191:9952324,32998844
g1,191:10280004,32998844
)
g1,191:10280004,32998844
(1,191:10280004,32998844:3138830,550500,235932
g1,191:10607684,32998844
g1,191:10607685,32998844
$1,191:10607685,32998844
(1,191:10607685,32998844:697682,449650,0
(1,191:10607685,32998844:697682,449650,0
$1,191:10607685,32998844
x1,191:11230501,32998844
$1,191:11305367,32998844
)
)
(1,191:11305367,33097147:802062,318577,89201
x1,191:12063587,33097147
)
x1,191:12745268,32998844
x1,191:13091154,32998844
$1,191:13091154,32998844
g1,191:13091154,32998844
g1,191:13418834,32998844
)
g1,191:13418834,32998844
)
]
(1,191:13418834,32474554:273068,26213,760226
x1,191:13691902,32474554
)
)
g1,191:13801126,33005400
x1,191:13983171,33005400
)
$1,191:13983171,33005400
)
k1,191:19890795,33005400:5907624
)
g1,191:20546155,33005400
(1,191:20546155,33005400:-655360,600748,235932
)
g1,191:19890795,33005400
)
(1,191:3220930,34038688:16669865,600748,235932
g1,191:3220930,34038688
(1,191:3220930,34038688:1499744,600748,235932
k1,191:4176364,34038688:955434
(1,191:4176364,34038688:0,550500,235932
[1,191:4176364,34038688:0,550500,235932
(1,72:4176364,34038688:0,550500,235932
r1,206:4176364,34038688:0,786432,235932
)
]
)
(1,191:4176364,34038688:544310,449650,0
$1,191:4176364,34038688
(1,191:4176364,34038688:544310,449650,0
(1,191:4176364,34038688:544310,449650,0
$1,191:4176364,34038688
x1,191:4720674,34038688
$1,191:4720674,34038688
)
)
$1,191:4720674,34038688
)
)
g1,191:4720674,34038688
(1,191:4720674,34038688:15170121,600748,235932
(1,191:4720674,34038688:15170121,600748,229380
$1,191:4720674,34038688
(1,191:4720674,34038688:15170121,600748,229380
h1,191:4720674,34038688:0,0,0
g1,191:4902714,34038688
x1,191:5412440,34038688
g1,191:5594480,34038688
(1,191:5594480,34038688:14005046,557059,229380
(1,191:5594480,33507842:273068,26213,760226
x1,191:5867548,33507842
)
[1,191:5867548,34038688:13458910,557056,229376
(1,191:5867548,34032132:13458910,550500,235932
g1,191:5867548,34032132
(1,191:5867548,34032132:5800006,550500,235932
r1,206:5867548,34032132:0,786432,235932
g1,191:6195228,34032132
g1,191:6195229,34032132
$1,191:6195229,34032132
(1,191:6195229,34032132:556143,449650,0
(1,191:6195229,34032132:556143,449650,0
$1,191:6195229,34032132
x1,191:6646697,34032132
$1,191:6751372,34032132
)
)
[1,191:6751372,34194148:497819,647166,0
(1,191:6751372,33744500:497819,197518,0
x1,191:7216423,33744500
)
(1,191:6751372,34194148:413242,313481,0
x1,191:7131846,34194148
)
]
x1,191:8086598,34032132
(1,191:8086598,34032132:556143,449650,0
(1,191:8086598,34032132:556143,449650,0
$1,191:8086598,34032132
x1,191:8538066,34032132
$1,191:8642741,34032132
)
)
(1,191:8642741,34130435:322448,318577,0
x1,191:8921347,34130435
)
x1,191:9802596,34032132
(1,191:9802596,34032132:699871,291271,98303
(1,191:9802596,34032132:699871,291271,98303
$1,191:9802596,34032132
x1,191:10150756,34032132
(1,191:10150756,34130435:351711,318577,0
x1,191:10466392,34130435
)
$1,191:10502467,34032132
)
)
x1,191:11339874,34032132
$1,191:11339874,34032132
g1,191:11339874,34032132
g1,191:11667554,34032132
)
g1,191:11667554,34032132
(1,191:11667554,34032132:1419944,550500,235932
g1,191:11995234,34032132
g1,191:11995235,34032132
$1,191:11995235,34032132
(1,191:11995235,34032132:764583,69176,0
x1,191:12177280,34032132
g1,191:12286504,34032132
x1,191:12468549,34032132
g1,191:12577773,34032132
x1,191:12759818,34032132
)
$1,191:12759818,34032132
g1,191:12759818,34032132
g1,191:13087498,34032132
)
g1,191:13087498,34032132
(1,191:13087498,34032132:6238960,550500,235932
g1,191:13415178,34032132
g1,191:13415179,34032132
$1,191:13415179,34032132
(1,191:13415179,34032132:556143,449650,0
(1,191:13415179,34032132:556143,449650,0
$1,191:13415179,34032132
x1,191:13866647,34032132
$1,191:13971322,34032132
)
)
[1,191:13971322,34194148:497819,647166,0
(1,191:13971322,33744500:497819,197518,0
x1,191:14436373,33744500
)
(1,191:13971322,34194148:413242,313481,0
x1,191:14351796,34194148
)
]
x1,191:15106980,34032132
x1,191:15452866,34032132
(1,191:15452866,34032132:556143,449650,0
(1,191:15452866,34032132:556143,449650,0
$1,191:15452866,34032132
x1,191:15904334,34032132
$1,191:16009009,34032132
)
)
(1,191:16009009,34130435:322448,318577,0
x1,191:16287615,34130435
)
x1,191:16969296,34032132
x1,191:17315182,34032132
(1,191:17315182,34032132:699871,291271,98303
(1,191:17315182,34032132:699871,291271,98303
$1,191:17315182,34032132
x1,191:17663342,34032132
(1,191:17663342,34130435:351711,318577,0
x1,191:17978978,34130435
)
$1,191:18015053,34032132
)
)
x1,191:18652892,34032132
x1,191:18998778,34032132
$1,191:18998778,34032132
g1,191:18998778,34032132
g1,191:19326458,34032132
)
g1,191:19326458,34032132
)
]
(1,191:19326458,33507842:273068,26213,760226
x1,191:19599526,33507842
)
)
g1,191:19708750,34038688
x1,191:19890795,34038688
)
$1,191:19890795,34038688
)
g1,191:19890795,34038688
)
g1,191:20546155,34038688
(1,191:20546155,34038688:-655360,600748,235932
)
g1,191:19890795,34038688
)
[1,191:3220930,34038688:16515072,550500,235932
(1,191:3220930,34038688:16515072,550500,235932
(1,191:3220930,34038688:16515072,550500,235932
(1,191:3220930,34038688:16669865,550500,235932
(1,191:3220930,34038688:0,550500,235932
[1,191:3220930,34038688:0,550500,235932
(1,72:3220930,34038688:0,550500,235932
r1,206:3220930,34038688:0,786432,235932
)
]
)
k1,191:19890795,34038688:16669865
)
)
g1,191:19736002,34038688
g1,191:19736002,34038688
)
]
(1,194:3220930,35219533:16515072,446948,141880
x1,194:4586672,35219533
k1,192:4761082,35219533:174410
x1,192:5525226,35219533
k1,192:5699636,35219533:174410
x1,192:6354996,35219533
x1,192:7301314,35219533
k1,192:7475724,35219533:174410
x1,192:8458746,35219533
k1,192:8633156,35219533:174410
x1,192:9433995,35219533
k1,192:9608405,35219533:174410
x1,192:10117613,35219533
x1,192:10881748,35219533
x1,192:11193044,35219533
x1,192:11801876,35219533
k1,192:11976287,35219533:174411
x1,192:12741078,35219533
x1,192:13541917,35219533
k1,192:13716327,35219533:174410
x1,192:14589911,35219533
k1,192:14764321,35219533:174410
x1,192:16074368,35219533
k1,192:16248778,35219533:174410
x1,192:17959905,35219533
k1,192:18134315,35219533:174410
x1,192:19736002,35219533
k1,192:19736002,35219533:0
)
(1,194:3220930,35809357:16515072,446948,141880
x1,194:4057818,35809357
x1,194:4567026,35809357
x1,194:5622793,35809357
k1,192:5883154,35809357:260361
x1,192:6683993,35809357
k1,192:6944354,35809357:260361
x1,192:8109577,35809357
x1,192:8946465,35809357
k1,192:9206826,35809357:260361
x1,192:9752738,35809357
k1,192:10013099,35809357:260361
x1,192:11104914,35809357
x1,192:12196730,35809357
x1,192:13926200,35809357
k1,192:14186561,35809357:260361
x1,192:14987400,35809357
k1,192:15247761,35809357:260361
x1,192:16412984,35809357
x1,192:17249872,35809357
k1,192:17510233,35809357:260361
x1,192:18056145,35809357
k1,192:18316506,35809357:260361
x1,192:19517770,35809357
x1,192:19736002,35809357
k1,194:19736002,35809357:0
)
(1,194:3220930,36399181:16515072,446948,141880
x1,194:4732169,36399181
k1,192:5003342,36399181:271173
x1,192:5949678,36399181
k1,192:6220851,36399181:271173
x1,192:7021690,36399181
k1,192:7292863,36399181:271173
x1,192:8458086,36399181
x1,192:9294974,36399181
k1,192:9566147,36399181:271173
x1,192:10112059,36399181
k1,192:10383231,36399181:271172
x1,192:11293519,36399181
x1,192:11875471,36399181
x1,192:12494118,36399181
x1,192:13422094,36399181
k1,192:13693267,36399181:271173
x1,192:14202475,36399181
x1,192:15367035,36399181
x1,192:15731401,36399181
x1,192:16042697,36399181
x1,192:16833712,36399181
x1,192:16954960,36399181
k1,192:17226133,36399181:271173
x1,192:18700685,36399181
k1,192:18971858,36399181:271173
x1,192:19736002,36399181
k1,192:19736002,36399181:0
)
(1,194:3220930,37092367:16515072,551306,141880
x1,194:4130562,37092367
k1,192:4384145,37092367:253583
x1,192:6022527,37092367
k1,192:6276109,37092367:253582
x1,192:6640475,37092367
k1,192:6894058,37092367:253583
x1,192:7439962,37092367
k1,192:7693545,37092367:253583
x1,192:7984521,37092367
k1,192:8238104,37092367:253583
x1,192:9766383,37092367
x1,192:11149183,37092367
k1,192:11402765,37092367:253582
x1,192:12203604,37092367
x1,192:13004444,37092367
x1,192:13142075,37092367
k1,192:13395658,37092367:253583
x1,192:15325016,37092367
x1,192:15446264,37092367
k1,192:15699847,37092367:253583
$1,192:15699847,37092367
(1,192:15699847,37092367:470583,291271,127431
(1,192:15699847,37092367:470583,291271,127431
$1,192:15699847,37092367
x1,192:16170430,37092367
$1,192:16170430,37092367
)
)
k1,192:16397290,37092367:226860
x1,192:16834198,37092367
k1,192:17061059,37092367:226861
x1,192:17534375,37092367
(1,192:17534375,36854542:2037787,313481,54614
x1,192:17824326,36854542
x1,192:18586752,36854542
x1,192:19507264,36854542
)
$1,192:19572162,37092367
x1,192:19736002,37092367
k1,192:19736002,37092367:0
)
(1,194:3220930,37682191:16515072,446948,141880
x1,194:3766842,37682191
g1,192:3996222,37682191
x1,192:4214454,37682191
x1,192:5135876,37682191
g1,192:5365256,37682191
x1,192:6275544,37682191
x1,192:6894838,37682191
x1,192:7586884,37682191
x1,192:8424427,37682191
g1,192:8653807,37682191
(1,192:8653807,37682191:764144,446948,116320
x1,192:9199719,37682191
h1,192:9199719,37682191:0,0,0
x1,192:9417951,37682191
)
g1,192:9647331,37682191
x1,192:10157194,37682191
g1,192:10386574,37682191
(1,192:10386574,37682191:764144,446948,116320
x1,192:10932486,37682191
h1,192:10932486,37682191:0,0,0
x1,192:11150718,37682191
)
x1,192:11332901,37682191
g1,192:11562281,37682191
k1,194:19736002,37682191:8173721
g1,194:19736002,37682191
)
(1,197:3220930,39311633:16786131,989597,771143
g1,197:3220930,39311633
(1,197:3220930,39311633:2492604,989597,771143
g1,197:3220930,39311633
(1,197:3220930,39311633:0,412875,176949
[1,197:3220930,39311633:0,412875,176949
(1,193:3220930,39311633:0,412875,176949
r1,206:3220930,39311633:0,589824,176949
)
]
)
(1,197:3220930,39311633:2492604,393216,168938
$1,197:3220930,39311633
(1,197:3220930,39311633:2492604,393216,168938
(1,197:3220930,39311633:517410,359720,0
(1,197:3220930,39311633:517410,359720,0
$1,197:3220930,39311633
x1,197:3595616,39311633
$1,197:3738340,39311633
)
)
(1,197:3738340,39404112:752748,273067,76459
x1,197:4450129,39404112
)
x1,197:5125522,39311633
g1,197:5280262,39311633
x1,197:5713534,39311633
)
$1,197:5713534,39311633
)
)
g1,197:5713534,39311633
(1,197:5713534,39311633:14293527,989597,771143
(1,197:5713534,39311633:14293527,989597,771143
$1,197:5713534,39311633
(1,197:5713534,39311633:14293527,989597,771143
h1,197:5713534,39311633:0,0,0
g1,197:5806378,39311633
[1,197:5806378,39311633:860652,989597,771143
(1,197:5806378,38656270:860652,268698,0
k1,197:6051498,38656270:245120
x1,197:6358195,38656270
k1,197:6667030,38656270:245120
)
(1,197:5806378,39311633:860652,550505,288362
k1,197:5834380,39311633:28002
(1,197:5834380,38813557:804648,52429,786438
x1,197:6639028,38813557
)
k1,197:6667030,39311633:28002
)
(1,197:5806378,39940781:860652,253405,76459
x1,197:6667030,39940781
)
]
g1,197:6759874,39311633
x1,197:7117657,39311633
[1,197:7117657,39442705:774595,518170,76459
(1,197:7117657,39093835:285399,169300,76459
x1,197:7370288,39093835
)
(1,197:7117657,39442705:774595,169300,76459
x1,197:7859484,39442705
)
]
(1,197:7892252,39311633:697599,359720,0
(1,197:7892252,39311633:697599,359720,0
$1,197:7892252,39311633
x1,197:8500648,39311633
$1,197:8589851,39311633
)
)
[1,197:8589851,39461274:752748,636137,76459
(1,197:8589851,39093835:383974,268698,0
x1,197:8877342,39093835
)
(1,197:8589851,39461274:752748,273067,76459
x1,197:9301640,39461274
)
]
(1,197:9342599,39311633:660218,233017,65536
(1,197:9342599,39311633:660218,233017,65536
$1,197:9342599,39311633
x1,197:9697164,39311633
(1,197:9697164,39377169:305653,174763,0
x1,197:9955303,39377169
)
$1,197:10002817,39311633
)
)
g1,197:10095661,39311633
(1,197:10095661,39311633:1616381,445648,207531
(1,197:10095661,38889578:255321,23593,605559
x1,197:10350982,38889578
)
x1,197:10682126,39311633
[1,197:10682126,39442705:774595,518170,76459
(1,197:10682126,39093835:285399,169300,76459
x1,197:10934757,39093835
)
(1,197:10682126,39442705:774595,169300,76459
x1,197:11423953,39442705
)
]
(1,197:11456721,38889578:255321,23593,605559
x1,197:11712042,38889578
)
)
g1,197:11804886,39311633
(1,197:11804886,39311633:600598,233017,65536
(1,197:11804886,39311633:600598,233017,65536
$1,197:11804886,39311633
x1,197:12159451,39311633
(1,197:12159451,39377169:246033,249661,0
x1,197:12372716,39377169
)
$1,197:12405484,39311633
)
)
(1,197:12405484,39093835:455473,268698,0
x1,197:12798515,39093835
)
g1,197:12953801,39311633
(1,197:12953801,39311633:1545108,445648,207531
(1,197:12953801,38889578:255321,23593,605559
x1,197:13209122,38889578
)
x1,197:13468993,39311633
[1,197:13468993,39442705:774595,518170,76459
(1,197:13484467,39093835:285399,169300,76459
x1,197:13737098,39093835
)
(1,197:13468993,39442705:774595,169300,76459
x1,197:14210820,39442705
)
]
(1,197:14243588,38889578:255321,23593,605559
x1,197:14498909,38889578
)
)
g1,197:14591753,39311633
x1,197:14850169,39311633
(1,197:14850169,39086368:2522879,483756,168832
x1,197:15228818,39086368
(1,197:15228818,39086368:2111462,483756,168832
(1,197:15228818,39086368:2111462,483756,168832
h1,197:15228818,39086368:78643,0,0
[1,197:15307461,39086368:1954176,483756,168832
(1,197:15307461,38830167:1954176,227555,129250
x1,197:15500201,38830167
x1,197:16014884,38830167
x1,197:16250784,38830167
x1,197:16512818,38830167
(1,197:16512818,38895702:748819,141084,63715
x1,197:17228869,38895702
)
)
(1,197:15307461,39255200:1954176,223915,0
k1,197:16086801,39255200:779340
x1,197:16459997,39255200
k1,197:17261637,39255200:779340
)
]
h1,197:17261637,39086368:78643,0,0
)
)
)
(1,197:17373048,39311633:463853,359720,0
(1,197:17373048,39311633:463853,359720,0
$1,197:17373048,39311633
x1,197:17836901,39311633
$1,197:17836901,39311633
)
)
g1,197:17960693,39311633
x1,197:18393965,39311633
g1,197:18517757,39311633
(1,197:18517757,39311633:581816,359720,0
(1,197:18517757,39311633:581816,359720,0
$1,197:18517757,39311633
x1,197:19041137,39311633
$1,197:19099573,39311633
)
)
(1,197:19099573,39404112:752748,273067,76459
x1,197:19811362,39404112
)
x1,197:20007061,39311633
)
$1,197:20007061,39311633
)
g1,197:20007061,39311633
)
g1,197:20662421,39311633
(1,197:20662421,39311633:-655360,989597,771143
)
g1,197:20007061,39311633
)
(1,197:3220930,41268981:16786131,989597,771143
g1,197:3220930,41268981
(1,197:3220930,41268981:2492604,989597,771143
k1,197:5713534,41268981:2492604
(1,197:5713534,41268981:0,412875,176949
[1,197:5713534,41268981:0,412875,176949
(1,193:5713534,41268981:0,412875,176949
r1,206:5713534,41268981:0,589824,176949
)
]
)
(1,197:5713534,41268981:0,0,0
$1,197:5713534,41268981
h1,197:5713534,41268981:0,0,0
$1,197:5713534,41268981
)
)
g1,197:5713534,41268981
(1,197:5713534,41268981:14293527,989597,771143
(1,197:5713534,41268981:9517806,989597,771143
$1,197:5713534,41268981
(1,197:5713534,41268981:9517806,989597,771143
h1,197:5713534,41268981:0,0,0
g1,197:5868274,41268981
x1,197:6301546,41268981
g1,197:6456286,41268981
[1,197:6456286,41268981:860652,989597,771143
(1,197:6456286,40613618:860652,268698,0
k1,197:6701406,40613618:245120
x1,197:7008103,40613618
k1,197:7316938,40613618:245120
)
(1,197:6456286,41268981:860652,550505,288362
k1,197:6484288,41268981:28002
(1,197:6484288,40770905:804648,52429,786438
x1,197:7288936,40770905
)
k1,197:7316938,41268981:28002
)
(1,197:6456286,41898129:860652,253405,76459
x1,197:7316938,41898129
)
]
g1,197:7409782,41268981
x1,197:7796086,41268981
[1,197:7796086,41455832:1191928,613198,76459
(1,197:7796086,41011934:285399,169300,76459
x1,197:8048717,41011934
)
(1,197:7796086,41455832:1191928,273067,76459
x1,197:8947055,41455832
)
]
(1,197:8988014,41268981:314392,364089,101945
(1,197:8988014,41268981:314392,364089,101945
$1,197:8988014,41268981
x1,197:9273098,41268981
$1,197:9302406,41268981
)
)
x1,197:9850186,41268981
[1,197:9850186,41400053:774595,518170,76459
(1,197:9850186,41051183:285399,169300,76459
x1,197:10102817,41051183
)
(1,197:9850186,41400053:774595,169300,76459
x1,197:10592013,41400053
)
]
x1,197:10841417,41268981
(1,197:10841417,41268981:296552,364089,101945
(1,197:10841417,41268981:296552,364089,101945
$1,197:10841417,41268981
x1,197:11126501,41268981
$1,197:11137969,41268981
)
)
x1,197:11614476,41268981
[1,197:11614476,41400053:774595,518170,76459
(1,197:11629950,41051183:285399,169300,76459
x1,197:11882581,41051183
)
(1,197:11614476,41400053:774595,169300,76459
x1,197:12356303,41400053
)
]
x1,197:12605707,41268981
(1,197:12605707,41051183:455473,268698,0
x1,197:12998738,41051183
)
g1,197:13184972,41268981
x1,197:13618244,41268981
g1,197:13742036,41268981
(1,197:13742036,41268981:581816,359720,0
(1,197:13742036,41268981:581816,359720,0
$1,197:13742036,41268981
x1,197:14265416,41268981
$1,197:14323852,41268981
)
)
(1,197:14323852,41361460:752748,273067,76459
x1,197:15035641,41361460
)
x1,197:15231340,41268981
)
$1,197:15231340,41268981
)
k1,197:20007061,41268981:4775721
)
g1,197:20662421,41268981
(1,197:20662421,41268981:-655360,989597,771143
(1,197:19736002,41268981:0,412875,176949
k1,197:19124686,41268981:-611316
(1,197:19124686,41268981:611316,412875,176949
(1,197:19124686,41268981:0,412875,176949
[1,197:19124686,41268981:0,412875,176949
(1,193:19124686,41268981:0,412875,176949
r1,206:19124686,41268981:0,589824,176949
)
]
)
(1,197:19124686,41268981:611316,357558,93056
x1,197:19561416,41268981
x1,197:19736002,41268981
)
)
)
)
g1,197:20007061,41268981
)
[1,197:3220930,41863175:16515072,412875,176949
(1,197:3220930,41863175:16515072,412875,176949
(1,197:3220930,41863175:16515072,412875,176949
(1,197:3220930,41863175:16786131,412875,176949
(1,197:3220930,41863175:0,412875,176949
[1,197:3220930,41863175:0,412875,176949
(1,193:3220930,41863175:0,412875,176949
r1,206:3220930,41863175:0,589824,176949
)
]
)
k1,197:20007062,41863175:16786132
)
)
g1,197:19736002,41863175
g1,197:19736002,41863175
)
]
(1,201:3220930,43291759:16515072,753669,425990
k1,198:3658102,43291759:437172
x1,198:5095294,43291759
k1,200:5641760,43291759:546466
$1,200:5641760,43291759
x1,200:6096871,43291759
[1,200:6096871,43489454:1267568,710148,89201
(1,200:6096871,42976824:302930,197518,89201
x1,200:6367033,42976824
)
(1,200:6096871,43489454:1267568,318577,89201
x1,200:7320597,43489454
)
]
k1,200:8133684,43291759:769245
x1,200:8643410,43291759
k1,200:9412655,43291759:769245
x1,200:9831890,43291759
[1,200:9831890,43453775:822240,597359,89201
(1,200:9834316,43053934:302930,197518,89201
x1,200:10104478,43053934
)
(1,200:9831890,43453775:822240,197518,89201
x1,200:10621362,43453775
)
]
k1,200:10763354,43291759:109224
(1,200:10763354,43291759:1001247,282168,127431
x1,200:11764601,43291759
)
h1,200:11764601,43291759:0,0,0
(1,200:11764601,43291759:3574821,753669,425990
(1,200:11764601,43291759:3574821,753669,425990
(1,200:11764601,42564303:391396,26213,1153446
x1,200:12155997,42564303
)
(1,200:12155997,43291759:2792029,650988,225995
x1,200:12665723,43291759
(1,200:12665723,43291759:2282303,650988,225995
(1,200:12665723,43291759:2282303,650988,225995
h1,200:12665723,43291759:78643,0,0
[1,200:12744366,43291759:2125017,650988,225995
(1,200:12744366,42959348:2125017,318577,129251
x1,200:12961229,42959348
x1,200:13555440,42959348
x1,200:13827448,42959348
x1,200:14120564,42959348
(1,200:14120564,43024884:748819,141084,63715
x1,200:14836615,43024884
)
)
(1,200:12744366,43517753:2125017,313481,0
k1,200:13570625,43517753:826259
x1,200:14010994,43517753
k1,200:14869383,43517753:826259
)
]
h1,200:14869383,43291759:78643,0,0
)
)
)
(1,200:14948026,42564303:391396,26213,1153446
x1,200:15339422,42564303
)
)
)
$1,200:15339422,43291759
x1,200:15503262,43291759
k1,200:16049728,43291759:546466
$1,200:16049728,43291759
(1,200:16049728,43291759:684851,455111,127431
(1,200:16049728,43291759:684851,455111,127431
$1,200:16049728,43291759
x1,200:16382868,43291759
(1,200:16382868,43390062:351711,318577,0
x1,200:16698504,43390062
)
$1,200:16734579,43291759
)
)
x1,200:17379928,43291759
[1,200:17379928,43453775:822240,597359,89201
(1,200:17379928,43053934:302930,197518,89201
x1,200:17650090,43053934
)
(1,200:17379928,43453775:822240,197518,89201
x1,200:18169400,43453775
)
]
x1,200:18457031,43291759
k1,200:19226276,43291759:769245
x1,200:19736002,43291759
k1,201:19736002,43291759:0
)
(1,201:3220930,44318862:16515072,601113,251217
(1,200:3220930,44318862:821016,449650,0
(1,200:3220930,44318862:821016,449650,0
$1,200:3220930,44318862
x1,200:3937271,44318862
$1,200:4041946,44318862
)
)
[1,200:4041946,44480878:802062,763129,89201
(1,200:4041946,44031230:412854,313481,0
x1,200:4351490,44031230
)
(1,200:4041946,44480878:802062,318577,89201
x1,200:4800166,44480878
)
]
(1,200:4844008,44318862:741768,291271,98303
(1,200:4844008,44318862:741768,291271,98303
$1,200:4844008,44318862
x1,200:5258764,44318862
(1,200:5258764,44417165:327012,203889,0
x1,200:5536716,44417165
)
$1,200:5585776,44318862
)
)
k1,200:5695000,44318862:109224
(1,200:5695000,44318862:1813476,557059,251217
(1,200:5695000,43788016:300375,26213,760226
x1,200:5995375,43788016
)
x1,200:6385861,44318862
[1,200:6385861,44480878:822240,597359,89201
(1,200:6385861,44081037:302930,197518,89201
x1,200:6656023,44081037
)
(1,200:6385861,44480878:822240,197518,89201
x1,200:7175333,44480878
)
]
(1,200:7208101,43788016:300375,26213,760226
x1,200:7508476,43788016
)
)
$1,200:7508476,44318862
x1,200:7672316,44318862
k1,200:7831260,44318862:158944
x1,200:8777596,44318862
k1,200:8936540,44318862:158944
$1,200:8936540,44318862
(1,200:8936540,44318862:684851,455111,127431
(1,200:8936540,44318862:684851,455111,127431
$1,200:8936540,44318862
x1,200:9269680,44318862
(1,200:9269680,44417165:351711,318577,0
x1,200:9585316,44417165
)
$1,200:9621391,44318862
)
)
x1,200:10183909,44318862
[1,200:10183909,44480878:822240,597359,89201
(1,200:10202114,44081037:302930,197518,89201
x1,200:10472276,44081037
)
(1,200:10183909,44480878:822240,197518,89201
x1,200:10973381,44480878
)
]
x1,200:11261012,44318862
k1,200:11443052,44318862:182040
x1,200:11952778,44318862
k1,200:12134818,44318862:182040
(1,200:12134818,44318862:544310,449650,0
(1,200:12134818,44318862:544310,449650,0
$1,200:12134818,44318862
x1,200:12679128,44318862
$1,200:12679128,44318862
)
)
(1,200:12679128,44031230:497073,313481,0
x1,200:13108346,44031230
)
(1,200:13176201,44318862:671454,291271,98303
(1,200:13176201,44318862:671454,291271,98303
$1,200:13176201,44318862
x1,200:13590957,44318862
(1,200:13590957,44417165:256698,291272,0
x1,200:13814887,44417165
)
$1,200:13847655,44318862
)
)
k1,200:13956879,44318862:109224
(1,200:13956879,44318862:1730645,557059,251217
(1,200:13956879,43788016:300375,26213,760226
x1,200:14257254,43788016
)
x1,200:14564909,44318862
[1,200:14564909,44480878:822240,597359,89201
(1,200:14583114,44081037:302930,197518,89201
x1,200:14853276,44081037
)
(1,200:14564909,44480878:822240,197518,89201
x1,200:15354381,44480878
)
]
(1,200:15387149,43788016:300375,26213,760226
x1,200:15687524,43788016
)
)
$1,200:15687524,44318862
x1,200:15851364,44318862
k1,200:16010308,44318862:158944
x1,200:17102788,44318862
x1,200:17648692,44318862
x1,200:19614754,44318862
x1,200:19736002,44318862
k1,200:19736002,44318862:0
)
(1,201:3220930,45105294:16515072,447828,187504
x1,201:3985074,45105294
k1,200:4194597,45105294:209523
x1,200:5104229,45105294
k1,200:5313752,45105294:209523
x1,200:6150632,45105294
k1,200:6360155,45105294:209523
x1,200:7343177,45105294
k1,200:7552700,45105294:209523
x1,200:8753308,45105294
k1,200:8962831,45105294:209523
x1,200:10164077,45105294
k1,200:10373601,45105294:209524
$1,200:10373601,45105294
x1,200:10754074,45105294
(1,200:10754074,45203597:802062,318577,89201
x1,200:11512294,45203597
)
$1,200:11556136,45105294
k1,200:11765659,45105294:209523
x1,200:12384315,45105294
x1,200:13111755,45105294
x1,200:14677403,45105294
x1,200:15514946,45105294
k1,200:15724469,45105294:209523
x1,200:16234332,45105294
k1,200:16443855,45105294:209523
x1,200:17244694,45105294
k1,200:17454217,45105294:209523
x1,200:18255056,45105294
x1,200:19055896,45105294
k1,200:19265419,45105294:209523
$1,200:19265419,45105294
(1,200:19265419,45105294:470583,291271,127431
(1,200:19265419,45105294:470583,291271,127431
$1,200:19265419,45105294
x1,200:19736002,45105294
$1,200:19736002,45105294
)
)
$1,200:19736002,45105294
k1,201:19736002,45105294:0
)
(1,174:3220930,46539161:16515072,471861,7335
h1,174:3220930,46539161:524288,0,0
(1,174:3745218,46539161:229376,453198,0
(1,174:3745218,46539161:229376,453198,0
$1,174:3745218,46539161
(1,174:3745218,46354131:229376,268168,5501
x1,174:3941826,46354131
)
$1,174:3974594,46539161
)
)
(1,174:3974594,46539161:0,471861,0
r1,206:3974594,46539161:0,471861,0
)
x1,174:4789858,46539161
k1,174:4925065,46539161:135207
x1,174:8187151,46539161
k1,174:8322357,46539161:135206
x1,174:8700891,46539161
x1,174:9132373,46539161
k1,174:9267580,46539161:135207
x1,174:10986165,46539161
k1,174:11121371,46539161:135206
x1,174:12081852,46539161
k1,174:12217059,46539161:135207
x1,174:12449840,46539161
k1,174:12585047,46539161:135207
x1,174:14739840,46539161
k1,174:14875046,46539161:135206
x1,174:16098706,46539161
k1,174:16233913,46539161:135207
x1,174:17572923,46539161
k1,174:17708129,46539161:135206
x1,174:18465198,46539161
k1,174:18600405,46539161:135207
x1,174:19736002,46539161
k1,174:19736002,46539161:0
)
(1,174:3220930,47128985:16515072,357558,176949
x1,174:5318056,47128985
g1,174:5501560,47128985
x1,174:6870469,47128985
g1,174:7053973,47128985
x1,174:7286754,47128985
g1,174:7470258,47128985
x1,174:7848792,47128985
x1,174:8833394,47128985
x1,174:9357682,47128985
g1,174:9541186,47128985
x1,174:10734979,47128985
g1,174:10918483,47128985
x1,174:11937690,47128985
g1,174:12121194,47128985
x1,174:12529085,47128985
g1,174:12712589,47128985
x1,174:13353261,47128985
g1,174:13536765,47128985
g1,174:13536765,47128985
x1,174:14264995,47128985
g1,174:14448499,47128985
x1,174:16094216,47128985
r1,206:16094216,47128985:0,176949,176949
k1,174:19736002,47128985:3641786
g1,174:19736002,47128985
)
]
k1,283:19736002,47128985:-271059
)
k1,283:20129218,47128985:393216
r1,283:20129218,47128985:0,44040192,0
k1,283:20522434,47128985:393216
(1,283:20522434,47128985:16515072,44040192,0
[1,283:20522434,47128985:16515072,44040192,0
(1,201:20522434,3875225:16515072,446948,141880
x1,201:20959545,3875225
k1,200:21122326,3875225:162781
x1,200:21413302,3875225
k1,200:21576083,3875225:162781
x1,200:23978609,3875225
k1,200:24141391,3875225:162782
x1,200:25233862,3875225
k1,200:25396643,3875225:162781
x1,200:25942555,3875225
k1,200:26105336,3875225:162781
x1,200:26396312,3875225
k1,200:26559093,3875225:162781
x1,200:27687612,3875225
x1,200:28852835,3875225
k1,200:29015616,3875225:162781
x1,200:29743703,3875225
k1,200:29906484,3875225:162781
x1,200:30452396,3875225
k1,200:30615178,3875225:162782
x1,200:31997978,3875225
x1,200:32944314,3875225
k1,200:33107095,3875225:162781
x1,200:34453846,3875225
k1,200:34616627,3875225:162781
x1,200:35817899,3875225
x1,200:37037506,3875225
k1,200:37037506,3875225:0
)
(1,201:20522434,4661657:16515072,446948,92400
x1,201:22360050,4661657
g1,200:22589430,4661657
x1,200:23353574,4661657
g1,200:23582954,4661657
x1,200:24492586,4661657
g1,200:24721966,4661657
x1,200:24940198,4661657
x1,200:25515597,4661657
x1,200:26025460,4661657
x1,200:27007827,4661657
g1,200:27237207,4661657
x1,200:28038046,4661657
g1,200:28267426,4661657
x1,200:29068265,4661657
x1,200:29869105,4661657
g1,200:30098485,4661657
x1,200:30644389,4661657
g1,200:30873769,4661657
x1,200:31601864,4661657
x1,200:32111727,4661657
x1,200:33005622,4661657
k1,201:37037506,4661657:4031884
g1,201:37037506,4661657
)
(1,206:23147677,6930565:13889829,1714498,1386817
(1,206:23147677,6930565:11264586,1714498,1386817
h1,202:23147677,6930565:0,0,0
[1,205:23147677,6930565:11264586,1714498,1386817
(1,203:23147677,6414287:11264586,1198220,920055
g1,203:23147677,6414287
(1,203:23147677,6414287:470583,1198220,920055
g1,203:23147677,6414287
(1,202:23147677,6414287:0,550500,235932
[1,202:23147677,6414287:0,550500,235932
(1,199:23147677,6414287:0,550500,235932
r1,203:23147677,6414287:0,786432,235932
)
]
)
$1,203:23147677,6414287
(1,203:23147677,6414287:470583,291271,127431
(1,203:23147677,6414287:470583,291271,127431
$1,203:23147677,6414287
x1,203:23618260,6414287
$1,203:23618260,6414287
)
)
$1,203:23618260,6414287
)
g1,203:23618260,6414287
(1,203:23618260,6414287:10794003,1198220,920055
$1,203:23618260,6414287
(1,203:23618260,6414287:10794003,1198220,920055
h1,203:23618260,6414287:0,0,0
g1,203:23800300,6414287
x1,203:24310026,6414287
g1,203:24492066,6414287
[1,203:24492066,6414287:946633,1198220,920055
(1,203:24492066,5595084:946633,313481,0
k1,203:24763279,5595084:271213
x1,203:25096944,5595084
k1,203:25438699,5595084:271213
)
(1,203:24492066,6414287:946633,688132,360452
(1,203:24492066,5791691:946633,65536,983048
x1,203:25438699,5791691
)
)
(1,203:24492066,7179605:946633,295640,89201
k1,203:24498524,7179605:6458
x1,203:25432241,7179605
k1,203:25438699,7179605:6458
)
]
g1,203:25547923,6414287
(1,203:25547923,6414287:684851,455111,127431
(1,203:25547923,6414287:684851,455111,127431
$1,203:25547923,6414287
x1,203:25881063,6414287
(1,203:25881063,6512590:351711,318577,0
x1,203:26196699,6512590
)
$1,203:26232774,6414287
)
)
x1,203:26878123,6414287
[1,203:26878123,6576303:822240,630127,89201
(1,203:26878123,6143694:302930,197518,89201
x1,203:27148285,6143694
)
(1,203:26878123,6576303:822240,197518,89201
x1,203:27667595,6576303
)
]
x1,203:27955226,6414287
g1,203:28100858,6414287
x1,203:28428539,6414287
g1,203:28574171,6414287
(1,203:28574171,6414287:684851,455111,127431
(1,203:28574171,6414287:684851,455111,127431
$1,203:28574171,6414287
x1,203:28907311,6414287
(1,203:28907311,6512590:351711,318577,0
x1,203:29222947,6512590
)
$1,203:29259022,6414287
)
)
x1,203:29821540,6414287
[1,203:29821540,6576303:822240,630127,89201
(1,203:29839745,6143694:302930,197518,89201
x1,203:30109907,6143694
)
(1,203:29821540,6576303:822240,197518,89201
x1,203:30611012,6576303
)
]
x1,203:30898643,6414287
g1,203:31044275,6414287
x1,203:31371956,6414287
g1,203:31517588,6414287
x1,203:31972699,6414287
[1,203:31972699,6576303:822240,630127,89201
(1,203:31972699,6143694:302930,197518,89201
x1,203:32242861,6143694
)
(1,203:31972699,6576303:822240,197518,89201
x1,203:32762171,6576303
)
]
g1,203:32940571,6414287
x1,203:33450297,6414287
g1,203:33595929,6414287
x1,203:34133645,6414287
x1,203:34412263,6414287
)
$1,203:34412263,6414287
g1,203:34412263,6414287
)
g1,203:35067623,6414287
(1,203:35067623,6414287:-655360,1198220,920055
g1,203:35067623,6414287
(1,203:35067623,6414287:0,550500,235932
[1,203:35067623,6414287:0,550500,235932
(1,199:35067623,6414287:0,550500,235932
r1,203:35067623,6414287:0,786432,235932
)
]
)
$1,203:35067623,6414287
(1,203:35067623,6414287:-655360,0,0
)
$1,203:34412263,6414287
)
g1,203:34412263,6414287
)
(1,205:23147677,8081450:11264586,550500,235932
g1,204:23147677,8081450
(1,204:23147677,8081450:470583,550500,235932
k1,204:23618260,8081450:470583
(1,203:23618260,8081450:0,550500,235932
[1,203:23618260,8081450:0,550500,235932
(1,199:23618260,8081450:0,550500,235932
r1,204:23618260,8081450:0,786432,235932
)
]
)
$1,204:23618260,8081450
h1,204:23618260,8081450:0,0,0
$1,204:23618260,8081450
)
g1,204:23618260,8081450
(1,205:23618260,8081450:10794003,550500,235932
$1,205:23618260,8081450
(1,205:23618260,8081450:5452072,491520,163840
h1,205:23618260,8081450:0,0,0
g1,205:23800300,8081450
x1,205:24310026,8081450
g1,205:24492066,8081450
(1,205:24492066,8081450:2960942,491520,163840
(1,205:24492066,8081450:182045,491520,163840
x1,205:24674111,8081450
)
(1,205:24674111,8081450:2596852,491520,163840
(1,205:24674111,8081450:182045,491520,163840
x1,205:24856156,8081450
)
x1,205:25607997,8081450
g1,205:25717221,8081450
x1,205:26435384,8081450
g1,205:26544608,8081450
x1,205:27088918,8081450
(1,205:27088918,8081450:182045,491520,163840
x1,205:27270963,8081450
)
)
(1,205:27270963,8081450:182045,491520,163840
x1,205:27453008,8081450
)
)
g1,205:27598640,8081450
x1,205:28108366,8081450
g1,205:28253998,8081450
x1,205:28791714,8081450
x1,205:29070332,8081450
)
$1,205:29070332,8081450
k1,205:34412263,8081450:5341931
)
g1,205:35067623,8081450
)
]
)
(1,206:35945682,6930565:1091824,446948,116320
(1,206:35945682,6930565:1091824,446948,116320
x1,206:36819274,6930565
x1,206:37037506,6930565
)
)
)
(1,208:20522434,9226339:16515072,446948,9168
x1,208:22123466,9226339
k1,208:37037506,9226339:14914040
g1,208:37037506,9226339
)
(1,214:23763326,10880096:13274180,1624945,1297264
(1,214:23763326,10880096:10033289,1624945,1297264
h1,209:23763326,10880096:0,0,0
[1,213:23763326,10880096:10033289,1624945,1297264
(1,210:23763326,9855899:10033289,600748,237421
g1,210:23763326,9855899
(1,210:23763326,9855899:599492,600748,237421
k1,210:23793022,9855899:29696
(1,209:23793022,9855899:0,550500,235932
[1,209:23793022,9855899:0,550500,235932
(1,199:23793022,9855899:0,550500,235932
r1,210:23793022,9855899:0,786432,235932
)
]
)
$1,210:23793022,9855899
(1,210:23793022,9855899:569796,449650,0
(1,210:23793022,9855899:569796,449650,0
$1,210:23793022,9855899
x1,210:24362818,9855899
$1,210:24362818,9855899
)
)
$1,210:24362818,9855899
)
g1,210:24362818,9855899
(1,210:24362818,9855899:9433797,600748,237421
$1,210:24362818,9855899
(1,210:24362818,9855899:9433797,600748,237421
h1,210:24362818,9855899:0,0,0
g1,210:24544858,9855899
x1,210:25054584,9855899
g1,210:25236624,9855899
(1,210:25236624,9855899:8268722,565102,237421
(1,210:25236624,9325053:273068,26213,760226
x1,210:25509692,9325053
)
[1,210:25509692,9855899:7722586,565102,237421
(1,210:25509692,9842103:7722586,551306,251217
g1,210:25509692,9842103
(1,210:25509692,9842103:3045689,551306,251217
r1,210:25509692,9842103:0,786432,235932
g1,210:25837372,9842103
g1,210:25837373,9842103
$1,210:25837373,9842103
(1,210:25837373,9842103:373873,455111,127431
(1,210:25837373,9842103:373873,455111,127431
$1,210:25837373,9842103
x1,210:26170513,9842103
$1,210:26211246,9842103
)
)
(1,210:26211246,10002301:294003,295640,0
x1,210:26472481,10002301
)
x1,210:27150598,9842103
[1,210:27150598,10004119:822240,713322,89201
(1,210:27150598,9604278:436975,313481,0
x1,210:27484263,9604278
)
(1,210:27150598,10004119:822240,197518,89201
x1,210:27940070,10004119
)
]
x1,210:28227701,9842103
$1,210:28227701,9842103
g1,210:28227701,9842103
g1,210:28555381,9842103
)
g1,210:28555381,9842103
(1,210:28555381,9842103:1419944,551306,251217
g1,210:28883061,9842103
g1,210:28883062,9842103
$1,210:28883062,9842103
(1,210:28883062,9842103:764583,69176,0
x1,210:29065107,9842103
g1,210:29174331,9842103
x1,210:29356376,9842103
g1,210:29465600,9842103
x1,210:29647645,9842103
)
$1,210:29647645,9842103
g1,210:29647645,9842103
g1,210:29975325,9842103
)
g1,210:29975325,9842103
(1,210:29975325,9842103:3256953,551306,251217
g1,210:30303005,9842103
g1,210:30303006,9842103
$1,210:30303006,9842103
(1,210:30303006,9842103:373873,455111,127431
(1,210:30303006,9842103:373873,455111,127431
$1,210:30303006,9842103
x1,210:30636146,9842103
$1,210:30676879,9842103
)
)
(1,210:30676879,10002301:505267,313481,0
x1,210:31117248,10002301
)
x1,210:31827495,9842103
[1,210:31827495,10004119:822240,713322,89201
(1,210:31827495,9604278:436975,313481,0
x1,210:32161160,9604278
)
(1,210:31827495,10004119:822240,197518,89201
x1,210:32616967,10004119
)
]
x1,210:32904598,9842103
$1,210:32904598,9842103
g1,210:32904598,9842103
g1,210:33232278,9842103
)
g1,210:33232278,9842103
)
]
(1,210:33232278,9325053:273068,26213,760226
x1,210:33505346,9325053
)
)
g1,210:33614570,9855899
x1,210:33796615,9855899
)
$1,210:33796615,9855899
g1,210:33796615,9855899
)
g1,210:34451975,9855899
(1,210:34451975,9855899:-655360,600748,237421
g1,210:34451975,9855899
(1,210:34451975,9855899:0,550500,235932
[1,210:34451975,9855899:0,550500,235932
(1,199:34451975,9855899:0,550500,235932
r1,210:34451975,9855899:0,786432,235932
)
]
)
$1,210:34451975,9855899
(1,210:34451975,9855899:-655360,0,0
)
$1,210:33796615,9855899
)
g1,210:33796615,9855899
)
(1,211:23763326,10890676:10033289,600748,237018
g1,211:23763326,10890676
(1,211:23763326,10890676:599492,600748,237018
g1,211:23763326,10890676
(1,210:23763326,10890676:0,550500,235932
[1,210:23763326,10890676:0,550500,235932
(1,199:23763326,10890676:0,550500,235932
r1,211:23763326,10890676:0,786432,235932
)
]
)
$1,211:23763326,10890676
(1,211:23763326,10890676:599492,449650,0
(1,211:23763326,10890676:599492,449650,0
$1,211:23763326,10890676
x1,211:24331132,10890676
$1,211:24362818,10890676
)
)
$1,211:24362818,10890676
)
g1,211:24362818,10890676
(1,211:24362818,10890676:9433797,600748,237018
$1,211:24362818,10890676
(1,211:24362818,10890676:9335489,600748,237018
h1,211:24362818,10890676:0,0,0
g1,211:24544858,10890676
x1,211:25054584,10890676
g1,211:25236624,10890676
(1,211:25236624,10890676:8170414,564699,237018
(1,211:25236624,10359830:273068,26213,760226
x1,211:25509692,10359830
)
[1,211:25509692,10890676:7624278,564699,237018
(1,211:25509692,10876477:7624278,550500,251217
g1,211:25509692,10876477
(1,211:25509692,10876477:2941923,550500,251217
r1,211:25509692,10876477:0,786432,235932
g1,211:25837372,10876477
g1,211:25837373,10876477
$1,211:25837373,10876477
(1,211:25837373,10876477:352938,455111,127431
(1,211:25837373,10876477:352938,455111,127431
$1,211:25837373,10876477
x1,211:26170513,10876477
$1,211:26190311,10876477
)
)
(1,211:26190311,11036675:294003,295640,0
x1,211:26451546,11036675
)
x1,211:27046832,10876477
[1,211:27046832,11038493:822240,597359,89201
(1,211:27065037,10638652:302930,197518,89201
x1,211:27335199,10638652
)
(1,211:27046832,11038493:822240,197518,89201
x1,211:27836304,11038493
)
]
x1,211:28123935,10876477
$1,211:28123935,10876477
g1,211:28123935,10876477
g1,211:28451615,10876477
)
g1,211:28451615,10876477
(1,211:28451615,10876477:4026994,550500,251217
g1,211:28779295,10876477
g1,211:28779296,10876477
$1,211:28779296,10876477
(1,211:28779296,10876477:764583,69176,0
x1,211:28961341,10876477
g1,211:29070565,10876477
x1,211:29252610,10876477
g1,211:29361834,10876477
x1,211:29543879,10876477
)
g1,211:29653103,10876477
(1,211:29653103,10876477:352938,455111,127431
(1,211:29653103,10876477:352938,455111,127431
$1,211:29653103,10876477
x1,211:29986243,10876477
$1,211:30006041,10876477
)
)
(1,211:30006041,11036675:505267,313481,0
x1,211:30446410,11036675
)
x1,211:31073826,10876477
[1,211:31073826,11038493:822240,597359,89201
(1,211:31092031,10638652:302930,197518,89201
x1,211:31362193,10638652
)
(1,211:31073826,11038493:822240,197518,89201
x1,211:31863298,11038493
)
]
x1,211:32150929,10876477
$1,211:32150929,10876477
g1,211:32150929,10876477
g1,211:32478609,10876477
)
g1,211:32478609,10876477
(1,211:32478609,10876477:655361,550500,251217
g1,211:32806289,10876477
g1,211:32806290,10876477
$1,211:32806290,10876477
$1,211:32806290,10876477
g1,211:32806290,10876477
g1,211:33133970,10876477
)
g1,211:33133970,10876477
)
]
(1,211:33133970,10359830:273068,26213,760226
x1,211:33407038,10359830
)
)
g1,211:33516262,10890676
x1,211:33698307,10890676
)
$1,211:33698307,10890676
k1,211:33796615,10890676:98308
)
g1,211:34451975,10890676
)
(1,213:23763326,11925050:10033289,600748,252310
g1,212:23763326,11925050
(1,212:23763326,11925050:599492,600748,252310
k1,212:23781690,11925050:18364
(1,211:23781690,11925050:0,550500,235932
[1,211:23781690,11925050:0,550500,235932
(1,199:23781690,11925050:0,550500,235932
r1,212:23781690,11925050:0,786432,235932
)
]
)
$1,212:23781690,11925050
(1,212:23781690,11925050:581128,449650,0
(1,212:23781690,11925050:581128,449650,0
$1,212:23781690,11925050
x1,212:24317080,11925050
$1,212:24362818,11925050
)
)
$1,212:24362818,11925050
)
g1,212:24362818,11925050
(1,213:24362818,11925050:9433797,600748,252310
$1,213:24362818,11925050
(1,213:24362818,11925050:8187239,600748,252310
h1,213:24362818,11925050:0,0,0
g1,213:24544858,11925050
x1,213:25054584,11925050
g1,213:25236624,11925050
(1,213:25236624,11925050:7022164,579990,252310
(1,213:25236624,11394204:273068,26213,760226
x1,213:25509692,11394204
)
[1,212:25509692,11925050:6476028,579990,252310
(1,212:25509692,11895560:6476028,550500,281800
g1,212:25509692,11895560
(1,212:25509692,11895560:2422410,550500,281800
r1,212:25509692,11895560:0,786432,235932
g1,212:25837372,11895560
g1,212:25837373,11895560
$1,212:25837373,11895560
(1,212:25837373,11895560:527926,449650,0
(1,212:25837373,11895560:527926,449650,0
$1,212:25837373,11895560
x1,212:26365299,11895560
$1,212:26365299,11895560
)
)
[1,212:26365299,12070318:1239123,687211,89201
(1,212:26365299,11580625:302930,197518,89201
x1,212:26635461,11580625
)
(1,212:26365299,12070318:1239123,295640,89201
x1,212:27571654,12070318
)
]
$1,212:27604422,11895560
g1,212:27604422,11895560
g1,212:27932102,11895560
)
g1,212:27932102,11895560
(1,212:27932102,11895560:1419944,550500,281800
g1,212:28259782,11895560
g1,212:28259783,11895560
$1,212:28259783,11895560
(1,212:28259783,11895560:764583,69176,0
x1,212:28441828,11895560
g1,212:28551052,11895560
x1,212:28733097,11895560
g1,212:28842321,11895560
x1,212:29024366,11895560
)
$1,212:29024366,11895560
g1,212:29024366,11895560
g1,212:29352046,11895560
)
g1,212:29352046,11895560
(1,212:29352046,11895560:2633674,550500,281800
g1,212:29679726,11895560
g1,212:29679727,11895560
$1,212:29679727,11895560
(1,212:29679727,11895560:527926,449650,0
(1,212:29679727,11895560:527926,449650,0
$1,212:29679727,11895560
x1,212:30207653,11895560
$1,212:30207653,11895560
)
)
[1,212:30207653,12088159:1450387,705052,89201
(1,212:30207653,11580625:302930,197518,89201
x1,212:30477815,11580625
)
(1,212:30207653,12088159:1450387,313481,89201
x1,212:31593142,12088159
)
]
$1,212:31658040,11895560
g1,212:31658040,11895560
g1,212:31985720,11895560
)
g1,212:31985720,11895560
)
]
(1,213:31985720,11394204:273068,26213,760226
x1,213:32258788,11394204
)
)
g1,213:32368012,11925050
x1,213:32550057,11925050
)
$1,213:32550057,11925050
k1,213:33796615,11925050:1246558
)
g1,213:34451975,11925050
)
]
)
(1,214:35945682,10880096:1091824,446948,116320
(1,214:35945682,10880096:1091824,446948,116320
x1,214:36819274,10880096
x1,214:37037506,10880096
)
)
)
(1,218:20522434,13544502:16515072,905132,458757
x1,218:21959626,13544502
k1,215:22194673,13544502:235047
$1,215:22194673,13544502
(1,215:22194673,13544502:527926,449650,0
(1,215:22194673,13544502:527926,449650,0
$1,215:22194673,13544502
x1,215:22722599,13544502
$1,215:22722599,13544502
)
)
[1,215:22722599,13742197:1267568,710148,89201
(1,215:22722599,13229567:302930,197518,89201
x1,215:22992761,13229567
)
(1,215:22722599,13742197:1267568,318577,89201
x1,215:23946325,13742197
)
]
k1,215:24182700,13544502:192533
x1,215:24692426,13544502
k1,215:24884960,13544502:192534
(1,215:24884960,13544502:6800583,753669,425990
(1,215:24884960,12817046:436908,26213,1153446
x1,215:25321868,12817046
)
x1,215:25741103,13544502
[1,215:25741103,13706518:822240,597359,89201
(1,215:25743529,13306677:302930,197518,89201
x1,215:26013691,13306677
)
(1,215:25741103,13706518:822240,197518,89201
x1,215:26530575,13706518
)
]
g1,215:26672567,13544502
(1,215:26672567,13544502:1001247,282168,127431
x1,215:27673814,13544502
)
h1,215:27673814,13544502:0,0,0
(1,215:27673814,13544502:3574821,753669,425990
(1,215:27673814,13544502:3574821,753669,425990
(1,215:27673814,12817046:391396,26213,1153446
x1,215:28065210,12817046
)
(1,215:28065210,13544502:2792029,650988,225995
x1,215:28574936,13544502
(1,215:28574936,13544502:2282303,650988,225995
(1,215:28574936,13544502:2282303,650988,225995
h1,215:28574936,13544502:78643,0,0
[1,215:28653579,13544502:2125017,650988,225995
(1,215:28653579,13212091:2125017,318577,129251
x1,215:28870442,13212091
x1,215:29464653,13212091
x1,215:29736661,13212091
x1,215:30029777,13212091
(1,215:30029777,13277627:748819,141084,63715
x1,215:30745828,13277627
)
)
(1,215:28653579,13770496:2125017,313481,0
k1,215:29479838,13770496:826259
x1,215:29920207,13770496
k1,215:30778596,13770496:826259
)
]
h1,215:30778596,13544502:78643,0,0
)
)
)
(1,215:30857239,12817046:391396,26213,1153446
x1,215:31248635,12817046
)
)
)
(1,215:31248635,12817046:436908,26213,1153446
x1,215:31685543,12817046
)
)
[1,215:31685543,14003259:894297,1363889,0
(1,215:31685543,12952851:412854,313481,0
x1,215:31995087,12952851
)
(1,215:31685543,14003259:894297,295640,0
x1,215:32547072,14003259
)
]
$1,215:32579840,13544502
k1,215:32814886,13544502:235046
x1,215:33761222,13544502
k1,215:33996269,13544502:235047
$1,215:33996269,13544502
x1,215:34533985,13544502
$1,215:34630558,13544502
k1,215:34865604,13544502:235046
x1,215:35302715,13544502
k1,215:35537762,13544502:235047
$1,215:35537762,13544502
(1,215:35537762,13544502:697682,449650,0
(1,215:35537762,13544502:697682,449650,0
$1,215:35537762,13544502
x1,215:36160578,13544502
$1,215:36235444,13544502
)
)
(1,215:36235444,13642805:802062,318577,89201
x1,215:36993664,13642805
)
$1,215:37037506,13544502
k1,218:37037506,13544502:0
)
(1,218:20522434,14452909:16515072,449650,127431
x1,218:21032297,14452909
k1,215:21419290,14452909:386993
x1,215:22220129,14452909
k1,215:22607121,14452909:386992
x1,215:23407960,14452909
x1,215:24208800,14452909
k1,215:24595793,14452909:386993
x1,215:25251153,14452909
x1,215:26725695,14452909
k1,215:27112688,14452909:386993
$1,216:27112688,14452909
(1,216:27112688,14452909:569796,449650,0
(1,216:27112688,14452909:569796,449650,0
$1,216:27112688,14452909
x1,216:27682484,14452909
$1,216:27682484,14452909
)
)
x1,216:27864529,14452909
k1,216:27973753,14452909:109224
(1,216:27973753,14452909:599492,449650,0
(1,216:27973753,14452909:599492,449650,0
$1,216:27973753,14452909
x1,216:28541559,14452909
$1,216:28573245,14452909
)
)
x1,216:28755290,14452909
$1,216:28755290,14452909
k1,216:29142283,14452909:386993
x1,216:30088619,14452909
k1,216:30475611,14452909:386992
$1,216:30475611,14452909
(1,216:30475611,14452909:581128,449650,0
(1,216:30475611,14452909:581128,449650,0
$1,216:30475611,14452909
x1,216:31011001,14452909
$1,216:31056739,14452909
)
)
$1,216:31056739,14452909
k1,216:31443732,14452909:386993
x1,216:32243916,14452909
k1,216:32630909,14452909:386993
x1,216:33431748,14452909
k1,216:33818740,14452909:386992
x1,216:35128787,14452909
k1,216:35515780,14452909:386993
x1,216:35734012,14452909
x1,216:36309411,14452909
x1,216:37037506,14452909
k1,216:37037506,14452909:0
)
(1,218:20522434,15239341:16515072,446948,141880
x1,218:21323273,15239341
x1,218:21905871,15239341
x1,218:22742751,15239341
k1,216:22971952,15239341:229201
x1,216:23517856,15239341
x1,216:24100464,15239341
x1,216:24573623,15239341
x1,216:25665438,15239341
k1,216:25894639,15239341:229201
x1,216:26404502,15239341
k1,216:26633704,15239341:229202
x1,216:27434543,15239341
k1,216:27663744,15239341:229201
x1,216:28464583,15239341
x1,216:29265423,15239341
k1,216:29494624,15239341:229201
$1,216:29494624,15239341
x1,216:29904677,15239341
$1,216:29904677,15239341
x1,216:30068517,15239341
k1,216:30297718,15239341:229201
x1,216:31717214,15239341
x1,216:32044894,15239341
x1,216:32362750,15239341
x1,216:32862134,15239341
x1,216:32999765,15239341
k1,217:33228967,15239341:229202
x1,217:33593333,15239341
k1,217:33822534,15239341:229201
x1,217:34259645,15239341
k1,217:34488846,15239341:229201
x1,217:35180892,15239341
x1,217:35836252,15239341
x1,217:37037506,15239341
k1,217:37037506,15239341:0
)
(1,218:20522434,16025773:16515072,446948,141880
x1,218:21032297,16025773
k1,217:21342084,16025773:309787
x1,217:22470603,16025773
k1,217:22780391,16025773:309788
x1,217:23763413,16025773
k1,217:24073200,16025773:309787
x1,217:24874039,16025773
k1,217:25183827,16025773:309788
x1,217:25911922,16025773
x1,217:26421785,16025773
x1,217:26878569,16025773
x1,217:27716112,16025773
k1,217:28025899,16025773:309787
x1,217:28535107,16025773
x1,217:30318969,16025773
k1,217:30628757,16025773:309788
x1,217:31994499,16025773
k1,217:32304286,16025773:309787
x1,217:33105125,16025773
k1,217:33414913,16025773:309788
x1,217:35089999,16025773
k1,217:35399786,16025773:309787
x1,217:37037506,16025773
k1,217:37037506,16025773:0
)
(1,218:20522434,16812205:16515072,446948,141880
k1,217:20522434,16812205:0
x1,217:21687002,16812205
k1,217:21991224,16812205:304222
x1,217:23228536,16812205
x1,217:24029375,16812205
k1,217:24333596,16812205:304221
x1,217:25134435,16812205
x1,217:25789795,16812205
x1,217:26246579,16812205
x1,217:27010715,16812205
k1,217:27314937,16812205:304222
x1,217:28115776,16812205
k1,217:28419998,16812205:304222
x1,217:29220837,16812205
x1,217:30021677,16812205
k1,217:30325898,16812205:304221
x1,217:30944554,16812205
x1,217:32073073,16812205
x1,217:32728433,16812205
x1,217:33165544,16812205
x1,217:34185270,16812205
k1,217:34489492,16812205:304222
x1,217:35581307,16812205
x1,217:37037506,16812205
k1,217:37037506,16812205:0
)
(1,218:20522434,17598637:16515072,446948,141880
x1,218:21723698,17598637
k1,217:22040178,17598637:316480
x1,217:23677905,17598637
k1,217:23994384,17598637:316479
x1,217:24540296,17598637
x1,217:25777599,17598637
x1,217:25905399,17598637
k1,217:26221879,17598637:316480
x1,217:26949975,17598637
k1,217:27266454,17598637:316479
x1,217:27557430,17598637
k1,217:27873910,17598637:316480
x1,217:28820246,17598637
x1,217:29366150,17598637
x1,217:31222118,17598637
k1,217:31538597,17598637:316479
x1,217:32084509,17598637
k1,217:32400989,17598637:316480
x1,217:33201828,17598637
k1,217:33518307,17598637:316479
k1,217:33518307,17598637:0
x1,217:34682875,17598637
k1,217:34999355,17598637:316480
x1,217:36236667,17598637
x1,217:37037506,17598637
k1,217:37037506,17598637:0
)
(1,218:20522434,18385069:16515072,447828,141880
x1,218:22160154,18385069
x1,218:23288666,18385069
k1,217:23505611,18385069:216945
x1,217:24451947,18385069
k1,217:24668892,18385069:216945
x1,217:25469731,18385069
k1,217:25686675,18385069:216944
x1,217:26195883,18385069
x1,217:26652667,18385069
k1,217:26869612,18385069:216945
x1,217:28034835,18385069
x1,217:28871723,18385069
k1,217:29088668,18385069:216945
x1,217:29634580,18385069
k1,217:29851525,18385069:216945
x1,217:31234972,18385069
k1,217:31451917,18385069:216945
$1,217:31451917,18385069
x1,217:31872667,18385069
$1,217:31963690,18385069
x1,217:32127530,18385069
k1,217:32344474,18385069:216944
x1,217:33145313,18385069
k1,217:33362258,18385069:216945
x1,217:35146137,18385069
x1,217:36274649,18385069
k1,217:36491594,18385069:216945
x1,217:37037506,18385069
k1,217:37037506,18385069:0
)
(1,218:20522434,19171501:16515072,446948,141880
x1,218:21469408,19171501
k1,217:21758910,19171501:289502
x1,217:22377566,19171501
x1,217:23506085,19171501
x1,217:24161445,19171501
x1,217:24598556,19171501
x1,217:25618282,19171501
k1,217:25907783,19171501:289501
x1,217:26344894,19171501
k1,217:26634396,19171501:289502
x1,217:27580732,19171501
x1,217:28417620,19171501
x1,217:29673275,19171501
k1,217:29962777,19171501:289502
x1,217:30909105,19171501
x1,217:32055985,19171501
k1,217:32345487,19171501:289502
x1,217:33219079,19171501
k1,217:33508580,19171501:289501
x1,217:34382172,19171501
x1,217:35911116,19171501
k1,217:36200618,19171501:289502
x1,217:36819274,19171501
x1,217:37037506,19171501
k1,218:37037506,19171501:0
)
(1,218:20522434,19957933:16515072,446948,141880
x1,218:22305658,19957933
k1,217:22496769,19957933:191111
x1,217:23115425,19957933
x1,217:24462168,19957933
k1,217:24653279,19957933:191111
x1,217:25562911,19957933
x1,217:26363095,19957933
x1,217:26836254,19957933
x1,217:27527645,19957933
x1,217:28365188,19957933
k1,217:28556299,19957933:191111
x1,217:29357138,19957933
k1,217:29548250,19957933:191112
x1,217:30676762,19957933
x1,217:31514305,19957933
k1,217:31705416,19957933:191111
x1,217:32324072,19957933
x1,217:33343143,19957933
x1,217:33634119,19957933
x1,217:34580438,19957933
k1,217:34771549,19957933:191111
x1,217:36045556,19957933
k1,217:36236667,19957933:191111
x1,217:37037506,19957933
k1,217:37037506,19957933:0
)
(1,218:20522434,20744365:16515072,446948,141880
x1,218:21723698,20744365
x1,218:23071097,20744365
k1,217:23262933,20744365:191836
x1,217:24063772,20744365
x1,217:25628746,20744365
k1,217:25820582,20744365:191836
x1,217:26985796,20744365
x1,217:27823339,20744365
k1,217:28015175,20744365:191836
x1,217:28707221,20744365
x1,217:29617509,20744365
x1,217:30455052,20744365
k1,217:30646889,20744365:191837
x1,217:31265545,20744365
x1,217:31775408,20744365
x1,217:33268293,20744365
k1,217:33460129,20744365:191836
x1,217:34406465,20744365
x1,217:36299758,20744365
k1,217:36491594,20744365:191836
x1,217:37037506,20744365
k1,217:37037506,20744365:0
)
(1,218:20522434,21530797:16515072,446948,141880
x1,218:21068338,21530797
x1,218:22488489,21530797
x1,218:23926983,21530797
k1,218:37037506,21530797:13110523
g1,218:37037506,21530797
)
(1,218:20522434,22797163:16515072,439084,135328
g1,218:20522434,22797163
x1,218:21086698,22797163
g1,218:21414378,22797163
x1,218:23453185,22797163
g1,218:23682565,22797163
x1,218:24082989,22797163
x1,218:24613172,22797163
x1,218:26423259,22797163
x1,218:26671634,22797163
g1,218:26901014,22797163
x1,218:29741306,22797163
k1,218:37037506,22797163:7296200
g1,218:37037506,22797163
)
(1,220:20522434,23805500:16515072,446948,141880
h1,219:20522434,23805500:655360,0,0
x1,219:22560585,23805500
k1,219:22867257,23805500:306672
x1,219:23085489,23805500
x1,219:23660888,23805500
x1,219:24170751,23805500
x1,219:24862142,23805500
x1,219:25699685,23805500
k1,219:26006357,23805500:306672
x1,219:26807196,23805500
k1,219:27113868,23805500:306672
x1,219:27914707,23805500
x1,219:28715547,23805500
k1,219:29022219,23805500:306672
$1,219:29022219,23805500
x1,219:29432272,23805500
$1,219:29432272,23805500
x1,219:29596112,23805500
k1,219:29902783,23805500:306671
x1,219:30193759,23805500
x1,219:30511615,23805500
x1,219:31676165,23805500
x1,219:32513708,23805500
k1,219:32820380,23805500:306672
x1,219:33621219,23805500
k1,219:33927891,23805500:306672
x1,219:35056403,23805500
x1,219:35893946,23805500
k1,219:36200618,23805500:306672
x1,219:36819274,23805500
x1,219:37037506,23805500
k1,220:37037506,23805500:0
)
(1,220:20522434,24591932:16515072,446948,141880
x1,220:21541505,24591932
x1,220:21832481,24591932
x1,220:22778800,24591932
k1,219:23049773,24591932:270973
x1,219:23996109,24591932
k1,219:24267081,24591932:270972
x1,219:24812985,24591932
x1,219:25177351,24591932
x1,219:26160373,24591932
x1,219:26997916,24591932
k1,219:27268889,24591932:270973
x1,219:28579591,24591932
k1,219:28850563,24591932:270972
x1,219:29359771,24591932
x1,219:30961450,24591932
k1,219:31232423,24591932:270973
x1,219:32324894,24591932
x1,219:33162437,24591932
k1,219:33433409,24591932:270972
x1,219:34234248,24591932
k1,219:34505221,24591932:270973
x1,219:35233316,24591932
x1,219:35743179,24591932
x1,219:36199963,24591932
x1,219:37037506,24591932
k1,219:37037506,24591932:0
)
(1,220:20522434,25378364:16515072,446948,141880
x1,220:21177794,25378364
x1,220:21542160,25378364
x1,220:22816158,25378364
x1,220:23835884,25378364
g1,219:24065264,25378364
x1,219:25266536,25378364
x1,219:26431741,25378364
k1,220:37037506,25378364:10605765
g1,220:37037506,25378364
)
(1,222:24375436,27314096:12662070,1331842,952822
(1,222:24375436,27314096:8809068,1331842,952822
[1,222:24375436,27314096:1678042,437688,699777
(1,222:24375436,27314096:1678042,437688,0
k1,222:24668322,27314096:292886
k1,221:24668322,27314096:0
x1,221:25760592,27314096
k1,222:26053478,27314096:292886
)
(1,222:24375436,27859136:1678042,435814,89201
[1,222:24375436,27859136:447647,435814,0
(1,222:24468642,27741899:0,318577,0
x1,222:24729877,27741899
)
(1,221:24375436,27859136:447647,314755,0
$1,221:24375436,27859136
x1,221:24823083,27859136
$1,221:24823083,27859136
)
]
x1,222:24978731,27859136
[1,222:24978731,27859136:465703,435814,0
(1,222:25080965,27741899:0,318577,0
x1,222:25342200,27741899
)
(1,221:24978731,27859136:465703,314755,0
$1,221:24978731,27859136
x1,221:25423073,27859136
$1,221:25444434,27859136
)
]
x1,222:25600082,27859136
[1,222:25600082,27859136:453396,435814,0
(1,222:25696163,27741899:0,318577,0
x1,222:25957398,27741899
)
(1,221:25600082,27859136:453396,314755,0
$1,221:25600082,27859136
x1,221:26022280,27859136
$1,221:26053478,27859136
)
]
)
]
g1,222:26162702,27314096
(1,222:26162702,27314096:6294853,1198220,920055
[1,222:26162702,26167206:364090,0,1966100
(1,222:26162702,26167206:364090,0,393220
x1,222:26526792,26167206
)
(1,222:26162702,26560426:364090,0,393220
x1,222:26526792,26560426
)
(1,222:26162702,26953646:364090,0,393220
x1,222:26526792,26953646
)
(1,222:26162702,27346866:364090,0,393220
x1,222:26526792,27346866
)
(1,222:26162702,27740086:364090,0,393220
x1,222:26526792,27740086
)
]
(1,222:26526792,27314096:470583,291271,127431
(1,221:26526792,27314096:470583,291271,127431
$1,221:26526792,27314096
x1,221:26997375,27314096
$1,221:26997375,27314096
)
)
g1,222:27143007,27314096
x1,222:27652733,27314096
g1,222:27798365,27314096
[1,222:27798365,27314096:946633,1198220,920055
(1,222:27798365,26494893:946633,313481,0
k1,222:28069578,26494893:271213
x1,222:28403243,26494893
k1,222:28744998,26494893:271213
)
(1,222:27798365,27314096:946633,688132,360452
(1,222:27798365,26691500:946633,65536,983048
x1,222:28744998,26691500
)
)
(1,222:27798365,28079414:946633,295640,89201
k1,222:27804823,28079414:6458
x1,222:28738540,28079414
k1,222:28744998,28079414:6458
)
]
g1,222:28854222,27314096
[1,222:28854222,27314096:414756,464214,0
(1,222:28897760,27304993:0,455111,0
x1,222:29225441,27304993
)
(1,221:28854222,27314096:414756,291271,0
$1,221:28854222,27314096
x1,221:29268978,27314096
$1,221:29268978,27314096
)
]
(1,222:29268978,27412399:302930,197518,89201
x1,222:29539140,27412399
)
g1,222:29717540,27314096
x1,222:30045221,27314096
g1,222:30190853,27314096
[1,222:30190853,27314096:341331,628054,0
(1,222:30197678,27141153:0,455111,0
x1,222:30525359,27141153
)
(1,221:30190853,27314096:341331,455111,0
$1,221:30190853,27314096
x1,221:30532184,27314096
$1,221:30532184,27314096
)
]
(1,222:30532184,27412399:302930,197518,89201
x1,222:30802346,27412399
)
g1,222:30980746,27314096
x1,222:31308427,27314096
g1,222:31454059,27314096
[1,222:31454059,27314096:336476,464214,0
(1,222:31458457,27304993:0,455111,0
x1,222:31786138,27304993
)
(1,221:31454059,27314096:336476,291271,0
$1,221:31454059,27314096
x1,221:31790535,27314096
$1,221:31790535,27314096
)
]
(1,222:31790535,27412399:302930,197518,89201
x1,222:32060697,27412399
)
[1,222:32093465,26167206:364090,0,1966100
(1,222:32093465,26167206:364090,0,393220
x1,222:32457555,26167206
)
(1,222:32093465,26560426:364090,0,393220
x1,222:32457555,26560426
)
(1,222:32093465,26953646:364090,0,393220
x1,222:32457555,26953646
)
(1,222:32093465,27346866:364090,0,393220
x1,222:32457555,27346866
)
(1,222:32093465,27740086:364090,0,393220
x1,222:32457555,27740086
)
]
)
[1,222:32457555,28266918:435680,2284664,0
(1,222:32457555,26277894:294003,295640,0
x1,222:32718790,26277894
)
(1,222:32457555,28266918:435680,313481,0
x1,222:32789925,28266918
)
]
g1,222:33002459,27314096
x1,222:33184504,27314096
)
(1,222:35945682,27314096:1091824,446948,116320
(1,222:35945682,27314096:1091824,446948,116320
x1,222:36819274,27314096
x1,222:37037506,27314096
)
)
)
(1,225:20522434,29482597:16515072,753669,425990
x1,225:22123466,29482597
k1,223:22425739,29482597:302273
$1,223:22425739,29482597
[1,223:22425739,29482597:569796,640798,0
(1,223:22528592,29315115:0,473316,0
x1,223:22892682,29315115
)
(1,223:22425739,29482597:569796,449650,0
x1,223:22995535,29482597
)
]
k1,223:23312565,29482597:317030
x1,223:23822291,29482597
k1,223:24139320,29482597:317029
(1,223:24139320,29482597:2810821,491520,163840
(1,223:24139320,29482597:182045,491520,163840
x1,223:24321365,29482597
)
[1,223:24321365,29482597:660364,446791,98303
(1,223:24340705,29473494:0,437688,0
x1,223:24668386,29473494
)
(1,223:24321365,29482597:660364,291271,98303
x1,223:24687726,29482597
(1,223:24687726,29580900:294003,295640,0
x1,223:24948961,29580900
)
)
]
g1,223:25090953,29482597
(1,223:25090953,29482597:764583,291271,0
x1,223:25272998,29482597
g1,223:25382222,29482597
x1,223:25564267,29482597
g1,223:25673491,29482597
x1,223:25855536,29482597
)
g1,223:25964760,29482597
[1,223:25964760,29482597:803336,482419,98303
(1,223:25965896,29473494:0,473316,0
x1,223:26329986,29473494
)
(1,223:25964760,29482597:803336,291271,98303
x1,223:26331121,29482597
(1,223:26331121,29580900:436975,313481,0
x1,223:26664786,29580900
)
)
]
(1,223:26768096,29482597:182045,491520,163840
x1,223:26950141,29482597
)
)
k1,223:27059365,29482597:109224
x1,223:27241410,29482597
k1,223:27350634,29482597:109224
[1,223:27350634,29482597:536118,640798,0
(1,223:27436648,29315115:0,473316,0
x1,223:27800738,29315115
)
(1,223:27350634,29482597:536118,449650,0
x1,223:27886752,29482597
)
]
k1,223:28203782,29482597:317030
x1,223:28713508,29482597
k1,223:29030538,29482597:317030
(1,223:29030538,29482597:3170361,753669,425990
(1,223:29030538,28755141:309476,26213,1153446
x1,223:29340014,28755141
)
[1,223:29340014,29482597:712703,646259,98303
(1,223:29367319,29309654:0,473316,0
x1,223:29731409,29309654
)
(1,223:29340014,29482597:712703,455111,98303
x1,223:29758714,29482597
(1,223:29758714,29580900:294003,295640,0
x1,223:30019949,29580900
)
)
]
g1,223:30161941,29482597
(1,223:30161941,29482597:764583,291271,0
x1,223:30343986,29482597
g1,223:30453210,29482597
x1,223:30635255,29482597
g1,223:30744479,29482597
x1,223:30926524,29482597
)
g1,223:31035748,29482597
[1,223:31035748,29482597:855675,646259,98303
(1,223:31063053,29309654:0,473316,0
x1,223:31427143,29309654
)
(1,223:31035748,29482597:855675,455111,98303
x1,223:31454448,29482597
(1,223:31454448,29580900:436975,313481,0
x1,223:31788113,29580900
)
)
]
(1,223:31891423,28755141:309476,26213,1153446
x1,223:32200899,28755141
)
)
k1,223:32310123,29482597:109224
x1,223:32492168,29482597
k1,223:32601392,29482597:109224
[1,223:32601392,29482597:544310,640798,0
(1,223:32691502,29315115:0,473316,0
x1,223:33055592,29315115
)
(1,223:32601392,29482597:544310,449650,0
x1,223:33145702,29482597
)
]
k1,223:33462731,29482597:317029
x1,223:33972457,29482597
k1,223:34289487,29482597:317030
(1,223:34289487,29482597:2748019,491520,163840
(1,223:34289487,29482597:182045,491520,163840
x1,223:34471532,29482597
)
[1,223:34471532,29482597:628963,482419,98303
(1,223:34456967,29473494:0,473316,0
x1,223:34821057,29473494
)
(1,223:34471532,29482597:628963,291271,98303
x1,223:34806492,29482597
(1,223:34806492,29580900:294003,295640,0
x1,223:35067727,29580900
)
)
]
g1,223:35209719,29482597
(1,223:35209719,29482597:764583,291271,0
x1,223:35391764,29482597
g1,223:35500988,29482597
x1,223:35683033,29482597
g1,223:35792257,29482597
x1,223:35974302,29482597
)
g1,223:36083526,29482597
[1,223:36083526,29482597:771935,482419,98303
(1,223:36068961,29473494:0,473316,0
x1,223:36433051,29473494
)
(1,223:36083526,29482597:771935,291271,98303
x1,223:36418486,29482597
(1,223:36418486,29580900:436975,313481,0
x1,223:36752151,29580900
)
)
]
(1,223:36855461,29482597:182045,491520,163840
x1,223:37037506,29482597
)
)
$1,223:37037506,29482597
k1,225:37037506,29482597:0
)
(1,225:20522434,30355535:16515072,446948,7531
x1,225:21322618,30355535
g1,223:21551998,30355535
x1,223:22352837,30355535
g1,223:22582217,30355535
x1,223:23892264,30355535
g1,223:24121644,30355535
x1,223:26633592,30355535
g1,223:26862972,30355535
x1,223:27081204,30355535
x1,223:28384698,30355535
g1,223:28614078,30355535
x1,223:30998235,30355535
k1,225:37037506,30355535:6039271
g1,225:37037506,30355535
)
(1,227:20522434,31146386:16515072,451540,141880
(1,225:20522434,31146386:0,0,0
g1,225:20522434,31146386
g1,225:20522434,31146386
g1,225:20194754,31146386
(1,225:20194754,31146386:0,0,0
)
g1,225:20522434,31146386
)
h1,225:20522434,31146386:655360,0,0
x1,225:21869194,31146386
x1,225:24406720,31146386
k1,225:24650173,31146386:243453
x1,225:25196085,31146386
k1,225:25423557,31146386:227472
x1,225:26442637,31146386
k1,225:26670108,31146386:227471
k1,225:26670108,31146386:0
x1,225:28107964,31146386
k1,225:28335435,31146386:227471
k1,225:28335435,31146386:0
x1,225:29773291,31146386
k1,225:30000762,31146386:227471
x1,225:30947098,31146386
k1,225:31174569,31146386:227471
k1,225:31174569,31146386:0
x1,225:31574993,31146386
x1,225:32323416,31146386
k1,225:32550885,31146386:227469
x1,225:36300172,31146386
k1,225:36527643,31146386:227471
x1,225:37037506,31146386
k1,225:37037506,31146386:0
)
(1,227:20522434,31932818:16515072,446948,141880
x1,227:21650953,31932818
k1,225:21892447,31932818:241494
$1,225:21892447,31932818
x1,225:22222175,31932818
$1,225:22222175,31932818
k1,225:22463669,31932818:241494
x1,225:24647308,31932818
k1,225:24888803,31932818:241495
k1,225:24888803,31932818:0
x1,225:25908531,31932818
k1,225:26150013,31932818:241482
x1,225:27169739,31932818
k1,225:27411233,31932818:241494
$1,226:27411233,31932818
x1,226:27804603,31932818
$1,226:27804603,31932818
k1,226:28046097,31932818:241494
x1,226:28992433,31932818
k1,226:29233927,31932818:241494
x1,226:30325743,31932818
k1,226:30567237,31932818:241494
$1,226:30567237,31932818
x1,226:30942403,31932818
$1,226:30942403,31932818
k1,226:31183898,31932818:241495
x1,226:31984082,31932818
k1,226:32225576,31932818:241494
x1,226:34263710,31932818
x1,226:34575006,31932818
x1,226:35366021,31932818
k1,226:35607515,31932818:241494
x1,226:36117378,31932818
x1,226:36428674,31932818
x1,226:37037506,31932818
k1,226:37037506,31932818:0
)
(1,227:20522434,32719250:16515072,446948,141880
x1,227:21359977,32719250
k1,227:37037506,32719250:15677529
g1,227:37037506,32719250
)
(1,231:20522434,34758386:16515072,1435246,1140333
g1,231:23326154,34758386
(1,231:23326154,34758386:10907631,1435246,1140333
k1,231:24011629,34758386:685475
(1,231:24011629,34758386:0,550500,235932
[1,231:24011629,34758386:0,550500,235932
(1,199:24011629,34758386:0,550500,235932
r1,231:24011629,34758386:0,786432,235932
)
]
)
(1,231:24011629,34758386:10222156,1435246,1140333
$1,231:24011629,34758386
(1,231:24011629,34758386:10222156,1435246,1140333
[1,231:24011629,34758386:1212726,628054,251217
(1,231:24097647,34585443:0,455111,0
x1,231:24425328,34585443
)
(1,231:24011629,34758386:1212726,584074,251217
x1,231:24402115,34758386
[1,231:24402115,34920402:822240,746090,89201
(1,231:24402115,34487793:436975,313481,0
x1,231:24735780,34487793
)
(1,231:24402115,34920402:822240,197518,89201
x1,231:25191587,34920402
)
]
)
]
g1,231:25406395,34758386
x1,231:25916121,34758386
g1,231:26098161,34758386
(1,231:26098161,34758386:921146,282168,127431
x1,231:27010206,34758386
)
g1,231:27128531,34758386
[1,231:27128531,34758386:1219702,282168,724534
(1,231:27128531,34758386:1219702,282168,0
x1,231:28348233,34758386
)
(1,231:27128531,35222598:1219702,354986,194786
k1,231:27206413,35222598:77882
x1,231:27521532,35222598
[1,231:27521532,35353669:748819,486057,63715
(1,231:27521532,35091527:376494,223915,0
x1,231:27808368,35091527
)
(1,231:27521532,35353669:748819,141084,63715
x1,231:28237583,35353669
)
]
k1,231:28348233,35222598:77882
)
]
g1,231:28457457,34758386
(1,231:28457457,34758386:5594283,1435246,1140333
(1,231:28457457,34758386:5594283,1435246,1140333
h1,231:28457457,34758386:78643,0,0
[1,231:28536100,34758386:5436997,1435246,1140333
(1,231:28536100,34076810:5436997,753670,425990
k1,231:29270721,34076810:734621
[1,231:29270721,33323140:218453,0,1179660
(1,231:29270721,33323140:218453,0,393220
x1,231:29489174,33323140
)
(1,231:29270721,33716360:218453,0,393220
x1,231:29489174,33716360
)
(1,231:29270721,34109580:218453,0,393220
x1,231:29489174,34109580
)
]
[1,231:29489174,34076810:414756,464214,0
(1,231:29532712,34067707:0,455111,0
x1,231:29860393,34067707
)
(1,231:29489174,34076810:414756,291271,0
$1,231:29489174,34076810
x1,231:29903930,34076810
$1,231:29903930,34076810
)
]
[1,231:29903930,34238826:497073,777693,0
(1,231:29903930,33774614:497073,313481,0
x1,231:30333148,33774614
)
(1,231:29903930,34238826:322448,318577,0
x1,231:30182536,34238826
)
]
[1,231:30401003,34076810:373873,610631,127431
(1,231:30424099,33903867:0,437688,0
x1,231:30751780,33903867
)
(1,231:30401003,34076810:373873,455111,127431
$1,231:30401003,34076810
x1,231:30734143,34076810
$1,231:30774876,34076810
)
]
(1,231:30774876,34237008:322448,318577,0
x1,231:31053482,34237008
)
g1,231:31206548,34076810
(1,231:31206548,34076810:1813476,557059,251217
(1,231:31206548,33545964:300375,26213,760226
x1,231:31506923,33545964
)
x1,231:31897409,34076810
[1,231:31897409,34238826:822240,713322,89201
(1,231:31897409,33838985:436975,313481,0
x1,231:32231074,33838985
)
(1,231:31897409,34238826:822240,197518,89201
x1,231:32686881,34238826
)
]
(1,231:32719649,33545964:300375,26213,760226
x1,231:33020024,33545964
)
)
[1,231:33020024,33323140:218453,0,1179660
(1,231:33020024,33323140:218453,0,393220
x1,231:33238477,33323140
)
(1,231:33020024,33716360:218453,0,393220
x1,231:33238477,33716360
)
(1,231:33020024,34109580:218453,0,393220
x1,231:33238477,34109580
)
]
k1,231:33973097,34076810:734620
)
(1,231:28536100,35439961:5436997,753670,458757
(1,231:28536100,35439961:1392566,491520,163840
(1,231:28536100,35439961:327681,491520,163840
x1,231:28863781,35439961
)
[1,231:28863781,35439961:414756,464214,0
(1,231:28907319,35430858:0,455111,0
x1,231:29235000,35430858
)
(1,231:28863781,35439961:414756,291271,0
$1,231:28863781,35439961
x1,231:29278537,35439961
$1,231:29278537,35439961
)
]
(1,231:29278537,35538264:322448,318577,0
x1,231:29557143,35538264
)
(1,231:29600985,35439961:327681,491520,163840
x1,231:29928666,35439961
)
)
(1,231:29928666,35636568:294003,295640,0
x1,231:30189901,35636568
)
g1,231:30331893,35439961
(1,231:30331893,35439961:3347201,753670,425990
[1,231:30331893,34686291:364090,0,1179660
(1,231:30331893,34686291:364090,0,393220
x1,231:30695983,34686291
)
(1,231:30331893,35079511:364090,0,393220
x1,231:30695983,35079511
)
(1,231:30331893,35472731:364090,0,393220
x1,231:30695983,35472731
)
]
[1,231:30695983,35439961:373873,610631,127431
(1,231:30719079,35267018:0,437688,0
x1,231:31046760,35267018
)
(1,231:30695983,35439961:373873,455111,127431
$1,231:30695983,35439961
x1,231:31029123,35439961
$1,231:31069856,35439961
)
]
(1,231:31069856,35600159:322448,318577,0
x1,231:31348462,35600159
)
g1,231:31501528,35439961
(1,231:31501528,35439961:1813476,557059,251217
(1,231:31501528,34909115:300375,26213,760226
x1,231:31801903,34909115
)
x1,231:32192389,35439961
[1,231:32192389,35601977:822240,664823,89201
(1,231:32192389,35250635:436975,313481,0
x1,231:32526054,35250635
)
(1,231:32192389,35601977:822240,197518,89201
x1,231:32981861,35601977
)
]
(1,231:33014629,34909115:300375,26213,760226
x1,231:33315004,34909115
)
)
[1,231:33315004,34686291:364090,0,1179660
(1,231:33315004,34686291:364090,0,393220
x1,231:33679094,34686291
)
(1,231:33315004,35079511:364090,0,393220
x1,231:33679094,35079511
)
(1,231:33315004,35472731:364090,0,393220
x1,231:33679094,35472731
)
]
)
(1,231:33679094,35898718:294003,295640,0
x1,231:33940329,35898718
)
)
]
h1,231:33973097,34758386:78643,0,0
)
)
x1,231:34233785,34758386
)
$1,231:34233785,34758386
)
)
g1,231:34233785,34758386
(1,231:34233785,34758386:0,1435246,1140333
(1,231:34233785,34758386:0,0,0
$1,231:34233785,34758386
h1,231:34233785,34758386:0,0,0
$1,231:34233785,34758386
)
g1,231:34233785,34758386
)
g1,231:37037505,34758386
(1,231:37037505,34758386:1,1435246,1140333
(1,231:37037506,34758386:0,550500,235932
k1,231:35945682,34758386:-1091824
(1,231:35945682,34758386:1091824,550500,235932
(1,231:35945682,34758386:0,550500,235932
[1,231:35945682,34758386:0,550500,235932
(1,199:35945682,34758386:0,550500,235932
r1,231:35945682,34758386:0,786432,235932
)
]
)
(1,231:35945682,34758386:1091824,446948,116320
x1,231:36819274,34758386
x1,231:37037506,34758386
)
)
)
)
g1,231:37037506,34758386
)
(1,231:20522434,37556420:16515072,1461093,1140333
g1,231:23326154,37556420
(1,231:23326154,37556420:10907631,1461093,1140333
k1,231:24198833,37556420:872679
(1,231:24198833,37556420:0,550500,235932
[1,231:24198833,37556420:0,550500,235932
(1,199:24198833,37556420:0,550500,235932
r1,231:24198833,37556420:0,786432,235932
)
]
)
(1,231:24198833,37556420:10034952,1461093,1140333
$1,231:24198833,37556420
(1,231:24198833,37556420:10034952,1461093,1140333
[1,231:24198833,37556420:1129895,628054,251217
(1,231:24252538,37383477:0,455111,0
x1,231:24580219,37383477
)
(1,231:24198833,37556420:1129895,584074,251217
x1,231:24506488,37556420
[1,231:24506488,37718436:822240,746090,89201
(1,231:24524693,37285827:436975,313481,0
x1,231:24858358,37285827
)
(1,231:24506488,37718436:822240,197518,89201
x1,231:25295960,37718436
)
]
)
]
g1,231:25510768,37556420
x1,231:26020494,37556420
g1,231:26202534,37556420
(1,231:26202534,37556420:921146,282168,127431
x1,231:27114579,37556420
)
g1,231:27232904,37556420
[1,231:27232904,37556420:1219702,282168,724534
(1,231:27232904,37556420:1219702,282168,0
x1,231:28452606,37556420
)
(1,231:27232904,38020632:1219702,354986,194786
k1,231:27343532,38020632:110628
x1,231:27593159,38020632
[1,231:27593159,38151703:748819,486057,63715
(1,231:27607267,37889561:376494,223915,0
x1,231:27894103,37889561
)
(1,231:27593159,38151703:748819,141084,63715
x1,231:28309210,38151703
)
]
k1,231:28452606,38020632:110628
)
]
g1,231:28561830,37556420
(1,231:28561830,37556420:5489910,1461093,1140333
(1,231:28561830,37556420:5489910,1461093,1140333
h1,231:28561830,37556420:78643,0,0
[1,231:28640473,37556420:5332624,1461093,1140333
(1,231:28640473,36874844:5332624,779517,425990
k1,231:29411503,36874844:771030
[1,231:29411503,36121174:218453,0,1179660
(1,231:29411503,36121174:218453,0,393220
x1,231:29629956,36121174
)
(1,231:29411503,36514394:218453,0,393220
x1,231:29629956,36514394
)
(1,231:29411503,36907614:218453,0,393220
x1,231:29629956,36907614
)
]
[1,231:29629956,36874844:341331,628054,0
(1,231:29636781,36701901:0,455111,0
x1,231:29964462,36701901
)
(1,231:29629956,36874844:341331,455111,0
$1,231:29629956,36874844
x1,231:29971287,36874844
$1,231:29971287,36874844
)
]
[1,231:29971287,37036860:497073,941533,0
(1,231:29971287,36408808:497073,313481,0
x1,231:30400505,36408808
)
(1,231:29971287,37036860:322448,318577,0
x1,231:30249893,37036860
)
]
[1,231:30468360,36874844:352938,610631,127431
(1,231:30480989,36701901:0,437688,0
x1,231:30808670,36701901
)
(1,231:30468360,36874844:352938,455111,127431
$1,231:30468360,36874844
x1,231:30801500,36874844
$1,231:30821298,36874844
)
]
(1,231:30821298,37035042:322448,318577,0
x1,231:31099904,37035042
)
g1,231:31252970,36874844
(1,231:31252970,36874844:1730645,557059,251217
(1,231:31252970,36343998:300375,26213,760226
x1,231:31553345,36343998
)
x1,231:31861000,36874844
[1,231:31861000,37036860:822240,713322,89201
(1,231:31879205,36637019:436975,313481,0
x1,231:32212870,36637019
)
(1,231:31861000,37036860:822240,197518,89201
x1,231:32650472,37036860
)
]
(1,231:32683240,36343998:300375,26213,760226
x1,231:32983615,36343998
)
)
[1,231:32983615,36121174:218453,0,1179660
(1,231:32983615,36121174:218453,0,393220
x1,231:33202068,36121174
)
(1,231:32983615,36514394:218453,0,393220
x1,231:33202068,36514394
)
(1,231:32983615,36907614:218453,0,393220
x1,231:33202068,36907614
)
]
k1,231:33973097,36874844:771029
)
(1,231:28640473,38237995:5332624,753670,458757
(1,231:28640473,38237995:1391959,753670,425990
[1,231:28640473,37484325:364090,0,1179660
(1,231:28640473,37484325:364090,0,393220
x1,231:29004563,37484325
)
(1,231:28640473,37877545:364090,0,393220
x1,231:29004563,37877545
)
(1,231:28640473,38270765:364090,0,393220
x1,231:29004563,38270765
)
]
[1,231:29004563,38237995:341331,628054,0
(1,231:29011388,38065052:0,455111,0
x1,231:29339069,38065052
)
(1,231:29004563,38237995:341331,455111,0
$1,231:29004563,38237995
x1,231:29345894,38237995
$1,231:29345894,38237995
)
]
(1,231:29345894,38336298:322448,318577,0
x1,231:29624500,38336298
)
[1,231:29668342,37484325:364090,0,1179660
(1,231:29668342,37484325:364090,0,393220
x1,231:30032432,37484325
)
(1,231:29668342,37877545:364090,0,393220
x1,231:30032432,37877545
)
(1,231:29668342,38270765:364090,0,393220
x1,231:30032432,38270765
)
]
)
(1,231:30032432,38696752:294003,295640,0
x1,231:30293667,38696752
)
g1,231:30435659,38237995
(1,231:30435659,38237995:3243435,753670,425990
[1,231:30435659,37484325:364090,0,1179660
(1,231:30435659,37484325:364090,0,393220
x1,231:30799749,37484325
)
(1,231:30435659,37877545:364090,0,393220
x1,231:30799749,37877545
)
(1,231:30435659,38270765:364090,0,393220
x1,231:30799749,38270765
)
]
[1,231:30799749,38237995:352938,610631,127431
(1,231:30812378,38065052:0,437688,0
x1,231:31140059,38065052
)
(1,231:30799749,38237995:352938,455111,127431
$1,231:30799749,38237995
x1,231:31132889,38237995
$1,231:31152687,38237995
)
]
(1,231:31152687,38398193:322448,318577,0
x1,231:31431293,38398193
)
g1,231:31584359,38237995
(1,231:31584359,38237995:1730645,557059,251217
(1,231:31584359,37707149:300375,26213,760226
x1,231:31884734,37707149
)
x1,231:32192389,38237995
[1,231:32192389,38400011:822240,664823,89201
(1,231:32210594,38048669:436975,313481,0
x1,231:32544259,38048669
)
(1,231:32192389,38400011:822240,197518,89201
x1,231:32981861,38400011
)
]
(1,231:33014629,37707149:300375,26213,760226
x1,231:33315004,37707149
)
)
[1,231:33315004,37484325:364090,0,1179660
(1,231:33315004,37484325:364090,0,393220
x1,231:33679094,37484325
)
(1,231:33315004,37877545:364090,0,393220
x1,231:33679094,37877545
)
(1,231:33315004,38270765:364090,0,393220
x1,231:33679094,38270765
)
]
)
(1,231:33679094,38696752:294003,295640,0
x1,231:33940329,38696752
)
)
]
h1,231:33973097,37556420:78643,0,0
)
)
x1,231:34233785,37556420
)
$1,231:34233785,37556420
)
)
g1,231:34233785,37556420
(1,231:34233785,37556420:0,1461093,1140333
(1,231:34233785,37556420:0,0,0
$1,231:34233785,37556420
h1,231:34233785,37556420:0,0,0
$1,231:34233785,37556420
)
g1,231:34233785,37556420
)
g1,231:37037505,37556420
(1,231:37037505,37556420:1,1461093,1140333
(1,231:37037506,37556420:0,550500,235932
k1,231:35945682,37556420:-1091824
(1,231:35945682,37556420:1091824,550500,235932
(1,231:35945682,37556420:0,550500,235932
[1,231:35945682,37556420:0,550500,235932
(1,199:35945682,37556420:0,550500,235932
r1,231:35945682,37556420:0,786432,235932
)
]
)
(1,231:35945682,37556420:1091824,446948,116320
x1,231:36819274,37556420
x1,231:37037506,37556420
)
)
)
)
g1,231:37037506,37556420
)
(1,231:20522434,40331570:16515072,1438209,1143296
g1,231:23326154,40331570
(1,231:23326154,40331570:10907631,1438209,1143296
g1,231:23326154,40331570
(1,231:23326154,40331570:0,550500,235932
[1,231:23326154,40331570:0,550500,235932
(1,199:23326154,40331570:0,550500,235932
r1,231:23326154,40331570:0,786432,235932
)
]
)
(1,231:23326154,40331570:10907631,1438209,1143296
$1,231:23326154,40331570
(1,231:23326154,40331570:10907631,1438209,1143296
[1,231:23326154,40331570:1108733,584074,251217
(1,231:23360857,40331570:0,455111,0
x1,231:23688538,40331570
)
(1,231:23326154,40331570:1108733,584074,251217
x1,231:23612647,40331570
[1,231:23612647,40493586:822240,746090,89201
(1,231:23686830,40060977:436975,313481,0
x1,231:24020495,40060977
)
(1,231:23612647,40493586:822240,197518,89201
x1,231:24402119,40493586
)
]
)
]
g1,231:24616927,40331570
x1,231:25126653,40331570
g1,231:25308693,40331570
(1,231:25308693,40331570:921146,282168,127431
x1,231:26220738,40331570
)
g1,231:26339063,40331570
[1,231:26339063,40331570:1092270,437688,724534
(1,231:26339063,40331570:1092270,437688,0
x1,231:27431333,40331570
)
(1,231:26339063,40795782:1092270,354986,194786
k1,231:26389945,40795782:50882
x1,231:26631633,40795782
[1,231:26631633,40926853:748819,486057,63715
(1,231:26684654,40664711:376494,223915,0
x1,231:26971490,40664711
)
(1,231:26631633,40926853:748819,141084,63715
x1,231:27347684,40926853
)
]
k1,231:27431333,40795782:50881
)
]
g1,231:27540557,40331570
(1,231:27540557,40331570:6511183,1438209,1143296
(1,231:27540557,40331570:6511183,1438209,1143296
h1,231:27540557,40331570:78643,0,0
[1,231:27619200,40331570:6353897,1438209,1143296
(1,231:27619200,39649994:6353897,756633,425990
k1,231:28343240,39649994:724040
[1,231:28343240,38896324:218453,0,1179660
(1,231:28343240,38896324:218453,0,393220
x1,231:28561693,38896324
)
(1,231:28343240,39289544:218453,0,393220
x1,231:28561693,39289544
)
(1,231:28343240,39682764:218453,0,393220
x1,231:28561693,39682764
)
]
[1,231:28561693,39649994:336476,464214,0
(1,231:28566091,39640891:0,455111,0
x1,231:28893772,39640891
)
(1,231:28561693,39649994:336476,291271,0
$1,231:28561693,39649994
x1,231:28898169,39649994
$1,231:28898169,39649994
)
]
[1,231:28898169,39812010:497073,777693,0
(1,231:28898169,39347798:497073,313481,0
x1,231:29327387,39347798
)
(1,231:28898169,39812010:322448,318577,0
x1,231:29176775,39812010
)
]
[1,231:29395242,39649994:527926,605170,0
(1,231:29495365,39482512:0,437688,0
x1,231:29823046,39482512
)
(1,231:29395242,39649994:527926,449650,0
$1,231:29395242,39649994
x1,231:29923168,39649994
$1,231:29923168,39649994
)
]
[1,231:29923168,39812010:1267568,918649,89201
(1,231:29923168,39206842:436975,313481,0
x1,231:30256833,39206842
)
(1,231:29923168,39812010:1267568,318577,89201
x1,231:31146894,39812010
)
]
g1,231:31299960,39649994
(1,231:31299960,39649994:1730645,557059,251217
(1,231:31299960,39119148:300375,26213,760226
x1,231:31600335,39119148
)
x1,231:31907990,39649994
[1,231:31907990,39812010:822240,713322,89201
(1,231:31926195,39412169:436975,313481,0
x1,231:32259860,39412169
)
(1,231:31907990,39812010:822240,197518,89201
x1,231:32697462,39812010
)
]
(1,231:32730230,39119148:300375,26213,760226
x1,231:33030605,39119148
)
)
[1,231:33030605,38896324:218453,0,1179660
(1,231:33030605,38896324:218453,0,393220
x1,231:33249058,38896324
)
(1,231:33030605,39289544:218453,0,393220
x1,231:33249058,39289544
)
(1,231:33030605,39682764:218453,0,393220
x1,231:33249058,39682764
)
]
k1,231:33973097,39649994:724039
)
(1,231:27619200,41016108:6353897,756633,458757
(1,231:27619200,41016108:1314286,491520,163840
(1,231:27619200,41016108:327681,491520,163840
x1,231:27946881,41016108
)
[1,231:27946881,41016108:336476,464214,0
(1,231:27951279,41007005:0,455111,0
x1,231:28278960,41007005
)
(1,231:27946881,41016108:336476,291271,0
$1,231:27946881,41016108
x1,231:28283357,41016108
$1,231:28283357,41016108
)
]
(1,231:28283357,41114411:322448,318577,0
x1,231:28561963,41114411
)
(1,231:28605805,41016108:327681,491520,163840
x1,231:28933486,41016108
)
)
(1,231:28933486,41212715:294003,295640,0
x1,231:29194721,41212715
)
g1,231:29336713,41016108
(1,231:29336713,41016108:4342381,756633,425990
[1,231:29336713,40262438:364090,0,1179660
(1,231:29336713,40262438:364090,0,393220
x1,231:29700803,40262438
)
(1,231:29336713,40655658:364090,0,393220
x1,231:29700803,40655658
)
(1,231:29336713,41048878:364090,0,393220
x1,231:29700803,41048878
)
]
[1,231:29700803,41016108:527926,605170,0
(1,231:29800926,40848626:0,437688,0
x1,231:30128607,40848626
)
(1,231:29700803,41016108:527926,449650,0
$1,231:29700803,41016108
x1,231:30228729,41016108
$1,231:30228729,41016108
)
]
[1,231:30228729,41178124:1267568,918649,89201
(1,231:30228729,40572956:436975,313481,0
x1,231:30562394,40572956
)
(1,231:30228729,41178124:1267568,318577,89201
x1,231:31452455,41178124
)
]
g1,231:31605521,41016108
(1,231:31605521,41016108:1709483,557059,251217
(1,231:31605521,40485262:300375,26213,760226
x1,231:31905896,40485262
)
x1,231:32192389,41016108
[1,231:32192389,41178124:822240,664823,89201
(1,231:32266572,40826782:436975,313481,0
x1,231:32600237,40826782
)
(1,231:32192389,41178124:822240,197518,89201
x1,231:32981861,41178124
)
]
(1,231:33014629,40485262:300375,26213,760226
x1,231:33315004,40485262
)
)
[1,231:33315004,40262438:364090,0,1179660
(1,231:33315004,40262438:364090,0,393220
x1,231:33679094,40262438
)
(1,231:33315004,40655658:364090,0,393220
x1,231:33679094,40655658
)
(1,231:33315004,41048878:364090,0,393220
x1,231:33679094,41048878
)
]
)
(1,231:33679094,41474865:294003,295640,0
x1,231:33940329,41474865
)
)
]
h1,231:33973097,40331570:78643,0,0
)
)
x1,231:34233785,40331570
)
$1,231:34233785,40331570
)
)
g1,231:34233785,40331570
(1,231:34233785,40331570:0,1438209,1143296
(1,231:34233785,40331570:0,0,0
$1,231:34233785,40331570
h1,231:34233785,40331570:0,0,0
$1,231:34233785,40331570
)
g1,231:34233785,40331570
)
g1,231:37037505,40331570
(1,231:37037505,40331570:1,1438209,1143296
(1,231:37037506,40331570:0,550500,235932
k1,231:35945682,40331570:-1091824
(1,231:35945682,40331570:1091824,550500,235932
(1,231:35945682,40331570:0,550500,235932
[1,231:35945682,40331570:0,550500,235932
(1,199:35945682,40331570:0,550500,235932
r1,231:35945682,40331570:0,786432,235932
)
]
)
(1,231:35945682,40331570:1091824,446948,116320
x1,231:36819274,40331570
x1,231:37037506,40331570
)
)
)
)
g1,231:37037506,40331570
)
(1,234:20522434,42389882:16515072,448587,141880
g1,233:21833154,42389882
x1,233:22488506,42389882
x1,233:23514792,42389882
g1,233:23744172,42389882
x1,233:24690500,42389882
g1,233:24919880,42389882
x1,233:27504607,42389882
g1,233:27733987,42389882
x1,233:28207155,42389882
g1,233:28436535,42389882
r1,234:28436535,42389882:0,590467,141880
k1,234:36424741,42389882:7988206
g1,234:36654121,42389882
(1,234:36654121,42389882:383385,383385,0
(1,234:36654121,42389882:383385,383385,0
r1,234:37037506,42389882:383385,383385,0
)
)
g1,234:37037506,42389882
g1,234:37037506,42389882
)
(1,283:20522434,43180734:16515072,446948,92400
x1,283:21996986,43180734
k1,236:22288444,43180734:291458
x1,236:23089283,43180734
k1,236:23380740,43180734:291457
x1,236:23926644,43180734
x1,236:24291010,43180734
x1,236:25892688,43180734
k1,236:26184146,43180734:291458
k1,236:26184146,43180734:0
x1,236:27622002,43180734
k1,236:27913460,43180734:291458
k1,236:27913460,43180734:0
x1,236:29351316,43180734
k1,236:29642773,43180734:291457
x1,236:30589109,43180734
k1,236:30880567,43180734:291458
k1,236:30880567,43180734:0
x1,236:31280991,43180734
x1,236:32029414,43180734
k1,236:32320809,43180734:291395
x1,236:32793968,43180734
x1,236:33303831,43180734
x1,236:33760615,43180734
k1,236:34052073,43180734:291458
x1,236:34634681,43180734
k1,236:34926138,43180734:291457
x1,236:35436001,43180734
k1,236:35727459,43180734:291458
x1,236:37037506,43180734
k1,236:37037506,43180734:0
)
(1,283:20522434,43967166:16515072,446948,141880
x1,283:21323273,43967166
k1,236:21540584,43967166:217311
k1,236:21540584,43967166:0
x1,236:22450872,43967166
k1,236:22668171,43967166:217299
x1,236:23759987,43967166
k1,236:23977298,43967166:217311
x1,236:24487161,43967166
k1,236:24704472,43967166:217311
x1,236:25832336,43967166
k1,236:26049648,43967166:217312
x1,236:27250247,43967166
x1,236:28415452,43967166
k1,236:28632763,43967166:217311
x1,236:29360203,43967166
x1,236:30051594,43967166
k1,236:30268905,43967166:217311
x1,236:31069744,43967166
x1,236:32016062,43967166
x1,236:32853605,43967166
k1,236:33070916,43967166:217311
x1,236:34017252,43967166
k1,236:34234563,43967166:217311
x1,236:35108155,43967166
x1,236:36199963,43967166
x1,236:37037506,43967166
k1,236:37037506,43967166:0
)
(1,283:20522434,44753598:16515072,628054,251217
x1,283:21323273,44753598
k1,236:21683955,44753598:360682
$1,236:21683955,44753598
x1,236:22066931,44753598
$1,236:22157954,44753598
k1,236:22518635,44753598:360681
x1,236:23719899,44753598
x1,236:25449370,44753598
k1,236:25810052,44753598:360682
x1,236:26829788,44753598
x1,236:27375692,44753598
x1,236:29341754,44753598
x1,236:29463002,44753598
k1,236:29823684,44753598:360682
x1,236:30332892,44753598
x1,236:31024283,44753598
k1,236:31384964,44753598:360681
x1,236:32040324,44753598
x1,236:33023346,44753598
x1,236:33860889,44753598
k1,236:34221571,44753598:360682
$1,236:34221571,44753598
[1,236:34221571,44753598:1212726,628054,251217
(1,236:34307589,44580655:0,455111,0
x1,236:34635270,44580655
)
(1,236:34221571,44753598:1212726,551306,251217
x1,236:34612057,44753598
[1,236:34612057,44915614:822240,713322,89201
(1,236:34612057,44515773:436975,313481,0
x1,236:34945722,44515773
)
(1,236:34612057,44915614:822240,197518,89201
x1,236:35401529,44915614
)
]
)
]
x1,236:35616342,44753598
k1,236:35725566,44753598:109224
[1,236:35725566,44753598:1129895,628054,251217
(1,236:35779271,44580655:0,455111,0
x1,236:36106952,44580655
)
(1,236:35725566,44753598:1129895,551306,251217
x1,236:36033221,44753598
[1,236:36033221,44915614:822240,713322,89201
(1,236:36051426,44515773:436975,313481,0
x1,236:36385091,44515773
)
(1,236:36033221,44915614:822240,197518,89201
x1,236:36822693,44915614
)
]
)
]
x1,236:37037506,44753598
$1,236:37037506,44753598
k1,283:37037506,44753598:0
)
(1,283:20522434,45556121:16515072,551306,251217
x1,283:21468770,45556121
k1,236:21844221,45556121:375451
$1,236:21844221,45556121
[1,236:21844221,45556121:1108733,551306,251217
(1,236:21878924,45556121:0,455111,0
x1,236:22206605,45556121
)
(1,236:21844221,45556121:1108733,551306,251217
x1,236:22130714,45556121
[1,236:22130714,45718137:822240,713322,89201
(1,236:22204897,45318296:436975,313481,0
x1,236:22538562,45318296
)
(1,236:22130714,45718137:822240,197518,89201
x1,236:22920186,45718137
)
]
)
]
$1,236:22952954,45556121
x1,236:23116794,45556121
k1,236:23492245,45556121:375451
x1,236:24293084,45556121
k1,236:24668534,45556121:375450
x1,236:25141693,45556121
x1,236:25942532,45556121
x1,236:26270212,45556121
x1,236:26561188,45556121
x1,236:27580914,45556121
k1,236:27956365,45556121:375451
x1,236:28174597,45556121
x1,236:28749996,45556121
x1,236:29478091,45556121
k1,236:29853542,45556121:375451
$1,236:29853542,45556121
x1,236:30272777,45556121
[1,236:30272777,45718137:822240,713322,89201
(1,236:30275203,45318296:436975,313481,0
x1,236:30608868,45318296
)
(1,236:30272777,45718137:822240,197518,89201
x1,236:31062249,45718137
)
]
$1,236:31095017,45556121
k1,236:31470468,45556121:375451
x1,236:32380100,45556121
k1,236:32755551,45556121:375451
x1,236:33374207,45556121
k1,236:33749657,45556121:375450
x1,236:34405017,45556121
x1,236:36006695,45556121
k1,236:36382146,45556121:375451
x1,236:37037506,45556121
k1,236:37037506,45556121:0
)
(1,283:20522434,46342553:16515072,446948,116320
x1,283:21432722,46342553
x1,283:22052016,46342553
x1,283:22561879,46342553
x1,283:23581605,46342553
k1,236:23735052,46342553:153447
x1,236:25009059,46342553
k1,236:25162506,46342553:153447
(1,236:25162506,46342553:1091824,446948,116320
x1,236:26036098,46342553
h1,236:26036098,46342553:0,0,0
x1,236:26254330,46342553
)
x1,236:26418170,46342553
k1,236:26571617,46342553:153447
x1,236:27991113,46342553
x1,236:28318793,46342553
x1,236:28636649,46342553
x1,236:29136033,46342553
x1,236:29273664,46342553
k1,236:29427111,46342553:153447
x1,236:29936974,46342553
k1,236:30090421,46342553:153447
x1,236:31400468,46342553
k1,236:31553915,46342553:153447
x1,236:32354754,46342553
k1,236:32508201,46342553:153447
x1,236:33854945,46342553
k1,236:34008392,46342553:153447
x1,236:34518255,46342553
k1,236:34671702,46342553:153447
x1,236:35872301,46342553
x1,236:37037506,46342553
k1,236:37037506,46342553:0
)
(1,283:20522434,47128985:16515072,446948,141880
x1,283:21468770,47128985
k1,236:21630019,47128985:161249
x1,236:22539651,47128985
x1,236:23339835,47128985
x1,236:23812994,47128985
x1,236:24795361,47128985
k1,236:24956611,47128985:161250
x1,236:25757450,47128985
k1,236:25918699,47128985:161249
x1,236:26792283,47128985
x1,236:27629808,47128985
k1,236:27791058,47128985:161250
x1,236:28082034,47128985
x1,236:28396610,47128985
x1,236:29035568,47128985
x1,236:30018590,47128985
x1,236:30710636,47128985
k1,236:30871885,47128985:161249
x1,236:31417797,47128985
k1,236:31579047,47128985:161250
x1,236:32707566,47128985
x1,236:33545109,47128985
x1,236:34054972,47128985
x1,236:34636924,47128985
x1,236:36075418,47128985
k1,236:36236667,47128985:161249
x1,236:37037506,47128985
k1,236:37037506,47128985:0
)
]
g1,283:37037506,47128985
)
)
]
(1,283:3220930,49788574:33816576,0,0
h1,283:3220930,49788574:33816576,0,0
)
]
]
!119202
}4
Input:158:G:\My Drive\Research\GlobeCom 2021\Tex Files\Feburary_5th.bbl
!83
{5
[158,72:4736286,49788574:32301220,45052288,0
[158,72:3220930,49788574:33816576,48703060,0
[158,72:3220930,1871946:33816576,786432,0
(158,72:3220930,1871946:33816576,0,0
h158,72:3220930,1871946:33816576,0,0
)
]
[158,72:3220930,47128985:33816576,44040192,0
(158,72:3220930,47128985:33816576,44040192,0
(158,72:3220930,47128985:16515072,44040192,0
[1,300:3220930,47128985:16515072,44040192,0
[1,265:3220930,27423728:16515072,24334935,0
(1,238:3220930,3723834:16515072,451540,141880
h1,238:3220930,3723834:0,0,0
g1,238:3220930,3723834
[1,238:3220930,3723834:16515072,451540,141880
(1,238:3220930,3723834:16515072,451540,141880
h1,238:3220930,3723834:0,0,0
x1,238:6133320,3723834
g1,238:6379080,3723834
x1,238:6706760,3723834
g1,238:6952520,3723834
g1,238:6952520,3723834
x1,238:8481463,3723834
x1,238:11102868,3723834
g1,238:11332248,3723834
x1,238:14063083,3723834
g1,238:14292463,3723834
x1,238:14583439,3723834
x1,238:15046783,3723834
x1,238:16968926,3723834
g1,238:17198306,3723834
x1,238:19492048,3723834
k1,238:19736002,3723834:243954
g1,238:19736002,3723834
)
]
g1,238:19736002,3723834
g1,238:19736002,3723834
)
[1,265:3220930,27266442:16515072,23112370,0
(1,241:3876290,4736682:15859712,451540,9171
(1,240:3876290,4736682:0,0,0
g1,240:3876290,4736682
g1,240:3548610,4736682
g1,240:3220930,4736682
(1,240:3220930,4736682:327680,0,0
k1,240:3548610,4736682:327680
)
g1,240:3876290,4736682
)
g1,240:3876290,4736682
x1,240:5369176,4736682
g1,240:5598556,4736682
x1,240:6508844,4736682
g1,240:6738224,4736682
x1,240:8740975,4736682
g1,240:8970355,4736682
x1,240:9662411,4736682
k1,241:19736002,4736682:10073591
g1,241:19736002,4736682
)
(1,242:3876290,5523114:15859712,446948,141880
(1,241:3876290,5523114:0,0,0
g1,241:3876290,5523114
g1,241:3548610,5523114
g1,241:3220930,5523114
(1,241:3220930,5523114:327680,0,0
k1,241:3548610,5523114:327680
)
g1,241:3876290,5523114
)
k1,241:4859330,5523114:983040
x1,241:7189085,5523114
k1,241:7514938,5523114:325853
x1,241:8715537,5523114
x1,241:9880742,5523114
k1,241:10206595,5523114:325853
x1,241:12354185,5523114
k1,241:12680038,5523114:325853
x1,241:14063485,5523114
k1,241:14389337,5523114:325852
x1,241:15335673,5523114
k1,241:15661526,5523114:325853
x1,241:18027357,5523114
k1,241:18353210,5523114:325853
x1,241:19736002,5523114
k1,241:19736002,5523114:0
)
(1,242:3876290,6309546:15859712,491520,163840
x1,242:5259737,6309546
g1,241:5489117,6309546
x1,241:7527251,6309546
x1,241:7838547,6309546
x1,241:8811745,6309546
g1,241:9041125,6309546
$1,241:9041125,6309546
(1,241:9041125,6309546:1424946,491520,163840
(1,241:9041125,6309546:1424946,491520,163840
$1,241:9041125,6309546
x1,241:9572010,6309546
x1,241:10466071,6309546
$1,241:10466071,6309546
)
)
$1,241:10466071,6309546
g1,241:10695451,6309546
x1,241:11641787,6309546
g1,241:11871167,6309546
$1,241:11871167,6309546
(1,241:11871167,6309546:1402645,491520,163840
(1,241:11871167,6309546:1402645,491520,163840
$1,241:11871167,6309546
x1,241:13273812,6309546
$1,241:13273812,6309546
)
)
$1,241:13273812,6309546
k1,242:19736002,6309546:6462190
g1,242:19736002,6309546
)
(1,243:3876290,7095978:15859712,551306,251217
(1,242:3876290,7095978:0,0,0
g1,242:3876290,7095978
g1,242:3548610,7095978
g1,242:3220930,7095978
(1,242:3220930,7095978:327680,0,0
k1,242:3548610,7095978:327680
)
g1,242:3876290,7095978
)
g1,242:4859330,7095978
x1,242:5259745,7095978
g1,242:5489125,7095978
$1,242:5489125,7095978
x1,242:5908360,7095978
[1,242:5908360,7257994:822240,713322,89201
(1,242:5910786,6858153:436975,313481,0
x1,242:6244451,6858153
)
(1,242:5908360,7257994:822240,197518,89201
x1,242:6697832,7257994
)
]
g1,242:6912640,7095978
x1,242:7422366,7095978
g1,242:7604406,7095978
x1,242:7978887,7095978
$1,242:8002400,7095978
g1,242:8231780,7095978
x1,242:9469740,7095978
k1,243:19736002,7095978:10266262
g1,243:19736002,7095978
)
(1,244:3876290,8055717:15859712,708522,251217
(1,243:3876290,8055717:0,0,0
g1,243:3876290,8055717
g1,243:3548610,8055717
g1,243:3220930,8055717
(1,243:3220930,8055717:327680,0,0
k1,243:3548610,8055717:327680
)
g1,243:3876290,8055717
)
g1,243:5842370,8055717
g1,243:5842370,8055717
x1,243:6934850,8055717
g1,243:7164230,8055717
x1,243:8347796,8055717
g1,243:8577176,8055717
x1,243:11197925,8055717
g1,243:11427305,8055717
$1,243:11427305,8055717
(1,243:11427305,8055717:787796,441714,127431
(1,243:11427305,8055717:787796,441714,127431
$1,243:11427305,8055717
x1,243:11821126,8055717
(1,243:11821126,7817892:393975,203889,0
x1,243:12182333,7817892
)
$1,243:12215101,8055717
)
)
g1,243:12397141,8055717
x1,243:12906867,8055717
g1,243:13088907,8055717
(1,243:13088907,8055717:2182113,557059,251217
(1,243:13088907,7524871:273068,26213,760226
x1,243:13361975,7524871
)
x1,243:13691703,8055717
[1,243:13691703,8217733:342626,597359,0
(1,243:13691703,7817892:342626,197518,0
x1,243:14001561,7817892
)
(1,243:13691703,8217733:329956,197518,0
x1,243:13988891,8217733
)
]
x1,243:14216374,8055717
g1,243:14325598,8055717
x1,243:14655326,8055717
[1,243:14655326,8217733:342626,597359,89201
(1,243:14655326,7817892:342626,197518,0
x1,243:14965184,7817892
)
(1,243:14655326,8217733:315015,197518,89201
x1,243:14921113,8217733
)
]
(1,243:14997952,7524871:273068,26213,760226
x1,243:15271020,7524871
)
)
(1,243:15271020,7660676:412854,313481,0
x1,243:15580564,7660676
)
$1,243:15683874,8055717
g1,243:15913254,8055717
x1,243:17369444,8055717
k1,244:19736002,8055717:2366558
g1,244:19736002,8055717
)
(1,245:3876290,9130209:15859712,823275,455835
(1,244:3876290,9130209:0,0,0
g1,244:3876290,9130209
g1,244:3548610,9130209
g1,244:3220930,9130209
(1,244:3220930,9130209:327680,0,0
k1,244:3548610,9130209:327680
)
g1,244:3876290,9130209
)
g1,244:5842370,9130209
$1,244:5842370,9130209
x1,244:6232856,9130209
[1,244:6232856,9292225:822240,713322,89201
(1,244:6232856,8892384:392308,313481,0
x1,244:6592396,8892384
)
(1,244:6232856,9292225:822240,197518,89201
x1,244:7022328,9292225
)
]
g1,244:7237136,9130209
x1,244:7746862,9130209
g1,244:7928902,9130209
(1,244:7928902,9130209:1822269,403098,0
x1,244:9751171,9130209
)
g1,244:9860395,9130209
(1,244:9860395,9130209:2104773,823275,455835
(1,244:9860395,9130209:2104773,823275,455835
h1,244:9860395,9130209:78643,0,0
[1,244:9939038,9130209:1947487,823275,455835
(1,244:9939038,8732263:1947487,425329,194786
x1,244:10209200,8732263
[1,244:10209200,8863334:310011,469929,63715
(1,244:10209200,8534489:310011,141084,0
x1,244:10486443,8534489
)
(1,244:10209200,8863334:283915,141084,63715
x1,244:10448591,8863334
)
]
x1,244:11190958,8732263
[1,244:11190958,8863334:695567,556400,63715
(1,244:11207418,8534489:679107,227555,63715
x1,244:11853757,8534489
)
(1,244:11190958,8863334:283915,141084,63715
x1,244:11430349,8863334
)
]
)
(1,244:9939038,9454972:1947487,449284,131071
x1,244:10209200,9454972
[1,244:10209200,9586043:310011,403226,0
(1,244:10209200,9323901:310011,141084,0
x1,244:10486443,9323901
)
(1,244:10209200,9586043:292183,141084,0
x1,244:10468615,9586043
)
]
x1,244:11190958,9454972
[1,244:11190958,9527166:695567,521478,0
(1,244:11207418,9233243:679107,227555,63715
x1,244:11853757,9233243
)
(1,244:11190958,9527166:292183,141084,0
x1,244:11450373,9527166
)
]
)
]
h1,244:11886525,9130209:78643,0,0
)
)
$1,244:11965168,9130209
k1,245:19736002,9130209:7770834
g1,245:19736002,9130209
)
(1,246:3876290,10444564:15859712,858520,251217
(1,245:3876290,10444564:0,0,0
g1,245:3876290,10444564
g1,245:3548610,10444564
g1,245:3220930,10444564
(1,245:3220930,10444564:327680,0,0
k1,245:3548610,10444564:327680
)
g1,245:3876290,10444564
)
g1,245:5842370,10444564
$1,245:5842370,10444564
x1,245:6128863,10444564
[1,245:6128863,10606580:822240,713322,89201
(1,245:6203046,10206739:392308,313481,0
x1,245:6562586,10206739
)
(1,245:6128863,10606580:822240,197518,89201
x1,245:6918335,10606580
)
]
g1,245:7133143,10444564
x1,245:7642869,10444564
g1,245:7824909,10444564
(1,245:7824909,10444564:2878933,858520,225995
(1,245:7824909,10444564:2878933,858520,225995
h1,245:7824909,10444564:78643,0,0
[1,245:7903552,10444564:2721647,858520,225995
(1,245:7903552,10028412:2721647,442368,212992
(1,245:7903552,10077564:327681,491520,163840
x1,245:8231233,10077564
)
(1,245:8231233,10028412:661942,343409,89201
(1,245:8231233,10028412:661942,343409,89201
$1,245:8231233,10028412
x1,245:8546232,10028412
(1,245:8546232,9830638:346943,145635,0
x1,245:8860407,9830638
)
$1,245:8893175,10028412
)
)
x1,245:9302776,10028412
(1,245:9302776,10028412:315635,203889,0
(1,245:9302776,10028412:315635,203889,0
$1,245:9302776,10028412
x1,245:9601420,10028412
$1,245:9618411,10028412
)
)
(1,245:9618411,9830638:679107,227555,63715
x1,245:10264750,9830638
)
(1,245:10297518,10077564:327681,491520,163840
x1,245:10625199,10077564
)
)
(1,245:7903552,10670558:2721647,197518,0
k1,245:9147271,10670558:1243719
x1,245:9381480,10670558
k1,245:10625199,10670558:1243719
)
]
h1,245:10625199,10444564:78643,0,0
)
)
$1,245:10703842,10444564
k1,246:19736002,10444564:9032160
g1,246:19736002,10444564
)
(1,247:3876290,11247087:15859712,551306,251217
(1,246:3876290,11247087:0,0,0
g1,246:3876290,11247087
g1,246:3548610,11247087
g1,246:3220930,11247087
(1,246:3220930,11247087:327680,0,0
k1,246:3548610,11247087:327680
)
g1,246:3876290,11247087
)
g1,246:4859330,11247087
x1,246:5878393,11247087
g1,246:6107773,11247087
x1,246:6508188,11247087
g1,246:6737568,11247087
$1,246:6737568,11247087
x1,246:7156803,11247087
[1,246:7156803,11409103:822240,713322,89201
(1,246:7159229,11009262:436975,313481,0
x1,246:7492894,11009262
)
(1,246:7156803,11409103:822240,197518,89201
x1,246:7946275,11409103
)
]
g1,246:8161083,11247087
x1,246:8670809,11247087
g1,246:8852849,11247087
x1,246:9227330,11247087
$1,246:9250843,11247087
g1,246:9480223,11247087
x1,246:10718183,11247087
k1,247:19736002,11247087:9017819
g1,247:19736002,11247087
)
(1,248:3876290,12033519:15859712,446948,9168
(1,247:3876290,12033519:0,0,0
g1,247:3876290,12033519
g1,247:3548610,12033519
g1,247:3220930,12033519
(1,247:3220930,12033519:327680,0,0
k1,247:3548610,12033519:327680
)
g1,247:3876290,12033519
)
g1,247:5842370,12033519
g1,247:5842370,12033519
x1,247:7408018,12033519
g1,247:7637398,12033519
x1,247:8839307,12033519
k1,248:19736002,12033519:10896695
g1,248:19736002,12033519
)
(1,249:3876290,12819951:15859712,455111,187504
(1,248:3876290,12819951:0,0,0
g1,248:3876290,12819951
g1,248:3548610,12819951
g1,248:3220930,12819951
(1,248:3220930,12819951:327680,0,0
k1,248:3548610,12819951:327680
)
g1,248:3876290,12819951
)
k1,248:5842370,12819951:1966080
x1,248:8608607,12819951
k1,248:8849702,12819951:241095
$1,248:8849702,12819951
x1,248:9276598,12819951
(1,248:9276598,12918254:822240,197518,89201
x1,248:10066070,12918254
)
$1,248:10098838,12819951
k1,248:10339933,12819951:241095
x1,248:11613940,12819951
k1,248:11855035,12819951:241095
(1,248:11855035,12819951:764144,446948,116320
x1,248:12400947,12819951
h1,248:12400947,12819951:0,0,0
x1,248:12619179,12819951
)
k1,248:12860275,12819951:241096
x1,248:14316465,12819951
k1,248:14557560,12819951:241095
x1,248:15977711,12819951
k1,248:16218806,12819951:241095
x1,248:17019645,12819951
k1,248:17260740,12819951:241095
x1,248:17769948,12819951
x1,248:19736002,12819951
k1,248:19736002,12819951:0
)
(1,249:3876290,13606383:15859712,550688,127431
x1,249:4201696,13606383
$1,248:4225209,13606383
g1,248:4454589,13606383
x1,248:5583108,13606383
x1,248:5900964,13606383
g1,248:6130344,13606383
x1,248:6676256,13606383
g1,248:6905636,13606383
x1,248:8689515,13606383
g1,248:8918895,13606383
x1,248:10011366,13606383
g1,248:10240746,13606383
(1,248:10240746,13606383:262144,550688,0
$1,248:10240746,13606383
(1,248:10240746,13368558:262144,312863,6418
x1,248:10470122,13368558
)
$1,248:10502890,13606383
)
k1,249:19736002,13606383:9233112
g1,249:19736002,13606383
)
(1,250:3876290,14418300:15859712,684486,165837
(1,249:3876290,14418300:0,0,0
g1,249:3876290,14418300
g1,249:3548610,14418300
g1,249:3220930,14418300
(1,249:3220930,14418300:327680,0,0
k1,249:3548610,14418300:327680
)
g1,249:3876290,14418300
)
k1,249:5842370,14418300:1966080
x1,249:8608607,14418300
k1,249:8893080,14418300:284473
$1,249:8893080,14418300
x1,249:9188751,14418300
[1,249:9188751,14494936:822240,761122,89201
(1,249:9206956,14077878:703605,344064,114688
x1,249:9877793,14077878
)
(1,249:9188751,14494936:822240,197518,89201
x1,249:9978223,14494936
)
]
$1,249:10010991,14418300
k1,249:10295465,14418300:284474
x1,249:11241801,14418300
k1,249:11526274,14418300:284473
$1,249:11526274,14418300
x1,249:11821945,14418300
[1,249:11821945,14494936:822240,761122,89201
(1,249:11840150,14077878:703605,344064,114688
x1,249:12510987,14077878
)
(1,249:11821945,14494936:822240,197518,89201
x1,249:12611417,14494936
)
]
$1,249:12644185,14418300
k1,249:12928659,14418300:284474
x1,249:14384849,14418300
k1,249:14669322,14418300:284473
x1,249:16089473,14418300
k1,249:16373946,14418300:284473
x1,249:17174785,14418300
k1,249:17459259,14418300:284474
x1,249:18515026,14418300
k1,249:18799499,14418300:284473
x1,249:19272658,14418300
x1,249:19736002,14418300
k1,249:19736002,14418300:0
)
(1,250:3876290,15204732:15859712,551306,251217
x1,250:4822626,15204732
g1,249:5052006,15204732
$1,249:5052006,15204732
x1,249:5442492,15204732
[1,249:5442492,15366748:822240,713322,89201
(1,249:5442492,14966907:497073,313481,0
x1,249:5857601,14966907
)
(1,249:5442492,15366748:822240,197518,89201
x1,249:6231964,15366748
)
]
x1,249:6446777,15204732
g1,249:6556001,15204732
x1,249:6863656,15204732
(1,249:6881861,15204732:1059805,282168,127431
x1,249:7457276,15204732
g1,249:7566500,15204732
x1,249:7941666,15204732
)
(1,249:7941666,14966907:436975,313481,0
x1,249:8275331,14966907
)
x1,249:8560686,15204732
$1,249:8560686,15204732
g1,249:8790066,15204732
x1,249:9736402,15204732
g1,249:9965782,15204732
$1,249:9965782,15204732
x1,249:10392678,15204732
(1,249:10392678,15303035:822240,197518,89201
x1,249:11182150,15303035
)
$1,249:11214918,15204732
k1,250:19736002,15204732:8521084
g1,250:19736002,15204732
)
(1,251:3876290,16164471:15859712,708522,251217
(1,250:3876290,16164471:0,0,0
g1,250:3876290,16164471
g1,250:3548610,16164471
g1,250:3220930,16164471
(1,250:3220930,16164471:327680,0,0
k1,250:3548610,16164471:327680
)
g1,250:3876290,16164471
)
g1,250:5842370,16164471
x1,250:8608607,16164471
g1,250:8837987,16164471
x1,250:10985569,16164471
g1,250:11214949,16164471
x1,250:13326490,16164471
g1,250:13555870,16164471
$1,250:13555870,16164471
(1,250:13555870,16164471:1324888,441714,0
(1,250:13555870,16164471:1324888,441714,0
$1,250:13555870,16164471
x1,250:13939071,16164471
(1,250:13939071,15926646:941687,203889,89201
x1,250:14847990,15926646
)
$1,250:14880758,16164471
)
)
g1,250:15062798,16164471
x1,250:15572524,16164471
g1,250:15754564,16164471
(1,250:15754564,16164471:3117221,557059,251217
(1,250:15754564,15633625:273068,26213,760226
x1,250:16027632,15633625
)
x1,250:16345300,16164471
[1,250:16345300,16326487:822240,597359,0
(1,250:16345300,15926646:822240,197518,89201
x1,250:17134772,15926646
)
(1,250:16345300,16326487:329956,197518,0
x1,250:16642488,16326487
)
]
x1,250:17349585,16164471
g1,250:17458809,16164471
x1,250:17776477,16164471
[1,250:17776477,16326487:822240,597359,89201
(1,250:17776477,15926646:822240,197518,89201
x1,250:18565949,15926646
)
(1,250:17776477,16326487:315015,197518,89201
x1,250:18042264,16326487
)
]
(1,250:18598717,15633625:273068,26213,760226
x1,250:18871785,15633625
)
)
(1,250:18871785,15769430:412854,313481,0
x1,250:19181329,15769430
)
$1,250:19284639,16164471
k1,251:19736002,16164471:451363
g1,251:19736002,16164471
)
(1,252:3876290,16972747:15859712,557059,251217
(1,251:3876290,16972747:0,0,0
g1,251:3876290,16972747
g1,251:3548610,16972747
g1,251:3220930,16972747
(1,251:3220930,16972747:327680,0,0
k1,251:3548610,16972747:327680
)
g1,251:3876290,16972747
)
g1,251:5842370,16972747
x1,251:8608607,16972747
g1,251:8837987,16972747
$1,251:8837987,16972747
(1,251:8837987,16972747:787796,441714,127431
(1,251:8837987,16972747:787796,441714,127431
$1,251:8837987,16972747
x1,251:9231808,16972747
(1,251:9231808,16734922:393975,203889,0
x1,251:9593015,16734922
)
$1,251:9625783,16972747
)
)
g1,251:9807823,16972747
x1,251:10317549,16972747
g1,251:10499589,16972747
(1,251:10499589,16972747:2182113,557059,251217
(1,251:10499589,16441901:273068,26213,760226
x1,251:10772657,16441901
)
x1,251:11102385,16972747
[1,251:11102385,17134763:342626,597359,0
(1,251:11102385,16734922:342626,197518,0
x1,251:11412243,16734922
)
(1,251:11102385,17134763:329956,197518,0
x1,251:11399573,17134763
)
]
x1,251:11627056,16972747
g1,251:11736280,16972747
x1,251:12066008,16972747
[1,251:12066008,17134763:342626,597359,89201
(1,251:12066008,16734922:342626,197518,0
x1,251:12375866,16734922
)
(1,251:12066008,17134763:315015,197518,89201
x1,251:12331795,17134763
)
]
(1,251:12408634,16441901:273068,26213,760226
x1,251:12681702,16441901
)
)
$1,251:12681702,16972747
g1,251:12911082,16972747
x1,251:14367272,16972747
k1,252:19736002,16972747:5368730
g1,252:19736002,16972747
)
(1,253:3876290,17960768:15859712,736804,369364
(1,252:3876290,17960768:0,0,0
g1,252:3876290,17960768
g1,252:3548610,17960768
g1,252:3220930,17960768
(1,252:3220930,17960768:327680,0,0
k1,252:3548610,17960768:327680
)
g1,252:3876290,17960768
)
g1,252:5842370,17960768
$1,252:5842370,17960768
x1,252:6232856,17960768
[1,252:6232856,18122784:822240,713322,89201
(1,252:6232856,17722943:392308,313481,0
x1,252:6592396,17722943
)
(1,252:6232856,18122784:822240,197518,89201
x1,252:7022328,18122784
)
]
g1,252:7237136,17960768
x1,252:7746862,17960768
g1,252:7928902,17960768
(1,252:7928902,17960768:1822269,403098,0
x1,252:9751171,17960768
)
g1,252:9860395,17960768
(1,252:9860395,17960768:2154564,736804,369364
(1,252:9860395,17960768:2154564,736804,369364
h1,252:9860395,17960768:78643,0,0
[1,252:9939038,17960768:1997278,736804,369364
(1,252:9939038,17562822:1997278,338858,194786
x1,252:10209200,17562822
[1,252:10209200,17693893:310011,469929,63715
(1,252:10209200,17365048:310011,141084,0
x1,252:10486443,17365048
)
(1,252:10209200,17693893:283915,141084,63715
x1,252:10448591,17693893
)
]
x1,252:11187497,17562822
[1,252:11187497,17693893:748819,469929,63715
(1,252:11187497,17365048:748819,141084,63715
x1,252:11903548,17365048
)
(1,252:11187497,17693893:283915,141084,63715
x1,252:11426888,17693893
)
]
)
(1,252:9939038,18199060:1997278,362813,131071
x1,252:10209200,18199060
[1,252:10209200,18330131:310011,403226,0
(1,252:10209200,18067989:310011,141084,0
x1,252:10486443,18067989
)
(1,252:10209200,18330131:292183,141084,0
x1,252:10468615,18330131
)
]
x1,252:11187497,18199060
[1,252:11187497,18271254:748819,435007,0
(1,252:11187497,17977331:748819,141084,63715
x1,252:11903548,17977331
)
(1,252:11187497,18271254:292183,141084,0
x1,252:11446912,18271254
)
]
)
]
h1,252:11936316,17960768:78643,0,0
)
)
$1,252:12014959,17960768
k1,253:19736002,17960768:7721043
g1,253:19736002,17960768
)
(1,254:3876290,19195396:15859712,865264,340608
(1,253:3876290,19195396:0,0,0
g1,253:3876290,19195396
g1,253:3548610,19195396
g1,253:3220930,19195396
(1,253:3220930,19195396:327680,0,0
k1,253:3548610,19195396:327680
)
g1,253:3876290,19195396
)
g1,253:5842370,19195396
$1,253:5842370,19195396
x1,253:6138041,19195396
[1,253:6138041,19272032:822240,761122,89201
(1,253:6156246,18854974:703605,344064,114688
x1,253:6827083,18854974
)
(1,253:6138041,19272032:822240,197518,89201
x1,253:6927513,19272032
)
]
g1,253:7142321,19195396
x1,253:7652047,19195396
g1,253:7834087,19195396
(1,253:7834087,19195396:8381337,865264,340608
(1,253:7834087,18382558:655361,26213,1153446
x1,253:8489448,18382558
)
[1,253:8489448,19195396:7725976,865264,251217
(1,253:8489448,19195396:7725976,690681,251217
(1,253:8489448,19195396:3122978,512453,163840
(1,253:8489448,19195396:254863,491520,163840
x1,253:8744311,19195396
)
x1,253:9074039,19195396
[1,253:9074039,19357412:342626,548860,0
(1,253:9074039,19006070:342626,197518,0
x1,253:9383897,19006070
)
(1,253:9074039,19357412:329956,197518,0
x1,253:9371227,19357412
)
]
g1,253:9562297,19195396
x1,253:10072023,19195396
g1,253:10217655,19195396
x1,253:10535323,19195396
[1,253:10535323,19272032:822240,589089,0
(1,253:10535323,18880461:822240,197518,89201
x1,253:11324795,18880461
)
(1,253:10535323,19272032:329956,197518,0
x1,253:10832511,19272032
)
]
(1,253:11357563,19195396:254863,491520,163840
x1,253:11612426,19195396
)
)
(1,253:11612426,18844961:294003,295640,0
x1,253:11873661,18844961
)
g1,253:12052061,19195396
x1,253:12561787,19195396
g1,253:12707419,19195396
(1,253:12707419,19195396:3214002,557059,251217
(1,253:12707419,18664550:300375,26213,760226
x1,253:13007794,18664550
)
x1,253:13337522,19195396
[1,253:13337522,19357412:342626,548860,89201
(1,253:13337522,19006070:342626,197518,0
x1,253:13647380,19006070
)
(1,253:13337522,19357412:315015,197518,89201
x1,253:13603309,19357412
)
]
g1,253:13825780,19195396
x1,253:14335506,19195396
g1,253:14481138,19195396
x1,253:14798806,19195396
[1,253:14798806,19272032:822240,589089,89201
(1,253:14798806,18880461:822240,197518,89201
x1,253:15588278,18880461
)
(1,253:14798806,19272032:315015,197518,89201
x1,253:15064593,19272032
)
]
(1,253:15621046,18664550:300375,26213,760226
x1,253:15921421,18664550
)
)
(1,253:15921421,18800355:294003,295640,0
x1,253:16182656,18800355
)
)
]
)
$1,253:16215424,19195396
k1,254:19736002,19195396:3520578
g1,254:19736002,19195396
)
(1,255:3876290,19987544:15859712,451540,9171
(1,254:3876290,19987544:0,0,0
g1,254:3876290,19987544
g1,254:3548610,19987544
g1,254:3220930,19987544
(1,254:3220930,19987544:327680,0,0
k1,254:3548610,19987544:327680
)
g1,254:3876290,19987544
)
g1,254:4859330,19987544
x1,254:5879058,19987544
g1,254:6108438,19987544
x1,254:6508853,19987544
k1,255:6108438,19987544:0
k1,255:19736002,19987544:13227149
g1,255:19736002,19987544
)
(1,256:3876290,20773976:15859712,451540,127431
(1,255:3876290,20773976:0,0,0
g1,255:3876290,20773976
g1,255:3548610,20773976
g1,255:3220930,20773976
(1,255:3220930,20773976:327680,0,0
k1,255:3548610,20773976:327680
)
g1,255:3876290,20773976
)
g1,255:4859330,20773976
x1,255:5077562,20773976
x1,255:5679834,20773976
g1,255:5909214,20773976
$1,255:5909214,20773976
x1,255:6134994,20773976
g1,255:6317034,20773976
x1,255:6826760,20773976
g1,255:7008800,20773976
(1,255:7008800,20773976:787796,441714,127431
(1,255:7008800,20773976:787796,441714,127431
$1,255:7008800,20773976
x1,255:7402621,20773976
(1,255:7402621,20536151:393975,203889,0
x1,255:7763828,20536151
)
$1,255:7796596,20773976
)
)
$1,255:7796596,20773976
g1,255:8025976,20773976
x1,255:8571888,20773976
g1,255:8801268,20773976
$1,255:8801268,20773976
x1,255:9027048,20773976
g1,255:9209088,20773976
x1,255:9718814,20773976
g1,255:9900854,20773976
(1,255:9900854,20773976:1324888,441714,0
(1,255:9900854,20773976:1324888,441714,0
$1,255:9900854,20773976
x1,255:10284055,20773976
(1,255:10284055,20536151:941687,203889,89201
x1,255:11192974,20536151
)
$1,255:11225742,20773976
)
)
$1,255:11225742,20773976
g1,255:11455122,20773976
x1,255:12147178,20773976
k1,256:19736002,20773976:7588824
g1,256:19736002,20773976
)
(1,257:3876290,21560408:15859712,491520,163840
(1,256:3876290,21560408:0,0,0
g1,256:3876290,21560408
g1,256:3548610,21560408
g1,256:3220930,21560408
(1,256:3220930,21560408:327680,0,0
k1,256:3548610,21560408:327680
)
g1,256:3876290,21560408
)
g1,256:5842370,21560408
$1,256:5842370,21560408
(1,256:5842370,21560408:362813,291271,0
(1,256:5842370,21560408:362813,291271,0
$1,256:5842370,21560408
x1,256:6205183,21560408
$1,256:6205183,21560408
)
)
(1,256:6205183,21658711:218188,303558,0
x1,256:6390603,21658711
)
x1,256:7169755,21560408
g1,256:7351795,21560408
x1,256:8007156,21560408
g1,256:8189196,21560408
x1,256:8516877,21560408
$1,256:8516877,21560408
k1,257:19736002,21560408:11219125
g1,257:19736002,21560408
)
(1,258:3876290,22346840:15859712,491520,163840
(1,257:3876290,22346840:0,0,0
g1,257:3876290,22346840
g1,257:3548610,22346840
g1,257:3220930,22346840
(1,257:3220930,22346840:327680,0,0
k1,257:3548610,22346840:327680
)
g1,257:3876290,22346840
)
g1,257:5842370,22346840
$1,257:5842370,22346840
(1,257:5842370,22346840:473769,291271,0
(1,257:5842370,22346840:473769,291271,0
$1,257:5842370,22346840
x1,257:6291866,22346840
$1,257:6316139,22346840
)
)
(1,257:6316139,22445143:218188,303558,0
x1,257:6501559,22445143
)
x1,257:7280711,22346840
g1,257:7462751,22346840
x1,257:8118112,22346840
g1,257:8300152,22346840
(1,257:8300152,22346840:473769,291271,0
(1,257:8300152,22346840:473769,291271,0
$1,257:8300152,22346840
x1,257:8749648,22346840
$1,257:8773921,22346840
)
)
(1,257:8773921,22445143:218188,303558,0
x1,257:8959341,22445143
)
x1,257:9483630,22346840
g1,257:9629262,22346840
x1,257:10138988,22346840
g1,257:10284620,22346840
x1,257:10867164,22346840
g1,257:11012796,22346840
x1,257:11522522,22346840
g1,257:11668154,22346840
x1,257:11995835,22346840
$1,257:11995835,22346840
k1,258:19736002,22346840:7740167
g1,258:19736002,22346840
)
(1,259:3876290,23133272:15859712,451540,9171
(1,258:3876290,23133272:0,0,0
g1,258:3876290,23133272
g1,258:3548610,23133272
g1,258:3220930,23133272
(1,258:3220930,23133272:327680,0,0
k1,258:3548610,23133272:327680
)
g1,258:3876290,23133272
)
g1,258:4859330,23133272
x1,258:5879058,23133272
g1,258:6108438,23133272
x1,258:6326670,23133272
x1,258:6928942,23133272
k1,258:6108438,23133272:-16384
k1,259:6108438,23133272:0
k1,259:19736002,23133272:12807060
g1,259:19736002,23133272
)
(1,260:3876290,23919704:15859712,551306,251217
(1,259:3876290,23919704:0,0,0
g1,259:3876290,23919704
g1,259:3548610,23919704
g1,259:3220930,23919704
(1,259:3220930,23919704:327680,0,0
k1,259:3548610,23919704:327680
)
g1,259:3876290,23919704
)
g1,259:4859330,23919704
x1,259:5077562,23919704
x1,259:5679834,23919704
g1,259:5909214,23919704
$1,259:5909214,23919704
x1,259:6134994,23919704
g1,259:6317034,23919704
x1,259:6826760,23919704
g1,259:7008800,23919704
(1,259:7008800,23919704:367426,291271,0
(1,259:7008800,23919704:367426,291271,0
$1,259:7008800,23919704
x1,259:7355291,23919704
$1,259:7376226,23919704
)
)
[1,259:7376226,24081720:822240,713322,89201
(1,259:7376226,23681879:392308,313481,0
x1,259:7735766,23681879
)
(1,259:7376226,24081720:822240,197518,89201
x1,259:8165698,24081720
)
]
$1,259:8198466,23919704
g1,259:8427846,23919704
x1,259:8973758,23919704
g1,259:9203138,23919704
$1,259:9203138,23919704
x1,259:9428918,23919704
g1,259:9610958,23919704
x1,259:10120684,23919704
g1,259:10302724,23919704
(1,259:10302724,23919704:367426,291271,0
(1,259:10302724,23919704:367426,291271,0
$1,259:10302724,23919704
x1,259:10649215,23919704
$1,259:10670150,23919704
)
)
[1,259:10670150,24081720:822240,713322,89201
(1,259:10670150,23681879:497073,313481,0
x1,259:11085259,23681879
)
(1,259:10670150,24081720:822240,197518,89201
x1,259:11459622,24081720
)
]
$1,259:11492390,23919704
g1,259:11721770,23919704
$1,259:11721770,23919704
x1,259:11947550,23919704
g1,259:12129590,23919704
x1,259:12639316,23919704
g1,259:12821356,23919704
(1,259:12821356,23919704:367426,291271,0
(1,259:12821356,23919704:367426,291271,0
$1,259:12821356,23919704
x1,259:13167847,23919704
$1,259:13188782,23919704
)
)
[1,259:13188782,24081720:822240,713322,89201
(1,259:13188782,23681879:497073,313481,0
x1,259:13603891,23681879
)
(1,259:13188782,24081720:822240,197518,89201
x1,259:13978254,24081720
)
]
$1,259:14011022,23919704
g1,259:14240402,23919704
x1,259:14932458,23919704
k1,260:19736002,23919704:4803544
g1,260:19736002,23919704
)
(1,261:3876290,24706136:15859712,491520,163840
(1,260:3876290,24706136:0,0,0
g1,260:3876290,24706136
g1,260:3548610,24706136
g1,260:3220930,24706136
(1,260:3220930,24706136:327680,0,0
k1,260:3548610,24706136:327680
)
g1,260:3876290,24706136
)
g1,260:5842370,24706136
$1,260:5842370,24706136
(1,260:5842370,24706136:473769,291271,0
(1,260:5842370,24706136:473769,291271,0
$1,260:5842370,24706136
x1,260:6291866,24706136
$1,260:6316139,24706136
)
)
(1,260:6316139,24804439:218188,303558,0
x1,260:6501559,24804439
)
x1,260:7280711,24706136
g1,260:7462751,24706136
x1,260:8118112,24706136
g1,260:8300152,24706136
(1,260:8300152,24706136:473769,291271,0
(1,260:8300152,24706136:473769,291271,0
$1,260:8300152,24706136
x1,260:8749648,24706136
$1,260:8773921,24706136
)
)
(1,260:8773921,24804439:218188,303558,0
x1,260:8959341,24804439
)
x1,260:9483630,24706136
g1,260:9629262,24706136
x1,260:10138988,24706136
g1,260:10284620,24706136
x1,260:10867164,24706136
g1,260:11012796,24706136
x1,260:11522522,24706136
g1,260:11668154,24706136
x1,260:11995835,24706136
$1,260:11995835,24706136
k1,261:19736002,24706136:7740167
g1,261:19736002,24706136
)
(1,262:3876290,25492568:15859712,451540,9171
(1,261:3876290,25492568:0,0,0
g1,261:3876290,25492568
g1,261:3548610,25492568
g1,261:3220930,25492568
(1,261:3220930,25492568:327680,0,0
k1,261:3548610,25492568:327680
)
g1,261:3876290,25492568
)
g1,261:4859330,25492568
x1,261:5879058,25492568
g1,261:6108438,25492568
x1,261:6326670,25492568
x1,261:6928942,25492568
k1,261:6108438,25492568:-16384
k1,262:6108438,25492568:0
k1,262:19736002,25492568:12807060
g1,262:19736002,25492568
)
(1,263:3876290,26279000:15859712,572791,395661
(1,262:3876290,26279000:0,0,0
g1,262:3876290,26279000
g1,262:3548610,26279000
g1,262:3220930,26279000
(1,262:3220930,26279000:327680,0,0
k1,262:3548610,26279000:327680
)
g1,262:3876290,26279000
)
g1,262:4859330,26279000
x1,262:7625567,26279000
g1,262:7854947,26279000
x1,262:10220778,26279000
g1,262:10450158,26279000
x1,262:11832950,26279000
g1,262:12062330,26279000
x1,262:13373032,26279000
g1,262:13602412,26279000
$1,262:13602412,26279000
[1,262:13602412,26279000:544310,539580,0
(1,262:13710727,26111518:0,372098,0
x1,262:14038408,26111518
)
(1,262:13602412,26279000:544310,449650,0
$1,262:13602412,26279000
x1,262:14146722,26279000
$1,262:14146722,26279000
)
]
x1,262:14893106,26279000
g1,262:15075146,26279000
x1,262:15584872,26279000
g1,262:15766912,26279000
(1,262:15766912,26279000:3954728,572791,395661
(1,262:15766912,26279000:3954728,572791,395661
h1,262:15766912,26279000:78643,0,0
[1,262:15845555,26279000:3797442,572791,395661
(1,262:15845555,26020964:3797442,314755,0
k1,262:17530647,26020964:1685092
(1,262:17530647,26020964:427258,314755,0
$1,262:17530647,26020964
x1,262:17957905,26020964
$1,262:17957905,26020964
)
k1,262:19642997,26020964:1685092
)
(1,262:15845555,26504994:3797442,344064,169666
(1,262:15845555,26504994:734324,197518,89201
x1,262:16572826,26504994
)
g1,262:16669384,26504994
(1,262:16669384,26504994:967116,197518,0
x1,262:17636500,26504994
)
(1,262:17636500,26592740:882158,245760,81920
(1,262:17636500,26592740:309699,145635,0
(1,262:17636500,26592740:309699,145635,0
$1,262:17636500,26592740
x1,262:17934064,26592740
$1,262:17946199,26592740
)
)
x1,262:18485890,26592740
)
g1,262:18608163,26504994
(1,262:18608163,26504994:427258,314755,0
(1,262:18608163,26504994:427258,314755,0
$1,262:18608163,26504994
x1,262:19035421,26504994
$1,262:19035421,26504994
)
)
x1,262:19642997,26504994
)
]
h1,262:19642997,26279000:78643,0,0
)
)
$1,262:19721640,26279000
k1,263:19736002,26279000:14362
g1,263:19736002,26279000
)
(1,264:3876290,27126201:15859712,451540,9171
(1,263:3876290,27126201:0,0,0
g1,263:3876290,27126201
g1,263:3548610,27126201
g1,263:3220930,27126201
(1,263:3220930,27126201:327680,0,0
k1,263:3548610,27126201:327680
)
g1,263:3876290,27126201
)
g1,263:3876290,27126201
x1,263:4896018,27126201
g1,263:5125398,27126201
x1,263:6618284,27126201
k1,264:5125398,27126201:0
k1,264:19736002,27126201:13117718
g1,264:19736002,27126201
)
]
]
(1,283:3220930,29679989:16515072,446948,141880
x1,283:3949025,29679989
x1,283:4458888,29679989
x1,283:4915672,29679989
x1,283:5753215,29679989
g1,236:5982595,29679989
x1,236:6455754,29679989
x1,236:7111114,29679989
x1,236:8531255,29679989
g1,236:8760635,29679989
x1,236:9197746,29679989
g1,236:9427126,29679989
x1,236:9718102,29679989
x1,236:10035958,29679989
x1,236:10317110,29679989
x1,236:11918788,29679989
g1,236:12148168,29679989
k1,266:19736002,29679989:7587834
g1,283:19736002,29679989
)
(1,283:3220930,30466421:16515072,446948,92400
h1,266:3220930,30466421:655360,0,0
x1,266:4640434,30466421
x1,266:5304313,30466421
k1,266:5605506,30466421:301193
x1,266:6115369,30466421
k1,266:6416561,30466421:301192
x1,266:7290153,30466421
k1,266:7591346,30466421:301193
x1,266:8246706,30466421
x1,266:9047545,30466421
x1,266:9447960,30466421
x1,266:10212095,30466421
k1,266:10513287,30466421:301192
x1,266:11022495,30466421
x1,266:12224397,30466421
k1,266:12525590,30466421:301193
x1,266:13289734,30466421
k1,266:13590926,30466421:301192
x1,266:14246286,30466421
x1,266:15229308,30466421
k1,266:15530501,30466421:301193
x1,266:15821477,30466421
k1,266:16122669,30466421:301192
x1,266:16631877,30466421
x1,266:17105036,30466421
x1,266:17869171,30466421
x1,266:18888897,30466421
k1,266:19190090,30466421:301193
x1,266:19736002,30466421
k1,266:19736002,30466421:0
)
(1,283:3220930,31252853:16515072,446948,141880
x1,283:4021769,31252853
k1,266:4305285,31252853:283516
x1,266:4960636,31252853
x1,266:5281763,31252853
k1,266:5565278,31252853:283515
x1,266:6948733,31252853
x1,266:9570138,31252853
k1,266:9853654,31252853:283516
x1,266:11237101,31252853
k1,266:11520616,31252853:283515
x1,266:13449974,31252853
x1,266:13571222,31252853
k1,266:13854738,31252853:283516
x1,266:14655577,31252853
k1,266:14939092,31252853:283515
x1,266:16139691,31252853
x1,266:17304896,31252853
k1,266:17588412,31252853:283516
x1,266:18898459,31252853
x1,266:19736002,31252853
k1,266:19736002,31252853:0
)
(1,283:3220930,32039285:16515072,446948,141880
x1,283:3766842,32039285
k1,266:4129612,32039285:362770
x1,266:4930451,32039285
k1,266:5293221,32039285:362770
k1,266:5293221,32039285:0
x1,266:6203509,32039285
k1,266:6566145,32039285:362636
x1,266:7912889,32039285
k1,266:8275660,32039285:362771
x1,266:9221996,32039285
k1,266:9584766,32039285:362770
x1,266:10385605,32039285
k1,266:10748375,32039285:362770
x1,266:11621959,32039285
x1,266:12459484,32039285
k1,266:12822254,32039285:362770
x1,266:14278453,32039285
x1,266:15188085,32039285
k1,266:15550856,32039285:362771
x1,266:17097488,32039285
k1,266:17460258,32039285:362770
x1,266:18078914,32039285
x1,266:18317465,32039285
k1,266:18680235,32039285:362770
x1,266:19736002,32039285
k1,266:19736002,32039285:0
)
(1,283:3220930,32825717:16515072,446948,141880
x1,283:4349449,32825717
x1,283:5477313,32825717
k1,266:5745704,32825717:268391
x1,266:6546543,32825717
k1,266:6814933,32825717:268390
x1,266:7979493,32825717
x1,266:8853067,32825717
k1,266:9121458,32825717:268391
x1,266:9412434,32825717
x1,266:9978658,32825717
x1,266:11361449,32825717
x1,266:11679305,32825717
k1,266:11947696,32825717:268391
x1,266:12894032,32825717
k1,266:13162422,32825717:268390
x1,266:13671630,32825717
x1,266:14035996,32825717
x1,266:14326972,32825717
x1,266:15019018,32825717
x1,266:15711064,32825717
k1,266:15979455,32825717:268391
x1,266:16525367,32825717
k1,266:16793757,32825717:268390
x1,266:17667349,32825717
k1,266:17935740,32825717:268391
x1,266:18263420,32825717
x1,266:18581276,32825717
x1,266:18862428,32825717
x1,266:19736002,32825717
k1,266:19736002,32825717:0
)
(1,283:3220930,33612149:16515072,446948,141880
x1,283:4058466,33612149
x1,283:5041488,33612149
k1,266:5322364,33612149:280876
x1,266:5832227,33612149
k1,266:6113104,33612149:280877
x1,266:7350407,33612149
x1,266:7641383,33612149
x1,266:8098167,33612149
x1,266:9220134,33612149
k1,266:9501010,33612149:280876
x1,266:10484032,33612149
k1,266:10764908,33612149:280876
x1,266:11420268,33612149
k1,266:11701145,33612149:280877
x1,266:12538688,33612149
k1,266:12819564,33612149:280876
x1,266:13620403,33612149
x1,266:14457946,33612149
x1,266:14779073,33612149
k1,266:15059949,33612149:280876
x1,266:16261858,33612149
k1,266:16542735,33612149:280877
x1,266:17671247,33612149
x1,266:18508790,33612149
k1,266:18789666,33612149:280876
x1,266:19736002,33612149
k1,266:19736002,33612149:0
)
(1,283:3220930,34398581:16515072,446948,7531
x1,283:4349449,34398581
x1,283:5186992,34398581
x1,283:5696855,34398581
x1,283:6278807,34398581
x1,283:7717301,34398581
k1,283:19736002,34398581:12018701
g1,283:19736002,34398581
)
(1,284:3220930,36426993:16515072,444988,8188
k1,284:5511165,36426993:2290235
g1,284:5511165,36426993
x1,284:6268101,36426993
x1,284:6380172,36426993
g1,284:6707852,36426993
x1,284:8985195,36426993
x1,284:10308345,36426993
g1,284:10472185,36426993
x1,284:12381870,36426993
x1,284:13010348,36426993
g1,284:13174188,36426993
x1,284:14406900,36426993
g1,284:14570740,36426993
x1,284:15487580,36426993
x1,284:16233370,36426993
x1,284:17445768,36426993
g1,284:17445768,36426993
k1,284:19736002,36426993:2290234
)
(1,288:3220930,37518125:16515072,444988,8188
k1,288:9110680,37518125:5889750
g1,288:9110680,37518125
x1,288:9616616,37518125
x1,288:9728687,37518125
g1,288:10056367,37518125
x1,288:13846253,37518125
g1,288:13846253,37518125
k1,288:19736002,37518125:5889749
)
(1,291:3220930,39075426:16515072,446948,141880
h1,289:3220930,39075426:655360,0,0
x1,289:4422202,39075426
g1,289:4651582,39075426
x1,289:5598556,39075426
g1,289:5827936,39075426
x1,289:7283480,39075426
x1,289:7421111,39075426
g1,289:7650491,39075426
x1,289:8414635,39075426
g1,289:8644015,39075426
x1,289:9262671,39075426
x1,289:9577247,39075426
x1,289:9858399,39075426
g1,289:10087779,39075426
x1,289:10597642,39075426
x1,289:10899113,39075426
x1,289:12127239,39075426
x1,289:13215781,39075426
k1,291:19736002,39075426:6520221
g1,291:19736002,39075426
)
(1,291:3220930,41103837:16515072,444988,5568
k1,291:10005568,41103837:6784638
g1,291:10005568,41103837
x1,291:12951365,41103837
g1,291:12951365,41103837
k1,291:19736002,41103837:6784637
)
(1,291:3220930,42661138:16515072,448587,135328
g1,291:3220930,42661138
x1,291:3785194,42661138
g1,291:4112874,42661138
x1,291:4768226,42661138
x1,291:5576280,42661138
g1,291:5805660,42661138
x1,291:6315523,42661138
g1,291:6544903,42661138
x1,291:7200255,42661138
x1,291:9610643,42661138
g1,291:9840023,42661138
x1,291:10167703,42661138
k1,291:19736002,42661138:9568299
g1,291:19736002,42661138
)
(1,294:3220930,43983257:16515072,448587,141880
k1,293:4531650,43983257:1310720
x1,293:5187002,43983257
x1,293:6213288,43983257
k1,293:6485115,43983257:271827
x1,293:7504195,43983257
k1,293:7776021,43983257:271826
x1,293:8431381,43983257
x1,293:8795747,43983257
x1,293:10069745,43983257
x1,293:11089471,43983257
k1,293:11361298,43983257:271827
x1,293:12562570,43983257
x1,293:13545592,43983257
k1,293:13817418,43983257:271826
x1,293:14327281,43983257
k1,293:14599108,43983257:271827
(1,293:14599108,43983257:1091824,446948,116320
x1,293:15472700,43983257
h1,293:15472700,43983257:0,0,0
x1,293:15690932,43983257
)
k1,293:15962758,43983257:271826
x1,293:16872390,43983257
k1,293:17144217,43983257:271827
x1,293:17762873,43983257
k1,293:18034699,43983257:271826
x1,293:19127170,43983257
x1,293:19736002,43983257
k1,293:19736002,43983257:0
)
(1,294:3220930,44769689:16515072,446948,141880
x1,294:3511906,44769689
x1,294:4078130,44769689
x1,294:5861991,44769689
k1,293:6066495,44769689:204504
x1,293:6721855,44769689
k1,293:6926360,44769689:204505
x1,293:7727199,44769689
k1,293:7931703,44769689:204504
x1,293:8404862,44769689
x1,293:8878021,44769689
x1,293:9897092,44769689
x1,293:10734635,44769689
k1,293:10939139,44769689:204504
x1,293:12140385,44769689
k1,293:12344889,44769689:204504
x1,293:14310289,44769689
k1,293:14514794,44769689:204505
x1,293:15315633,44769689
x1,293:16225911,44769689
k1,293:16430415,44769689:204504
x1,293:16648647,44769689
x1,293:17224046,44769689
x1,293:17733909,44769689
x1,293:18716276,44769689
x1,293:19736002,44769689
k1,293:19736002,44769689:0
)
(1,294:3220930,45556121:16515072,446948,141880
x1,294:4094522,45556121
x1,294:4676474,45556121
x1,294:5841042,45556121
k1,293:6092058,45556121:251016
x1,293:7347722,45556121
k1,293:7598738,45556121:251016
x1,293:8254089,45556121
x1,293:8565385,45556121
x1,293:9174217,45556121
k1,293:9425233,45556121:251016
x1,293:10408255,45556121
k1,293:10659271,45556121:251016
x1,293:11423415,45556121
k1,293:11674432,45556121:251017
x1,293:12474616,45556121
k1,293:12725632,45556121:251016
x1,293:13817447,45556121
x1,293:14654990,45556121
k1,293:14906006,45556121:251016
x1,293:16071220,45556121
k1,293:16322236,45556121:251016
x1,293:16613212,45556121
k1,293:16864228,45556121:251016
x1,293:18102186,45556121
k1,293:18353202,45556121:251016
x1,293:18680882,45556121
x1,293:19736002,45556121
k1,293:19736002,45556121:0
)
(1,294:3220930,46342553:16515072,446948,141880
x1,294:4021769,46342553
x1,294:4822609,46342553
x1,294:4960240,46342553
k1,293:5286917,46342553:326677
x1,293:6233891,46342553
k1,293:6560567,46342553:326676
x1,293:6778799,46342553
x1,293:7354198,46342553
x1,293:7864061,46342553
x1,293:8846428,46342553
x1,293:9866154,46342553
k1,293:10192831,46342553:326677
x1,293:11394095,46342553
k1,293:11720771,46342553:326676
x1,293:13759586,46342553
k1,293:14086263,46342553:326677
x1,293:14377239,46342553
k1,293:14703915,46342553:326676
x1,293:16232194,46342553
x1,293:17287961,46342553
k1,293:17614638,46342553:326677
x1,293:17979004,46342553
x1,293:18269980,46342553
x1,293:18779188,46342553
x1,293:19143554,46342553
x1,293:19454850,46342553
x1,293:19736002,46342553
k1,293:19736002,46342553:0
)
(1,294:3220930,47128985:16515072,446948,141880
x1,294:4094522,47128985
x1,294:5350170,47128985
k1,293:5598000,47128985:247830
x1,293:6690480,47128985
x1,293:7236384,47128985
x1,293:9202446,47128985
x1,293:9323694,47128985
k1,293:9571524,47128985:247830
x1,293:9935890,47128985
k1,293:10183719,47128985:247829
x1,293:10875775,47128985
x1,293:11411855,47128985
k1,293:11659685,47128985:247830
x1,293:12315036,47128985
x1,293:12636163,47128985
k1,293:12883993,47128985:247830
x1,293:13102225,47128985
x1,293:13677624,47128985
x1,293:14405719,47128985
k1,293:14653549,47128985:247830
x1,293:15454388,47128985
x1,293:16036986,47128985
x1,293:16873866,47128985
k1,293:17121695,47128985:247829
x1,293:18068031,47128985
k1,293:18315861,47128985:247830
x1,293:19335587,47128985
x1,293:19517770,47128985
x1,293:19736002,47128985
k1,294:19736002,47128985:0
)
]
g158,72:19736002,47128985
)
k158,72:20129218,47128985:393216
r158,72:20129218,47128985:0,44040192,0
k158,72:20522434,47128985:393216
(158,72:20522434,47128985:16515072,44040192,0
[158,72:20522434,47128985:16515072,44040192,0
(1,294:20522434,3875225:16515072,446948,141880
x1,294:22051360,3875225
k1,293:22247595,3875225:196235
x1,293:23048434,3875225
k1,293:23244669,3875225:196235
x1,293:23535645,3875225
x1,293:24518021,3875225
k1,293:24714256,3875225:196235
x1,293:25879470,3875225
k1,293:26075705,3875225:196235
x1,293:26584913,3875225
x1,293:27931656,3875225
k1,293:28127891,3875225:196235
x1,293:28637754,3875225
k1,293:28833989,3875225:196235
x1,293:29634828,3875225
k1,293:29831063,3875225:196235
x1,293:30777399,3875225
x1,293:31542190,3875225
x1,293:32670054,3875225
k1,293:32866289,3875225:196235
x1,293:33084521,3875225
x1,293:33659920,3875225
x1,293:34388015,3875225
k1,293:34584250,3875225:196235
x1,293:35385089,3875225
x1,293:36295367,3875225
k1,293:36491602,3875225:196235
x1,293:37037506,3875225
k1,293:37037506,3875225:0
)
(1,294:20522434,4661657:16515072,446948,9168
x1,294:21250529,4661657
x1,294:21760392,4661657
x1,294:22654287,4661657
k1,294:37037506,4661657:14383219
g1,294:37037506,4661657
)
(1,300:20522434,7430727:16515072,2259367,1931687
[1,299:20522434,7430727:16645205,2259367,1931687
(1,297:20522434,6109621:16645205,938261,458757
g1,296:20522434,6109621
(1,297:20522434,6109621:16645205,938261,458757
r1,296:20522434,6109621:0,786432,235932
g1,296:20850114,6109621
g1,296:20850115,6109621
$1,297:20850115,6109621
[1,297:20850115,6109621:569796,622593,0
(1,297:20971173,5942139:0,455111,0
x1,297:21298854,5942139
)
(1,296:20850115,6109621:569796,449650,0
$1,296:20850115,6109621
x1,296:21419911,6109621
$1,296:21419911,6109621
)
]
(1,297:21419911,5649046:1303899,344064,114688
x1,297:22691042,5649046
)
g1,297:22905850,6109621
x1,297:23415576,6109621
g1,297:23597616,6109621
(1,297:23597616,6109621:921146,282168,127431
x1,296:24509661,6109621
k1,296:23597616,6109621:0
k1,297:23597616,6109621:9101
)
g1,297:24627986,6109621
(1,297:24627986,6109621:1092270,437688,0
x1,296:25720256,6109621
)
[1,297:25720256,6319701:480415,435814,0
(1,297:25813462,6202464:0,318577,0
x1,297:26074697,6202464
)
(1,296:25720256,6319701:447647,314755,0
$1,296:25720256,6319701
x1,296:26167903,6319701
$1,296:26167903,6319701
)
]
g1,297:26309895,6109621
(1,297:26309895,6109621:8458924,804639,425990
[1,297:26309895,5355951:364090,0,1179660
(1,297:26309895,5355951:364090,0,393220
x1,297:26673985,5355951
)
(1,297:26309895,5749171:364090,0,393220
x1,297:26673985,5749171
)
(1,297:26309895,6142391:364090,0,393220
x1,297:26673985,6142391
)
]
(1,297:26673985,6109621:609571,449650,0
(1,296:26673985,6109621:609571,449650,0
$1,296:26673985,6109621
x1,296:27116076,6109621
$1,296:27283556,6109621
)
)
[1,297:27283556,6271637:1183219,763129,114688
(1,297:27283556,5821989:412854,313481,0
x1,297:27593100,5821989
)
(1,297:27283556,6271637:1183219,344064,114688
x1,297:28434007,6271637
)
]
g1,297:28612407,6109621
x1,297:29122133,6109621
g1,297:29267765,6109621
(1,297:29267765,6109621:4045090,804639,425990
(1,297:29267765,5382165:391396,26213,1153446
x1,297:29659161,5382165
)
[1,297:29659161,6109621:581128,622593,0
(1,297:29785885,5942139:0,455111,0
x1,297:30113566,5942139
)
(1,296:29659161,6109621:581128,449650,0
$1,296:29659161,6109621
x1,296:30194551,6109621
$1,296:30240289,6109621
)
]
(1,297:30240289,5649046:640344,344064,114688
x1,297:30847865,5649046
)
g1,297:31026265,6109621
x1,297:31535991,6109621
g1,297:31681623,6109621
[1,297:31681623,6109621:599492,622593,0
(1,297:31817529,5942139:0,455111,0
x1,297:32145210,5942139
)
(1,296:31681623,6109621:599492,449650,0
$1,296:31681623,6109621
x1,296:32249429,6109621
$1,296:32281115,6109621
)
]
(1,297:32281115,5649046:640344,344064,114688
x1,297:32888691,5649046
)
(1,297:32921459,5382165:391396,26213,1153446
x1,297:33312855,5382165
)
)
g1,297:33422079,6109621
[1,297:33422079,6109621:569796,622593,0
(1,297:33543137,5942139:0,455111,0
x1,297:33870818,5942139
)
(1,296:33422079,6109621:569796,449650,0
$1,296:33422079,6109621
x1,296:33991875,6109621
$1,296:33991875,6109621
)
]
(1,297:33991875,5649046:412854,313481,0
x1,297:34301419,5649046
)
[1,297:34404729,5355951:364090,0,1179660
(1,297:34404729,5355951:364090,0,393220
x1,297:34768819,5355951
)
(1,297:34404729,5749171:364090,0,393220
x1,297:34768819,5749171
)
(1,297:34404729,6142391:364090,0,393220
x1,297:34768819,6142391
)
]
)
[1,297:34768819,6568378:435680,1397018,0
(1,297:34768819,5467000:294003,295640,0
x1,297:35030054,5467000
)
(1,297:34768819,6568378:435680,313481,0
x1,297:35101189,6568378
)
]
g1,297:35313723,6109621
x1,297:35495768,6109621
$1,297:35495768,6109621
k1,297:36839959,6109621:1344191
g1,297:37167639,6109621
)
g1,297:37167639,6109621
)
(1,298:20522434,7506639:16645205,938261,458757
g1,297:20522434,7506639
(1,298:20522434,7506639:16645205,938261,458757
r1,297:20522434,7506639:0,786432,235932
g1,297:20850114,7506639
g1,297:20850115,7506639
$1,298:20850115,7506639
[1,298:20850115,7506639:599492,622593,0
(1,298:20986021,7339157:0,455111,0
x1,298:21313702,7339157
)
(1,297:20850115,7506639:599492,449650,0
$1,297:20850115,7506639
x1,297:21417921,7506639
$1,297:21449607,7506639
)
]
(1,298:21449607,7046064:1303899,344064,114688
x1,298:22720738,7046064
)
g1,298:22935546,7506639
x1,298:23445272,7506639
g1,298:23627312,7506639
(1,298:23627312,7506639:921146,282168,127431
x1,297:24539357,7506639
k1,297:23627312,7506639:0
k1,298:23627312,7506639:9101
)
g1,298:24657682,7506639
(1,298:24657682,7506639:1092270,437688,0
x1,297:25749952,7506639
)
[1,298:25749952,7716719:498471,435814,0
(1,298:25852186,7599482:0,318577,0
x1,298:26113421,7599482
)
(1,297:25749952,7716719:465703,314755,0
$1,297:25749952,7716719
x1,297:26194294,7716719
$1,297:26215655,7716719
)
]
g1,298:26357647,7506639
(1,298:26357647,7506639:9122479,804639,425990
[1,298:26357647,6752969:364090,0,1179660
(1,298:26357647,6752969:364090,0,393220
x1,298:26721737,6752969
)
(1,298:26357647,7146189:364090,0,393220
x1,298:26721737,7146189
)
(1,298:26357647,7539409:364090,0,393220
x1,298:26721737,7539409
)
]
(1,298:26721737,7506639:609571,449650,0
(1,297:26721737,7506639:609571,449650,0
$1,297:26721737,7506639
x1,297:27163828,7506639
$1,297:27331308,7506639
)
)
[1,298:27331308,7668655:1183219,763129,114688
(1,298:27331308,7219007:412854,313481,0
x1,298:27640852,7219007
)
(1,298:27331308,7668655:1183219,344064,114688
x1,298:28481759,7668655
)
]
g1,298:28660159,7506639
x1,298:29169885,7506639
g1,298:29315517,7506639
(1,298:29315517,7506639:4678949,804639,425990
(1,298:29315517,6779183:391396,26213,1153446
x1,298:29706913,6779183
)
[1,298:29706913,7506639:581128,622593,0
(1,298:29833637,7339157:0,455111,0
x1,298:30161318,7339157
)
(1,297:29706913,7506639:581128,449650,0
$1,297:29706913,7506639
x1,297:30242303,7506639
$1,297:30288041,7506639
)
]
(1,298:30288041,7046064:640344,344064,114688
x1,298:30895617,7046064
)
g1,298:31074017,7506639
x1,298:31583743,7506639
g1,298:31729375,7506639
[1,298:31729375,7506639:569796,622593,0
(1,298:31850433,7339157:0,455111,0
x1,298:32178114,7339157
)
(1,297:31729375,7506639:569796,449650,0
$1,297:31729375,7506639
x1,297:32299171,7506639
$1,297:32299171,7506639
)
]
(1,298:32299171,7046064:1303899,344064,114688
x1,298:33570302,7046064
)
(1,298:33603070,6779183:391396,26213,1153446
x1,298:33994466,6779183
)
)
g1,298:34103690,7506639
[1,298:34103690,7506639:599492,622593,0
(1,298:34239596,7339157:0,455111,0
x1,298:34567277,7339157
)
(1,297:34103690,7506639:599492,449650,0
$1,297:34103690,7506639
x1,297:34671496,7506639
$1,297:34703182,7506639
)
]
(1,298:34703182,7046064:412854,313481,0
x1,298:35012726,7046064
)
[1,298:35116036,6752969:364090,0,1179660
(1,298:35116036,6752969:364090,0,393220
x1,298:35480126,6752969
)
(1,298:35116036,7146189:364090,0,393220
x1,298:35480126,7146189
)
(1,298:35116036,7539409:364090,0,393220
x1,298:35480126,7539409
)
]
)
[1,298:35480126,7965396:435680,1397018,0
(1,298:35480126,6864018:294003,295640,0
x1,298:35741361,6864018
)
(1,298:35480126,7965396:435680,313481,0
x1,298:35812496,7965396
)
]
g1,298:36025030,7506639
x1,298:36207075,7506639
$1,298:36207075,7506639
k1,298:36839959,7506639:632884
g1,298:37167639,7506639
)
g1,298:37167639,7506639
)
(1,299:20522434,8903657:16645205,938261,458757
g1,298:20522434,8903657
(1,299:20522434,8903657:16645205,938261,458757
r1,298:20522434,8903657:0,786432,235932
g1,298:20850114,8903657
g1,298:20850115,8903657
$1,299:20850115,8903657
[1,299:20850115,8903657:581128,622593,0
(1,299:20976839,8736175:0,455111,0
x1,299:21304520,8736175
)
(1,298:20850115,8903657:581128,449650,0
$1,298:20850115,8903657
x1,298:21385505,8903657
$1,298:21431243,8903657
)
]
(1,299:21431243,8443082:1303899,344064,114688
x1,299:22702374,8443082
)
g1,299:22917182,8903657
x1,299:23426908,8903657
g1,299:23608948,8903657
(1,299:23608948,8903657:921146,282168,127431
x1,298:24520993,8903657
k1,298:23608948,8903657:0
k1,299:23608948,8903657:9101
)
g1,299:24639318,8903657
(1,299:24639318,8903657:1092270,437688,0
x1,298:25731588,8903657
)
[1,299:25731588,9113737:486164,435814,0
(1,299:25827669,8996500:0,318577,0
x1,299:26088904,8996500
)
(1,298:25731588,9113737:453396,314755,0
$1,298:25731588,9113737
x1,298:26153786,9113737
$1,298:26184984,9113737
)
]
g1,299:26326976,8903657
(1,299:26326976,8903657:9786034,804639,425990
[1,299:26326976,8149987:364090,0,1179660
(1,299:26326976,8149987:364090,0,393220
x1,299:26691066,8149987
)
(1,299:26326976,8543207:364090,0,393220
x1,299:26691066,8543207
)
(1,299:26326976,8936427:364090,0,393220
x1,299:26691066,8936427
)
]
(1,299:26691066,8903657:609571,449650,0
(1,298:26691066,8903657:609571,449650,0
$1,298:26691066,8903657
x1,298:27133157,8903657
$1,298:27300637,8903657
)
)
[1,299:27300637,9065673:1183219,763129,114688
(1,299:27300637,8616025:412854,313481,0
x1,299:27610181,8616025
)
(1,299:27300637,9065673:1183219,344064,114688
x1,299:28451088,9065673
)
]
g1,299:28629488,8903657
x1,299:29139214,8903657
g1,299:29284846,8903657
(1,299:29284846,8903657:5360868,804639,425990
(1,299:29284846,8176201:391396,26213,1153446
x1,299:29676242,8176201
)
[1,299:29676242,8903657:599492,622593,0
(1,299:29812148,8736175:0,455111,0
x1,299:30139829,8736175
)
(1,298:29676242,8903657:599492,449650,0
$1,298:29676242,8903657
x1,298:30244048,8903657
$1,298:30275734,8903657
)
]
(1,299:30275734,8443082:1303899,344064,114688
x1,299:31546865,8443082
)
g1,299:31725265,8903657
x1,299:32234991,8903657
g1,299:32380623,8903657
[1,299:32380623,8903657:569796,622593,0
(1,299:32501681,8736175:0,455111,0
x1,299:32829362,8736175
)
(1,298:32380623,8903657:569796,449650,0
$1,298:32380623,8903657
x1,298:32950419,8903657
$1,298:32950419,8903657
)
]
(1,299:32950419,8443082:1303899,344064,114688
x1,299:34221550,8443082
)
(1,299:34254318,8176201:391396,26213,1153446
x1,299:34645714,8176201
)
)
g1,299:34754938,8903657
[1,299:34754938,8903657:581128,622593,0
(1,299:34881662,8736175:0,455111,0
x1,299:35209343,8736175
)
(1,298:34754938,8903657:581128,449650,0
$1,298:34754938,8903657
x1,298:35290328,8903657
$1,298:35336066,8903657
)
]
(1,299:35336066,8443082:412854,313481,0
x1,299:35645610,8443082
)
[1,299:35748920,8149987:364090,0,1179660
(1,299:35748920,8149987:364090,0,393220
x1,299:36113010,8149987
)
(1,299:35748920,8543207:364090,0,393220
x1,299:36113010,8543207
)
(1,299:35748920,8936427:364090,0,393220
x1,299:36113010,8936427
)
]
)
[1,299:36113010,9362414:435680,1397018,0
(1,299:36113010,8261036:294003,295640,0
x1,299:36374245,8261036
)
(1,299:36113010,9362414:435680,313481,0
x1,299:36445380,9362414
)
]
g1,299:36657914,8903657
x1,299:36839959,8903657
$1,299:36839959,8903657
g1,299:36839959,8903657
g1,299:37167639,8903657
)
g1,299:37167639,8903657
)
]
)
(1,300:35945682,9809362:1091824,446948,116320
(1,300:35945682,9809362:1091824,446948,116320
x1,300:36819274,9809362
x1,300:37037506,9809362
)
)
(1,302:20522434,10595794:16515072,446948,92400
x1,302:23962384,10595794
k1,301:24183922,10595794:221538
x1,301:24984761,10595794
k1,301:25206299,10595794:221538
x1,301:25497275,10595794
x1,301:26579266,10595794
k1,301:26800804,10595794:221538
x1,301:27019036,10595794
x1,301:28322530,10595794
k1,301:28544067,10595794:221537
x1,301:30764384,10595794
k1,301:30985922,10595794:221538
x1,301:31932258,10595794
k1,301:32153796,10595794:221538
x1,301:33355050,10595794
k1,301:33576588,10595794:221538
x1,301:36015784,10595794
k1,301:36237322,10595794:221538
x1,301:37037506,10595794
k1,301:37037506,10595794:0
)
(1,302:20522434,11382226:16515072,446948,141880
x1,302:22305640,11382226
g1,301:22535020,11382226
x1,301:25119083,11382226
g1,301:25348463,11382226
x1,301:26040509,11382226
k1,302:37037506,11382226:10996997
g1,302:37037506,11382226
)
(1,306:20522434,12669193:16515072,622593,235932
g1,306:26155015,12669193
(1,306:26155015,12669193:599492,622593,235932
k1,306:26184711,12669193:29696
(1,306:26184711,12669193:0,550500,235932
[1,306:26184711,12669193:0,550500,235932
(1,199:26184711,12669193:0,550500,235932
r1,306:26184711,12669193:0,786432,235932
)
]
)
(1,306:26184711,12669193:569796,622593,0
$1,306:26184711,12669193
[1,306:26184711,12669193:569796,622593,0
(1,306:26305769,12501711:0,455111,0
x1,306:26633450,12501711
)
(1,306:26184711,12669193:569796,449650,0
$1,306:26184711,12669193
x1,306:26754507,12669193
$1,306:26754507,12669193
)
]
$1,306:26754507,12669193
)
)
g1,306:26754507,12669193
(1,306:26754507,12669193:4650418,622593,235932
(1,306:26754507,12669193:4620722,449650,127431
$1,306:26754507,12669193
(1,306:26754507,12669193:4620722,449650,127431
h1,306:26754507,12669193:0,0,0
g1,306:26936547,12669193
x1,306:27446273,12669193
g1,306:27628313,12669193
(1,306:27628313,12669193:569796,449650,0
(1,306:27628313,12669193:569796,449650,0
$1,306:27628313,12669193
x1,306:28198109,12669193
$1,306:28198109,12669193
)
)
(1,306:28198109,12669193:586180,449650,0
(1,306:28198109,12669193:586180,449650,0
$1,306:28198109,12669193
x1,306:28784289,12669193
$1,306:28784289,12669193
)
)
(1,306:28784289,12767496:294003,295640,0
x1,306:29045524,12767496
)
(1,306:29078292,12669193:453288,449650,0
(1,306:29078292,12669193:453288,449650,0
$1,306:29078292,12669193
x1,306:29531580,12669193
$1,306:29531580,12669193
)
)
g1,306:29677212,12669193
x1,306:30186938,12669193
g1,306:30332570,12669193
(1,306:30332570,12669193:566611,449650,0
(1,306:30332570,12669193:566611,449650,0
$1,306:30332570,12669193
x1,306:30863455,12669193
$1,306:30899181,12669193
)
)
(1,306:30899181,12767496:294003,295640,0
x1,306:31160416,12767496
)
x1,306:31375229,12669193
)
$1,306:31375229,12669193
)
k1,306:31404925,12669193:29696
)
g1,306:37037506,12669193
(1,306:37037506,12669193:0,622593,235932
(1,306:37037506,12669193:0,550500,235932
k1,306:35945682,12669193:-1091824
(1,306:35945682,12669193:1091824,550500,235932
(1,306:35945682,12669193:0,550500,235932
[1,306:35945682,12669193:0,550500,235932
(1,199:35945682,12669193:0,550500,235932
r1,306:35945682,12669193:0,786432,235932
)
]
)
(1,306:35945682,12669193:1091824,446948,116320
x1,306:36819274,12669193
x1,306:37037506,12669193
)
)
)
)
g1,306:37037506,12669193
)
(1,306:20522434,13724326:16515072,622593,235932
g1,306:26155015,13724326
(1,306:26155015,13724326:599492,622593,235932
g1,306:26155015,13724326
(1,306:26155015,13724326:0,550500,235932
[1,306:26155015,13724326:0,550500,235932
(1,199:26155015,13724326:0,550500,235932
r1,306:26155015,13724326:0,786432,235932
)
]
)
(1,306:26155015,13724326:599492,622593,0
$1,306:26155015,13724326
[1,306:26155015,13724326:599492,622593,0
(1,306:26290921,13556844:0,455111,0
x1,306:26618602,13556844
)
(1,306:26155015,13724326:599492,449650,0
$1,306:26155015,13724326
x1,306:26722821,13724326
$1,306:26754507,13724326
)
]
$1,306:26754507,13724326
)
)
g1,306:26754507,13724326
(1,306:26754507,13724326:4650418,622593,235932
(1,306:26754507,13724326:4650418,449650,127431
$1,306:26754507,13724326
(1,306:26754507,13724326:4650418,449650,127431
h1,306:26754507,13724326:0,0,0
g1,306:26936547,13724326
x1,306:27446273,13724326
g1,306:27628313,13724326
(1,306:27628313,13724326:599492,449650,0
(1,306:27628313,13724326:599492,449650,0
$1,306:27628313,13724326
x1,306:28196119,13724326
$1,306:28227805,13724326
)
)
(1,306:28227805,13724326:586180,449650,0
(1,306:28227805,13724326:586180,449650,0
$1,306:28227805,13724326
x1,306:28813985,13724326
$1,306:28813985,13724326
)
)
(1,306:28813985,13822629:294003,295640,0
x1,306:29075220,13822629
)
(1,306:29107988,13724326:453288,449650,0
(1,306:29107988,13724326:453288,449650,0
$1,306:29107988,13724326
x1,306:29561276,13724326
$1,306:29561276,13724326
)
)
g1,306:29706908,13724326
x1,306:30216634,13724326
g1,306:30362266,13724326
(1,306:30362266,13724326:566611,449650,0
(1,306:30362266,13724326:566611,449650,0
$1,306:30362266,13724326
x1,306:30893151,13724326
$1,306:30928877,13724326
)
)
(1,306:30928877,13822629:294003,295640,0
x1,306:31190112,13822629
)
x1,306:31404925,13724326
)
$1,306:31404925,13724326
)
g1,306:31404925,13724326
)
g1,306:37037506,13724326
(1,306:37037506,13724326:0,622593,235932
(1,306:37037506,13724326:0,550500,235932
k1,306:35945682,13724326:-1091824
(1,306:35945682,13724326:1091824,550500,235932
(1,306:35945682,13724326:0,550500,235932
[1,306:35945682,13724326:0,550500,235932
(1,199:35945682,13724326:0,550500,235932
r1,306:35945682,13724326:0,786432,235932
)
]
)
(1,306:35945682,13724326:1091824,446948,116320
x1,306:36819274,13724326
x1,306:37037506,13724326
)
)
)
)
g1,306:37037506,13724326
)
(1,306:20522434,14779459:16515072,622593,235932
g1,306:26155015,14779459
(1,306:26155015,14779459:599492,622593,235932
k1,306:26173379,14779459:18364
(1,306:26173379,14779459:0,550500,235932
[1,306:26173379,14779459:0,550500,235932
(1,199:26173379,14779459:0,550500,235932
r1,306:26173379,14779459:0,786432,235932
)
]
)
(1,306:26173379,14779459:581128,622593,0
$1,306:26173379,14779459
[1,306:26173379,14779459:581128,622593,0
(1,306:26300103,14611977:0,455111,0
x1,306:26627784,14611977
)
(1,306:26173379,14779459:581128,449650,0
$1,306:26173379,14779459
x1,306:26708769,14779459
$1,306:26754507,14779459
)
]
$1,306:26754507,14779459
)
)
g1,306:26754507,14779459
(1,306:26754507,14779459:4650418,622593,235932
(1,306:26754507,14779459:4632054,449650,98303
$1,306:26754507,14779459
(1,306:26754507,14779459:4632054,449650,98303
h1,306:26754507,14779459:0,0,0
g1,306:26936547,14779459
x1,306:27446273,14779459
g1,306:27628313,14779459
(1,306:27628313,14779459:581128,449650,0
(1,306:27628313,14779459:581128,449650,0
$1,306:27628313,14779459
x1,306:28163703,14779459
$1,306:28209441,14779459
)
)
(1,306:28209441,14779459:586180,449650,0
(1,306:28209441,14779459:586180,449650,0
$1,306:28209441,14779459
x1,306:28795621,14779459
$1,306:28795621,14779459
)
)
(1,306:28795621,14877762:294003,295640,0
x1,306:29056856,14877762
)
(1,306:29089624,14779459:453288,449650,0
(1,306:29089624,14779459:453288,449650,0
$1,306:29089624,14779459
x1,306:29542912,14779459
$1,306:29542912,14779459
)
)
g1,306:29688544,14779459
x1,306:30198270,14779459
g1,306:30343902,14779459
(1,306:30343902,14779459:566611,449650,0
(1,306:30343902,14779459:566611,449650,0
$1,306:30343902,14779459
x1,306:30874787,14779459
$1,306:30910513,14779459
)
)
(1,306:30910513,14877762:294003,295640,0
x1,306:31171748,14877762
)
x1,306:31386561,14779459
)
$1,306:31386561,14779459
)
k1,306:31404925,14779459:18364
)
g1,306:37037506,14779459
(1,306:37037506,14779459:0,622593,235932
(1,306:37037506,14779459:0,550500,235932
k1,306:35945682,14779459:-1091824
(1,306:35945682,14779459:1091824,550500,235932
(1,306:35945682,14779459:0,550500,235932
[1,306:35945682,14779459:0,550500,235932
(1,199:35945682,14779459:0,550500,235932
r1,306:35945682,14779459:0,786432,235932
)
]
)
(1,306:35945682,14779459:1091824,446948,116320
x1,306:36819274,14779459
x1,306:37037506,14779459
)
)
)
)
g1,306:37037506,14779459
)
(1,309:20522434,16066426:16515072,491520,163840
x1,309:22123466,16066426
k1,307:22515780,16066426:392314
$1,307:22515780,16066426
x1,307:22843461,16066426
(1,307:22843461,16066426:915862,449650,98303
(1,307:22843461,16066426:915862,449650,98303
$1,307:22843461,16066426
x1,307:23429641,16066426
(1,307:23429641,16164729:329682,295640,0
x1,307:23726555,16164729
)
$1,307:23759323,16066426
)
)
x1,307:23941368,16066426
k1,307:24050592,16066426:109224
(1,307:24050592,16066426:915862,449650,98303
(1,307:24050592,16066426:915862,449650,98303
$1,307:24050592,16066426
x1,307:24636772,16066426
(1,307:24636772,16164729:329682,295640,0
x1,307:24933686,16164729
)
$1,307:24966454,16066426
)
)
x1,307:25148499,16066426
k1,307:25257723,16066426:109224
(1,307:25257723,16066426:915862,449650,98303
(1,307:25257723,16066426:915862,449650,98303
$1,307:25257723,16066426
x1,307:25843903,16066426
(1,307:25843903,16164729:329682,295640,0
x1,307:26140817,16164729
)
$1,307:26173585,16066426
)
)
x1,307:26501266,16066426
$1,307:26501266,16066426
k1,307:26893581,16066426:392315
x1,307:27693765,16066426
k1,307:28086079,16066426:392314
x1,307:28741439,16066426
x1,307:29724479,16066426
x1,307:30508943,16066426
k1,307:30901257,16066426:392314
x1,307:31884297,16066426
k1,307:32276612,16066426:392315
x1,307:33041403,16066426
x1,307:33696763,16066426
x1,307:34388154,16066426
k1,307:34780468,16066426:392314
x1,307:35290331,16066426
x1,307:35908987,16066426
x1,307:36236667,16066426
x1,307:37037506,16066426
k1,307:37037506,16066426:0
)
(1,309:20522434,16852858:16515072,449650,141880
x1,309:21323273,16852858
x1,309:21905871,16852858
x1,309:22742751,16852858
k1,307:23148880,16852858:406129
x1,307:24131902,16852858
k1,307:24538031,16852858:406129
x1,307:25266118,16852858
x1,307:26249141,16852858
k1,307:26655270,16852858:406129
$1,308:26655270,16852858
(1,308:26655270,16852858:915862,449650,98303
(1,307:26655270,16852858:915862,449650,98303
$1,307:26655270,16852858
x1,307:27241450,16852858
(1,307:27241450,16951161:329682,295640,0
x1,307:27538364,16951161
)
$1,307:27571132,16852858
)
)
(1,308:27571132,16852858:915862,449650,98303
(1,307:27571132,16852858:915862,449650,98303
$1,307:27571132,16852858
x1,307:28157312,16852858
(1,307:28157312,16951161:329682,295640,0
x1,307:28454226,16951161
)
$1,307:28486994,16852858
)
)
(1,308:28486994,16852858:915862,449650,98303
(1,307:28486994,16852858:915862,449650,98303
$1,307:28486994,16852858
x1,307:29073174,16852858
(1,307:29073174,16951161:329682,295640,0
x1,307:29370088,16951161
)
$1,307:29402856,16852858
)
)
k1,308:29912214,16852858:509358
x1,308:30421940,16852858
k1,308:30931299,16852858:509359
(1,308:30931299,16852858:385932,449650,0
(1,308:30931299,16852858:385932,449650,0
$1,308:30931299,16852858
x1,308:31266260,16852858
$1,308:31317231,16852858
)
)
$1,308:31317231,16852858
x1,308:31481071,16852858
k1,308:31887200,16852858:406129
$1,308:31887200,16852858
(1,308:31887200,16852858:453288,449650,0
(1,308:31887200,16852858:453288,449650,0
$1,308:31887200,16852858
x1,308:32340488,16852858
$1,308:32340488,16852858
)
)
$1,308:32340488,16852858
k1,308:32746617,16852858:406129
x1,308:33183728,16852858
k1,308:33589857,16852858:406129
x1,308:34208513,16852858
k1,308:34614642,16852858:406129
x1,308:35270002,16852858
x1,308:36253042,16852858
x1,308:37037506,16852858
k1,308:37037506,16852858:0
)
(1,309:20522434,17639290:16515072,491520,163840
x1,309:21141090,17639290
x1,309:22196865,17639290
x1,309:22670024,17639290
x1,309:23689750,17639290
k1,308:24006832,17639290:317082
x1,308:24807671,17639290
x1,308:25881789,17639290
k1,308:26198871,17639290:317082
x1,308:27145207,17639290
k1,308:27462289,17639290:317082
$1,308:27462289,17639290
x1,308:27789970,17639290
(1,308:27789970,17639290:860567,449650,98303
(1,308:27789970,17639290:860567,449650,98303
$1,308:27789970,17639290
x1,308:28320855,17639290
(1,308:28320855,17737593:329682,295640,0
x1,308:28617769,17737593
)
$1,308:28650537,17639290
)
)
x1,308:28832582,17639290
k1,308:28941806,17639290:109224
(1,308:28941806,17639290:860567,449650,98303
(1,308:28941806,17639290:860567,449650,98303
$1,308:28941806,17639290
x1,308:29472691,17639290
(1,308:29472691,17737593:329682,295640,0
x1,308:29769605,17737593
)
$1,308:29802373,17639290
)
)
x1,308:29984418,17639290
k1,308:30093642,17639290:109224
(1,308:30093642,17639290:860567,449650,98303
(1,308:30093642,17639290:860567,449650,98303
$1,308:30093642,17639290
x1,308:30624527,17639290
(1,308:30624527,17737593:329682,295640,0
x1,308:30921441,17737593
)
$1,308:30954209,17639290
)
)
x1,308:31281890,17639290
$1,308:31281890,17639290
k1,308:31598971,17639290:317081
x1,308:32399155,17639290
k1,308:32716237,17639290:317082
x1,308:33262141,17639290
x1,308:33626507,17639290
x1,308:34427346,17639290
x1,308:35447072,17639290
k1,308:35764154,17639290:317082
x1,308:36055130,17639290
x1,308:37037506,17639290
k1,308:37037506,17639290:0
)
(1,309:20522434,18425722:16515072,446948,141880
x1,309:21323273,18425722
x1,309:21905871,18425722
x1,309:22906591,18425722
k1,308:23246187,18425722:339596
x1,308:24010987,18425722
k1,308:24350582,18425722:339595
x1,308:24969238,18425722
x1,308:25806781,18425722
x1,308:26644324,18425722
k1,308:26983920,18425722:339596
x1,308:27274896,18425722
k1,308:27614492,18425722:339596
x1,308:28743011,18425722
x1,308:28925194,18425722
x1,308:30272600,18425722
k1,308:30612196,18425722:339596
x1,308:31304242,18425722
x1,308:31588665,18425722
x1,308:31953031,18425722
x1,308:33263751,18425722
k1,308:33603346,18425722:339595
x1,308:34149250,18425722
x1,308:34513616,18425722
x1,308:35314455,18425722
x1,308:36042550,18425722
k1,308:36382146,18425722:339596
x1,308:37037506,18425722
k1,308:37037506,18425722:0
)
(1,309:20522434,19212154:16515072,446948,141880
x1,309:21723042,19212154
k1,308:21951253,19212154:228211
x1,308:22497165,19212154
k1,308:22725377,19212154:228212
(1,308:22725377,19212154:1091824,446948,116320
x1,308:23598969,19212154
h1,308:23598969,19212154:0,0,0
x1,308:23817201,19212154
)
x1,308:23981041,19212154
k1,308:24209252,19212154:228211
(1,308:24209252,19212154:1091824,446948,116320
x1,308:25082844,19212154
h1,308:25082844,19212154:0,0,0
x1,308:25301076,19212154
)
x1,308:25464916,19212154
k1,308:25693128,19212154:228212
x1,308:26639464,19212154
k1,308:26867675,19212154:228211
(1,308:26867675,19212154:1091824,446948,116320
x1,308:27741267,19212154
h1,308:27741267,19212154:0,0,0
x1,308:27959499,19212154
)
k1,308:28187710,19212154:228211
x1,308:29134046,19212154
k1,308:29362258,19212154:228212
x1,308:29908162,19212154
x1,308:31000633,19212154
x1,308:31838176,19212154
k1,308:32066387,19212154:228211
x1,308:33049409,19212154
k1,308:33277621,19212154:228212
x1,308:34078460,19212154
k1,308:34306671,19212154:228211
x1,308:34852575,19212154
x1,308:35216941,19212154
x1,308:36017780,19212154
x1,308:37037506,19212154
k1,308:37037506,19212154:0
)
(1,309:20522434,19998586:16515072,491520,163840
x1,309:20813410,19998586
x1,309:21795786,19998586
k1,308:22167258,19998586:371472
x1,308:22968097,19998586
x1,308:23550695,19998586
x1,308:24387575,19998586
k1,308:24759047,19998586:371472
$1,308:24759047,19998586
x1,308:25086728,19998586
(1,308:25086728,19998586:860567,449650,98303
(1,308:25086728,19998586:860567,449650,98303
$1,308:25086728,19998586
x1,308:25617613,19998586
(1,308:25617613,20096889:329682,295640,0
x1,308:25914527,20096889
)
$1,308:25947295,19998586
)
)
x1,308:26129340,19998586
k1,308:26238564,19998586:109224
(1,308:26238564,19998586:860567,449650,98303
(1,308:26238564,19998586:860567,449650,98303
$1,308:26238564,19998586
x1,308:26769449,19998586
(1,308:26769449,20096889:329682,295640,0
x1,308:27066363,20096889
)
$1,308:27099131,19998586
)
)
x1,308:27281176,19998586
k1,308:27390400,19998586:109224
(1,308:27390400,19998586:860567,449650,98303
(1,308:27390400,19998586:860567,449650,98303
$1,308:27390400,19998586
x1,308:27921285,19998586
(1,308:27921285,20096889:329682,295640,0
x1,308:28218199,20096889
)
$1,308:28250967,19998586
)
)
x1,308:28578648,19998586
$1,308:28578648,19998586
k1,308:28950120,19998586:371472
x1,308:29678215,19998586
x1,308:30188078,19998586
x1,308:30644862,19998586
k1,308:31016333,19998586:371471
x1,308:31634989,19998586
k1,308:32006461,19998586:371472
k1,308:32006461,19998586:0
x1,308:32516324,19998586
x1,308:33134980,19998586
x1,308:34081316,19998586
x1,308:35719698,19998586
k1,308:36091170,19998586:371472
x1,308:37037506,19998586
k1,308:37037506,19998586:0
)
(1,309:20522434,20785018:16515072,446948,141880
x1,309:21650953,20785018
x1,309:22015319,20785018
x1,309:23289317,20785018
k1,308:23620711,20785018:331394
x1,308:24385502,20785018
x1,308:25295780,20785018
x1,308:26411195,20785018
k1,308:26742589,20785018:331394
x1,308:28362619,20785018
k1,308:28694014,20785018:331395
x1,308:29167173,20785018
x1,308:30004061,20785018
x1,308:31205315,20785018
k1,308:31536709,20785018:331394
x1,308:32629180,20785018
x1,308:33612202,20785018
x1,308:34303593,20785018
k1,308:34634987,20785018:331394
x1,308:35981739,20785018
x1,308:37037506,20785018
k1,308:37037506,20785018:0
)
(1,309:20522434,21571450:16515072,446948,102232
x1,309:21287225,21571450
x1,309:21869823,21571450
x1,309:22197503,21571450
x1,309:22512079,21571450
x1,309:23531805,21571450
g1,308:23761185,21571450
x1,308:25016849,21571450
g1,308:25246229,21571450
x1,308:26010373,21571450
g1,308:26239753,21571450
x1,308:26895113,21571450
x1,308:28060318,21571450
k1,309:37037506,21571450:8977188
g1,309:37037506,21571450
)
(1,313:20522434,23609462:16515072,1435246,1140333
g1,313:23326154,23609462
(1,313:23326154,23609462:10907631,1435246,1140333
k1,313:24011629,23609462:685475
(1,313:24011629,23609462:0,550500,235932
[1,313:24011629,23609462:0,550500,235932
(1,199:24011629,23609462:0,550500,235932
r1,313:24011629,23609462:0,786432,235932
)
]
)
(1,313:24011629,23609462:10222156,1435246,1140333
$1,313:24011629,23609462
(1,313:24011629,23609462:10222156,1435246,1140333
[1,313:24011629,23609462:1212726,628054,251217
(1,313:24097647,23436519:0,455111,0
x1,313:24425328,23436519
)
(1,313:24011629,23609462:1212726,584074,251217
x1,313:24402115,23609462
[1,313:24402115,23771478:822240,746090,89201
(1,313:24402115,23338869:436975,313481,0
x1,313:24735780,23338869
)
(1,313:24402115,23771478:822240,197518,89201
x1,313:25191587,23771478
)
]
)
]
g1,313:25406395,23609462
x1,313:25916121,23609462
g1,313:26098161,23609462
(1,313:26098161,23609462:921146,282168,127431
x1,313:27010206,23609462
)
g1,313:27128531,23609462
[1,313:27128531,23609462:1219702,282168,724534
(1,313:27128531,23609462:1219702,282168,0
x1,313:28348233,23609462
)
(1,313:27128531,24073674:1219702,354986,194786
k1,313:27206413,24073674:77882
x1,313:27521532,24073674
[1,313:27521532,24204745:748819,486057,63715
(1,313:27521532,23942603:376494,223915,0
x1,313:27808368,23942603
)
(1,313:27521532,24204745:748819,141084,63715
x1,313:28237583,24204745
)
]
k1,313:28348233,24073674:77882
)
]
g1,313:28457457,23609462
(1,313:28457457,23609462:5594283,1435246,1140333
(1,313:28457457,23609462:5594283,1435246,1140333
h1,313:28457457,23609462:78643,0,0
[1,313:28536100,23609462:5436997,1435246,1140333
(1,313:28536100,22927886:5436997,753670,425990
k1,313:29270721,22927886:734621
[1,313:29270721,22174216:218453,0,1179660
(1,313:29270721,22174216:218453,0,393220
x1,313:29489174,22174216
)
(1,313:29270721,22567436:218453,0,393220
x1,313:29489174,22567436
)
(1,313:29270721,22960656:218453,0,393220
x1,313:29489174,22960656
)
]
[1,313:29489174,22927886:414756,464214,0
(1,313:29532712,22918783:0,455111,0
x1,313:29860393,22918783
)
(1,313:29489174,22927886:414756,291271,0
$1,313:29489174,22927886
x1,313:29903930,22927886
$1,313:29903930,22927886
)
]
[1,313:29903930,23089902:497073,777693,0
(1,313:29903930,22625690:497073,313481,0
x1,313:30333148,22625690
)
(1,313:29903930,23089902:322448,318577,0
x1,313:30182536,23089902
)
]
[1,313:30401003,22927886:373873,610631,127431
(1,313:30424099,22754943:0,437688,0
x1,313:30751780,22754943
)
(1,313:30401003,22927886:373873,455111,127431
$1,313:30401003,22927886
x1,313:30734143,22927886
$1,313:30774876,22927886
)
]
(1,313:30774876,23088084:322448,318577,0
x1,313:31053482,23088084
)
g1,313:31206548,22927886
(1,313:31206548,22927886:1813476,557059,251217
(1,313:31206548,22397040:300375,26213,760226
x1,313:31506923,22397040
)
x1,313:31897409,22927886
[1,313:31897409,23089902:822240,713322,89201
(1,313:31897409,22690061:436975,313481,0
x1,313:32231074,22690061
)
(1,313:31897409,23089902:822240,197518,89201
x1,313:32686881,23089902
)
]
(1,313:32719649,22397040:300375,26213,760226
x1,313:33020024,22397040
)
)
[1,313:33020024,22174216:218453,0,1179660
(1,313:33020024,22174216:218453,0,393220
x1,313:33238477,22174216
)
(1,313:33020024,22567436:218453,0,393220
x1,313:33238477,22567436
)
(1,313:33020024,22960656:218453,0,393220
x1,313:33238477,22960656
)
]
k1,313:33973097,22927886:734620
)
(1,313:28536100,24291037:5436997,753670,458757
(1,313:28536100,24291037:1392566,491520,163840
(1,313:28536100,24291037:327681,491520,163840
x1,313:28863781,24291037
)
[1,313:28863781,24291037:414756,464214,0
(1,313:28907319,24281934:0,455111,0
x1,313:29235000,24281934
)
(1,313:28863781,24291037:414756,291271,0
$1,313:28863781,24291037
x1,313:29278537,24291037
$1,313:29278537,24291037
)
]
(1,313:29278537,24389340:322448,318577,0
x1,313:29557143,24389340
)
(1,313:29600985,24291037:327681,491520,163840
x1,313:29928666,24291037
)
)
(1,313:29928666,24487644:294003,295640,0
x1,313:30189901,24487644
)
g1,313:30331893,24291037
(1,313:30331893,24291037:3347201,753670,425990
[1,313:30331893,23537367:364090,0,1179660
(1,313:30331893,23537367:364090,0,393220
x1,313:30695983,23537367
)
(1,313:30331893,23930587:364090,0,393220
x1,313:30695983,23930587
)
(1,313:30331893,24323807:364090,0,393220
x1,313:30695983,24323807
)
]
[1,313:30695983,24291037:373873,610631,127431
(1,313:30719079,24118094:0,437688,0
x1,313:31046760,24118094
)
(1,313:30695983,24291037:373873,455111,127431
$1,313:30695983,24291037
x1,313:31029123,24291037
$1,313:31069856,24291037
)
]
(1,313:31069856,24451235:322448,318577,0
x1,313:31348462,24451235
)
g1,313:31501528,24291037
(1,313:31501528,24291037:1813476,557059,251217
(1,313:31501528,23760191:300375,26213,760226
x1,313:31801903,23760191
)
x1,313:32192389,24291037
[1,313:32192389,24453053:822240,664823,89201
(1,313:32192389,24101711:436975,313481,0
x1,313:32526054,24101711
)
(1,313:32192389,24453053:822240,197518,89201
x1,313:32981861,24453053
)
]
(1,313:33014629,23760191:300375,26213,760226
x1,313:33315004,23760191
)
)
[1,313:33315004,23537367:364090,0,1179660
(1,313:33315004,23537367:364090,0,393220
x1,313:33679094,23537367
)
(1,313:33315004,23930587:364090,0,393220
x1,313:33679094,23930587
)
(1,313:33315004,24323807:364090,0,393220
x1,313:33679094,24323807
)
]
)
(1,313:33679094,24749794:294003,295640,0
x1,313:33940329,24749794
)
)
]
h1,313:33973097,23609462:78643,0,0
)
)
x1,313:34233785,23609462
)
$1,313:34233785,23609462
)
)
g1,313:34233785,23609462
(1,313:34233785,23609462:0,1435246,1140333
(1,313:34233785,23609462:0,0,0
$1,313:34233785,23609462
h1,313:34233785,23609462:0,0,0
$1,313:34233785,23609462
)
g1,313:34233785,23609462
)
g1,313:37037505,23609462
(1,313:37037505,23609462:1,1435246,1140333
(1,313:37037506,23609462:0,550500,235932
k1,313:35945682,23609462:-1091824
(1,313:35945682,23609462:1091824,550500,235932
(1,313:35945682,23609462:0,550500,235932
[1,313:35945682,23609462:0,550500,235932
(1,199:35945682,23609462:0,550500,235932
r1,313:35945682,23609462:0,786432,235932
)
]
)
(1,313:35945682,23609462:1091824,446948,116320
x1,313:36819274,23609462
x1,313:37037506,23609462
)
)
)
)
g1,313:37037506,23609462
)
(1,313:20522434,26407496:16515072,1461093,1140333
g1,313:23326154,26407496
(1,313:23326154,26407496:10907631,1461093,1140333
k1,313:24198833,26407496:872679
(1,313:24198833,26407496:0,550500,235932
[1,313:24198833,26407496:0,550500,235932
(1,199:24198833,26407496:0,550500,235932
r1,313:24198833,26407496:0,786432,235932
)
]
)
(1,313:24198833,26407496:10034952,1461093,1140333
$1,313:24198833,26407496
(1,313:24198833,26407496:10034952,1461093,1140333
[1,313:24198833,26407496:1129895,628054,251217
(1,313:24252538,26234553:0,455111,0
x1,313:24580219,26234553
)
(1,313:24198833,26407496:1129895,584074,251217
x1,313:24506488,26407496
[1,313:24506488,26569512:822240,746090,89201
(1,313:24524693,26136903:436975,313481,0
x1,313:24858358,26136903
)
(1,313:24506488,26569512:822240,197518,89201
x1,313:25295960,26569512
)
]
)
]
g1,313:25510768,26407496
x1,313:26020494,26407496
g1,313:26202534,26407496
(1,313:26202534,26407496:921146,282168,127431
x1,313:27114579,26407496
)
g1,313:27232904,26407496
[1,313:27232904,26407496:1219702,282168,724534
(1,313:27232904,26407496:1219702,282168,0
x1,313:28452606,26407496
)
(1,313:27232904,26871708:1219702,354986,194786
k1,313:27343532,26871708:110628
x1,313:27593159,26871708
[1,313:27593159,27002779:748819,486057,63715
(1,313:27607267,26740637:376494,223915,0
x1,313:27894103,26740637
)
(1,313:27593159,27002779:748819,141084,63715
x1,313:28309210,27002779
)
]
k1,313:28452606,26871708:110628
)
]
g1,313:28561830,26407496
(1,313:28561830,26407496:5489910,1461093,1140333
(1,313:28561830,26407496:5489910,1461093,1140333
h1,313:28561830,26407496:78643,0,0
[1,313:28640473,26407496:5332624,1461093,1140333
(1,313:28640473,25725920:5332624,779517,425990
k1,313:29411503,25725920:771030
[1,313:29411503,24972250:218453,0,1179660
(1,313:29411503,24972250:218453,0,393220
x1,313:29629956,24972250
)
(1,313:29411503,25365470:218453,0,393220
x1,313:29629956,25365470
)
(1,313:29411503,25758690:218453,0,393220
x1,313:29629956,25758690
)
]
[1,313:29629956,25725920:341331,628054,0
(1,313:29636781,25552977:0,455111,0
x1,313:29964462,25552977
)
(1,313:29629956,25725920:341331,455111,0
$1,313:29629956,25725920
x1,313:29971287,25725920
$1,313:29971287,25725920
)
]
[1,313:29971287,25887936:497073,941533,0
(1,313:29971287,25259884:497073,313481,0
x1,313:30400505,25259884
)
(1,313:29971287,25887936:322448,318577,0
x1,313:30249893,25887936
)
]
[1,313:30468360,25725920:352938,610631,127431
(1,313:30480989,25552977:0,437688,0
x1,313:30808670,25552977
)
(1,313:30468360,25725920:352938,455111,127431
$1,313:30468360,25725920
x1,313:30801500,25725920
$1,313:30821298,25725920
)
]
(1,313:30821298,25886118:322448,318577,0
x1,313:31099904,25886118
)
g1,313:31252970,25725920
(1,313:31252970,25725920:1730645,557059,251217
(1,313:31252970,25195074:300375,26213,760226
x1,313:31553345,25195074
)
x1,313:31861000,25725920
[1,313:31861000,25887936:822240,713322,89201
(1,313:31879205,25488095:436975,313481,0
x1,313:32212870,25488095
)
(1,313:31861000,25887936:822240,197518,89201
x1,313:32650472,25887936
)
]
(1,313:32683240,25195074:300375,26213,760226
x1,313:32983615,25195074
)
)
[1,313:32983615,24972250:218453,0,1179660
(1,313:32983615,24972250:218453,0,393220
x1,313:33202068,24972250
)
(1,313:32983615,25365470:218453,0,393220
x1,313:33202068,25365470
)
(1,313:32983615,25758690:218453,0,393220
x1,313:33202068,25758690
)
]
k1,313:33973097,25725920:771029
)
(1,313:28640473,27089071:5332624,753670,458757
(1,313:28640473,27089071:1391959,753670,425990
[1,313:28640473,26335401:364090,0,1179660
(1,313:28640473,26335401:364090,0,393220
x1,313:29004563,26335401
)
(1,313:28640473,26728621:364090,0,393220
x1,313:29004563,26728621
)
(1,313:28640473,27121841:364090,0,393220
x1,313:29004563,27121841
)
]
[1,313:29004563,27089071:341331,628054,0
(1,313:29011388,26916128:0,455111,0
x1,313:29339069,26916128
)
(1,313:29004563,27089071:341331,455111,0
$1,313:29004563,27089071
x1,313:29345894,27089071
$1,313:29345894,27089071
)
]
(1,313:29345894,27187374:322448,318577,0
x1,313:29624500,27187374
)
[1,313:29668342,26335401:364090,0,1179660
(1,313:29668342,26335401:364090,0,393220
x1,313:30032432,26335401
)
(1,313:29668342,26728621:364090,0,393220
x1,313:30032432,26728621
)
(1,313:29668342,27121841:364090,0,393220
x1,313:30032432,27121841
)
]
)
(1,313:30032432,27547828:294003,295640,0
x1,313:30293667,27547828
)
g1,313:30435659,27089071
(1,313:30435659,27089071:3243435,753670,425990
[1,313:30435659,26335401:364090,0,1179660
(1,313:30435659,26335401:364090,0,393220
x1,313:30799749,26335401
)
(1,313:30435659,26728621:364090,0,393220
x1,313:30799749,26728621
)
(1,313:30435659,27121841:364090,0,393220
x1,313:30799749,27121841
)
]
[1,313:30799749,27089071:352938,610631,127431
(1,313:30812378,26916128:0,437688,0
x1,313:31140059,26916128
)
(1,313:30799749,27089071:352938,455111,127431
$1,313:30799749,27089071
x1,313:31132889,27089071
$1,313:31152687,27089071
)
]
(1,313:31152687,27249269:322448,318577,0
x1,313:31431293,27249269
)
g1,313:31584359,27089071
(1,313:31584359,27089071:1730645,557059,251217
(1,313:31584359,26558225:300375,26213,760226
x1,313:31884734,26558225
)
x1,313:32192389,27089071
[1,313:32192389,27251087:822240,664823,89201
(1,313:32210594,26899745:436975,313481,0
x1,313:32544259,26899745
)
(1,313:32192389,27251087:822240,197518,89201
x1,313:32981861,27251087
)
]
(1,313:33014629,26558225:300375,26213,760226
x1,313:33315004,26558225
)
)
[1,313:33315004,26335401:364090,0,1179660
(1,313:33315004,26335401:364090,0,393220
x1,313:33679094,26335401
)
(1,313:33315004,26728621:364090,0,393220
x1,313:33679094,26728621
)
(1,313:33315004,27121841:364090,0,393220
x1,313:33679094,27121841
)
]
)
(1,313:33679094,27547828:294003,295640,0
x1,313:33940329,27547828
)
)
]
h1,313:33973097,26407496:78643,0,0
)
)
x1,313:34233785,26407496
)
$1,313:34233785,26407496
)
)
g1,313:34233785,26407496
(1,313:34233785,26407496:0,1461093,1140333
(1,313:34233785,26407496:0,0,0
$1,313:34233785,26407496
h1,313:34233785,26407496:0,0,0
$1,313:34233785,26407496
)
g1,313:34233785,26407496
)
g1,313:37037505,26407496
(1,313:37037505,26407496:1,1461093,1140333
(1,313:37037506,26407496:0,550500,235932
k1,313:35945682,26407496:-1091824
(1,313:35945682,26407496:1091824,550500,235932
(1,313:35945682,26407496:0,550500,235932
[1,313:35945682,26407496:0,550500,235932
(1,199:35945682,26407496:0,550500,235932
r1,313:35945682,26407496:0,786432,235932
)
]
)
(1,313:35945682,26407496:1091824,446948,116320
x1,313:36819274,26407496
x1,313:37037506,26407496
)
)
)
)
g1,313:37037506,26407496
)
(1,313:20522434,29182646:16515072,1438209,1143296
g1,313:23326154,29182646
(1,313:23326154,29182646:10907631,1438209,1143296
g1,313:23326154,29182646
(1,313:23326154,29182646:0,550500,235932
[1,313:23326154,29182646:0,550500,235932
(1,199:23326154,29182646:0,550500,235932
r1,313:23326154,29182646:0,786432,235932
)
]
)
(1,313:23326154,29182646:10907631,1438209,1143296
$1,313:23326154,29182646
(1,313:23326154,29182646:10907631,1438209,1143296
[1,313:23326154,29182646:1108733,584074,251217
(1,313:23360857,29182646:0,455111,0
x1,313:23688538,29182646
)
(1,313:23326154,29182646:1108733,584074,251217
x1,313:23612647,29182646
[1,313:23612647,29344662:822240,746090,89201
(1,313:23686830,28912053:436975,313481,0
x1,313:24020495,28912053
)
(1,313:23612647,29344662:822240,197518,89201
x1,313:24402119,29344662
)
]
)
]
g1,313:24616927,29182646
x1,313:25126653,29182646
g1,313:25308693,29182646
(1,313:25308693,29182646:921146,282168,127431
x1,313:26220738,29182646
)
g1,313:26339063,29182646
[1,313:26339063,29182646:1092270,437688,724534
(1,313:26339063,29182646:1092270,437688,0
x1,313:27431333,29182646
)
(1,313:26339063,29646858:1092270,354986,194786
k1,313:26389945,29646858:50882
x1,313:26631633,29646858
[1,313:26631633,29777929:748819,486057,63715
(1,313:26684654,29515787:376494,223915,0
x1,313:26971490,29515787
)
(1,313:26631633,29777929:748819,141084,63715
x1,313:27347684,29777929
)
]
k1,313:27431333,29646858:50881
)
]
g1,313:27540557,29182646
(1,313:27540557,29182646:6511183,1438209,1143296
(1,313:27540557,29182646:6511183,1438209,1143296
h1,313:27540557,29182646:78643,0,0
[1,313:27619200,29182646:6353897,1438209,1143296
(1,313:27619200,28501070:6353897,756633,425990
k1,313:28343240,28501070:724040
[1,313:28343240,27747400:218453,0,1179660
(1,313:28343240,27747400:218453,0,393220
x1,313:28561693,27747400
)
(1,313:28343240,28140620:218453,0,393220
x1,313:28561693,28140620
)
(1,313:28343240,28533840:218453,0,393220
x1,313:28561693,28533840
)
]
[1,313:28561693,28501070:336476,464214,0
(1,313:28566091,28491967:0,455111,0
x1,313:28893772,28491967
)
(1,313:28561693,28501070:336476,291271,0
$1,313:28561693,28501070
x1,313:28898169,28501070
$1,313:28898169,28501070
)
]
[1,313:28898169,28663086:497073,777693,0
(1,313:28898169,28198874:497073,313481,0
x1,313:29327387,28198874
)
(1,313:28898169,28663086:322448,318577,0
x1,313:29176775,28663086
)
]
[1,313:29395242,28501070:527926,605170,0
(1,313:29495365,28333588:0,437688,0
x1,313:29823046,28333588
)
(1,313:29395242,28501070:527926,449650,0
$1,313:29395242,28501070
x1,313:29923168,28501070
$1,313:29923168,28501070
)
]
[1,313:29923168,28663086:1267568,918649,89201
(1,313:29923168,28057918:436975,313481,0
x1,313:30256833,28057918
)
(1,313:29923168,28663086:1267568,318577,89201
x1,313:31146894,28663086
)
]
g1,313:31299960,28501070
(1,313:31299960,28501070:1730645,557059,251217
(1,313:31299960,27970224:300375,26213,760226
x1,313:31600335,27970224
)
x1,313:31907990,28501070
[1,313:31907990,28663086:822240,713322,89201
(1,313:31926195,28263245:436975,313481,0
x1,313:32259860,28263245
)
(1,313:31907990,28663086:822240,197518,89201
x1,313:32697462,28663086
)
]
(1,313:32730230,27970224:300375,26213,760226
x1,313:33030605,27970224
)
)
[1,313:33030605,27747400:218453,0,1179660
(1,313:33030605,27747400:218453,0,393220
x1,313:33249058,27747400
)
(1,313:33030605,28140620:218453,0,393220
x1,313:33249058,28140620
)
(1,313:33030605,28533840:218453,0,393220
x1,313:33249058,28533840
)
]
k1,313:33973097,28501070:724039
)
(1,313:27619200,29867184:6353897,756633,458757
(1,313:27619200,29867184:1314286,491520,163840
(1,313:27619200,29867184:327681,491520,163840
x1,313:27946881,29867184
)
[1,313:27946881,29867184:336476,464214,0
(1,313:27951279,29858081:0,455111,0
x1,313:28278960,29858081
)
(1,313:27946881,29867184:336476,291271,0
$1,313:27946881,29867184
x1,313:28283357,29867184
$1,313:28283357,29867184
)
]
(1,313:28283357,29965487:322448,318577,0
x1,313:28561963,29965487
)
(1,313:28605805,29867184:327681,491520,163840
x1,313:28933486,29867184
)
)
(1,313:28933486,30063791:294003,295640,0
x1,313:29194721,30063791
)
g1,313:29336713,29867184
(1,313:29336713,29867184:4342381,756633,425990
[1,313:29336713,29113514:364090,0,1179660
(1,313:29336713,29113514:364090,0,393220
x1,313:29700803,29113514
)
(1,313:29336713,29506734:364090,0,393220
x1,313:29700803,29506734
)
(1,313:29336713,29899954:364090,0,393220
x1,313:29700803,29899954
)
]
[1,313:29700803,29867184:527926,605170,0
(1,313:29800926,29699702:0,437688,0
x1,313:30128607,29699702
)
(1,313:29700803,29867184:527926,449650,0
$1,313:29700803,29867184
x1,313:30228729,29867184
$1,313:30228729,29867184
)
]
[1,313:30228729,30029200:1267568,918649,89201
(1,313:30228729,29424032:436975,313481,0
x1,313:30562394,29424032
)
(1,313:30228729,30029200:1267568,318577,89201
x1,313:31452455,30029200
)
]
g1,313:31605521,29867184
(1,313:31605521,29867184:1709483,557059,251217
(1,313:31605521,29336338:300375,26213,760226
x1,313:31905896,29336338
)
x1,313:32192389,29867184
[1,313:32192389,30029200:822240,664823,89201
(1,313:32266572,29677858:436975,313481,0
x1,313:32600237,29677858
)
(1,313:32192389,30029200:822240,197518,89201
x1,313:32981861,30029200
)
]
(1,313:33014629,29336338:300375,26213,760226
x1,313:33315004,29336338
)
)
[1,313:33315004,29113514:364090,0,1179660
(1,313:33315004,29113514:364090,0,393220
x1,313:33679094,29113514
)
(1,313:33315004,29506734:364090,0,393220
x1,313:33679094,29506734
)
(1,313:33315004,29899954:364090,0,393220
x1,313:33679094,29899954
)
]
)
(1,313:33679094,30325941:294003,295640,0
x1,313:33940329,30325941
)
)
]
h1,313:33973097,29182646:78643,0,0
)
)
x1,313:34233785,29182646
)
$1,313:34233785,29182646
)
)
g1,313:34233785,29182646
(1,313:34233785,29182646:0,1438209,1143296
(1,313:34233785,29182646:0,0,0
$1,313:34233785,29182646
h1,313:34233785,29182646:0,0,0
$1,313:34233785,29182646
)
g1,313:34233785,29182646
)
g1,313:37037505,29182646
(1,313:37037505,29182646:1,1438209,1143296
(1,313:37037506,29182646:0,550500,235932
k1,313:35945682,29182646:-1091824
(1,313:35945682,29182646:1091824,550500,235932
(1,313:35945682,29182646:0,550500,235932
[1,313:35945682,29182646:0,550500,235932
(1,199:35945682,29182646:0,550500,235932
r1,313:35945682,29182646:0,786432,235932
)
]
)
(1,313:35945682,29182646:1091824,446948,116320
x1,313:36819274,29182646
x1,313:37037506,29182646
)
)
)
)
g1,313:37037506,29182646
)
(1,314:20522434,31209862:16515072,383385,0
r1,314:20522434,31209862:0,383385,0
k1,314:36424741,31209862:15902307
g1,314:36654121,31209862
(1,314:36654121,31209862:383385,383385,0
(1,314:36654121,31209862:383385,383385,0
r1,314:37037506,31209862:383385,383385,0
)
)
g1,314:37037506,31209862
g1,314:37037506,31209862
)
(158,2:20522434,32439807:16515072,435811,8188
k158,2:26928609,32439807:6406175
g158,2:26928609,32439807
x158,2:30631331,32439807
g158,2:30631331,32439807
k158,2:37037506,32439807:6406175
)
(158,28:21723574,33382364:15313932,357558,113504
(158,24:21723574,33382364:0,357558,81786
g158,24:21723574,33382364
g158,24:20850114,33382364
g158,24:20522434,33382364
(158,24:20522434,33382364:873460,357558,81786
k158,24:20784578,33382364:262144
x158,24:21395894,33382364
)
g158,24:21723574,33382364
)
x158,24:22218499,33382364
k158,25:21723574,33382364:-48231
x158,25:22301340,33382364
k158,25:22497699,33382364:196359
x158,25:23647978,33382364
k158,25:23844337,33382364:196359
x158,25:24441496,33382364
k158,25:24637855,33382364:196359
x158,25:26225382,33382364
k158,25:26421741,33382364:196359
x158,25:27178810,33382364
k158,25:27375169,33382364:196359
x158,25:27972328,33382364
k158,25:28168687,33382364:196359
x158,25:29406524,33382364
k158,25:29602883,33382364:196359
x158,25:29835664,33382364
x158,25:30172258,33382364
k158,25:30368605,33382364:196347
x158,25:31650474,33382364
k158,25:31846833,33382364:196359
x158,25:32283563,33382364
k158,25:32479922,33382364:196359
x158,25:33120600,33382364
k158,25:33316946,33382364:196346
x158,25:35035008,33382364
k158,25:35231367,33382364:196359
x158,25:37037506,33382364
k158,25:37037506,33382364:0
)
(158,28:21723574,33889613:15313932,357558,113504
x158,28:24534249,33889613
k158,26:24726159,33889613:191910
x158,26:26138576,33889613
k158,26:26330485,33889613:191909
x158,26:29111804,33889613
k158,26:29303714,33889613:191910
x158,26:30060783,33889613
k158,26:30252692,33889613:191909
x158,26:31271905,33889613
k158,26:31463815,33889613:191910
x158,26:33210198,33889613
k158,26:33402107,33889613:191909
x158,26:35484559,33889613
x158,26:35680642,33889613
k158,26:35872552,33889613:191910
x158,26:37037506,33889613
k158,27:37037506,33889613:0
)
(158,28:21723574,34396862:15313932,358870,108262
x158,28:22189661,34396862
x158,27:23422768,34396862
g158,27:23606272,34396862
x158,27:27567252,34396862
g158,27:27750756,34396862
x158,27:28930404,34396862
k158,28:37037506,34396862:8107102
g158,28:37037506,34396862
)
(158,33:21723574,34911382:15313932,357558,113504
(158,29:21723574,34911382:0,357558,81786
g158,29:21723574,34911382
g158,29:20850114,34911382
g158,29:20522434,34911382
(158,29:20522434,34911382:873460,357558,81786
k158,29:20784578,34911382:262144
x158,29:21395894,34911382
)
g158,29:21723574,34911382
)
x158,29:22204342,34911382
k158,30:22474215,34911382:269873
x158,30:23551617,34911382
x158,30:24483272,34911382
x158,30:24593377,34911382
k158,30:24863249,34911382:269872
x158,30:25460408,34911382
k158,30:25730281,34911382:269873
x158,30:26239887,34911382
k158,30:26509759,34911382:269872
x158,30:28039097,34911382
k158,30:28308970,34911382:269873
x158,30:28803895,34911382
x158,30:28886736,34911382
k158,30:29156608,34911382:269872
x158,30:30306887,34911382
k158,30:30576760,34911382:269873
x158,30:31173919,34911382
k158,30:31443791,34911382:269872
x158,30:32288412,34911382
x158,30:33031318,34911382
k158,30:33301191,34911382:269873
x158,30:33592692,34911382
x158,30:33665568,34911382
k158,30:33935441,34911382:269873
x158,30:35013374,34911382
x158,30:36010565,34911382
k158,30:36280437,34911382:269872
x158,30:37037506,34911382
k158,30:37037506,34911382:0
)
(158,33:21723574,35418631:15313932,357558,113504
x158,33:22320733,35418631
k158,30:22539609,35418631:218876
x158,30:23413068,35418631
x158,30:24301209,35418631
k158,30:24520085,35418631:218876
x158,30:25277148,35418631
k158,31:24520085,35418631:-13107
x158,31:25526185,35418631
x158,31:26013251,35418631
k158,31:26232127,35418631:218876
x158,31:26727052,35418631
x158,31:27280697,35418631
x158,31:27950732,35418631
k158,31:28169608,35418631:218876
x158,31:28809756,35418631
x158,31:29828957,35418631
k158,31:30047834,35418631:218877
x158,31:30484564,35418631
k158,31:30703440,35418631:218876
x158,31:31081968,35418631
x158,31:31489335,35418631
x158,31:32537374,35418631
k158,31:32756250,35418631:218876
x158,31:34037076,35418631
k158,31:34255952,35418631:218876
x158,31:35187600,35418631
x158,31:35974014,35418631
k158,31:36192890,35418631:218876
x158,31:36862920,35418631
x158,31:37037506,35418631
k158,33:37037506,35418631:0
)
(158,33:21723574,35925880:15313932,357558,113504
x158,33:22859683,35925880
k158,31:23157053,35925880:297370
x158,31:23535587,35925880
k158,31:23832842,35925880:297255
x158,31:24385956,35925880
x158,31:24793847,35925880
x158,31:25159274,35925880
x158,31:26033252,35925880
k158,31:26330622,35925880:297370
x158,31:26767352,35925880
k158,32:27064722,35925880:297370
x158,32:27967538,35925880
x158,32:28637573,35925880
x158,32:29045464,35925880
x158,32:29511026,35925880
x158,32:30326808,35925880
k158,32:30624178,35925880:297370
x158,32:31381247,35925880
k158,32:31678617,35925880:297370
x158,32:32581428,35925880
x158,32:33382535,35925880
x158,32:33578618,35925880
k158,32:33875988,35925880:297370
x158,32:35040942,35925880
k158,32:35338312,35925880:297370
x158,32:35804399,35925880
x158,32:37037506,35925880
k158,32:37037506,35925880:0
)
(158,33:21723574,36433129:15313932,358870,73920
x158,33:25684554,36433129
g158,32:25868058,36433129
x158,32:27047706,36433129
k158,33:37037506,36433129:9989800
g158,33:37037506,36433129
)
(158,38:21723574,36947649:15313932,357558,113504
(158,34:21723574,36947649:0,357558,81786
g158,34:21723574,36947649
g158,34:20850114,36947649
g158,34:20522434,36947649
(158,34:20522434,36947649:873460,357558,81786
k158,34:20784578,36947649:262144
x158,34:21395894,36947649
)
g158,34:21723574,36947649
)
x158,34:22174985,36947649
k158,35:22396985,36947649:222000
x158,35:23590772,36947649
x158,35:23700877,36947649
k158,35:23922876,36947649:221999
x158,35:24520035,36947649
k158,35:24742035,36947649:222000
x158,35:25266316,36947649
k158,35:25488316,36947649:222000
x158,35:26958934,36947649
k158,35:27180933,36947649:221999
x158,35:27515948,36947649
k158,35:27737948,36947649:222000
x158,35:28232873,36947649
k158,35:28454873,36947649:222000
x158,35:29532800,36947649
x158,35:29787085,36947649
x158,35:29884083,36947649
k158,35:30106082,36947649:221999
x158,35:30703241,36947649
k158,35:30925241,36947649:222000
x158,35:32686841,36947649
k158,35:32908841,36947649:222000
x158,35:33680586,36947649
x158,35:34103159,36947649
k158,35:34325158,36947649:221999
x158,35:36058437,36947649
k158,35:36280437,36947649:222000
x158,35:37037506,36947649
k158,35:37037506,36947649:0
)
(158,38:21723574,37454898:15313932,357558,113504
x158,38:22204342,37454898
k158,35:22381750,37454898:177408
x158,35:23852374,37454898
k158,35:24029783,37454898:177409
x158,35:24757489,37454898
k158,36:24029783,37454898:-20967
x158,36:26076050,37454898
k158,36:26253458,37454898:177408
x158,36:29719487,37454898
k158,36:29896896,37454898:177409
x158,36:31527949,37454898
k158,36:31705357,37454898:177408
x158,36:32869793,37454898
x158,36:34733621,37454898
k158,36:34911030,37454898:177409
x158,36:37037506,37454898
k158,36:37037506,37454898:0
)
(158,38:21723574,37962147:15313932,358870,108262
x158,38:22538833,37962147
x158,36:23566949,37962147
x158,36:23763032,37962147
g158,36:23946536,37962147
x158,36:25111490,37962147
g158,37:25294994,37962147
x158,37:25761081,37962147
x158,37:26994188,37962147
g158,37:27177692,37962147
x158,37:31138672,37962147
g158,37:31322176,37962147
x158,37:32501824,37962147
k158,38:37037506,37962147:4535682
g158,38:37037506,37962147
)
(158,43:21723574,38476668:15313932,357558,113504
(158,39:21723574,38476668:0,357558,81786
g158,39:21723574,38476668
g158,39:20850114,38476668
g158,39:20522434,38476668
(158,39:20522434,38476668:873460,357558,81786
k158,39:20784578,38476668:262144
x158,39:21395894,38476668
)
g158,39:21723574,38476668
)
x158,39:22320733,38476668
k158,40:22696365,38476668:375632
x158,40:23337043,38476668
x158,40:25346624,38476668
x158,40:25456729,38476668
k158,40:25832360,38476668:375631
x158,40:26429519,38476668
k158,40:26805151,38476668:375632
x158,40:27183685,38476668
x158,40:29160236,38476668
k158,40:29535867,38476668:375631
x158,40:30133026,38476668
k158,40:30508658,38476668:375632
x158,40:31003583,38476668
x158,40:31390507,38476668
x158,40:32060018,38476668
x158,40:32170123,38476668
k158,40:32545754,38476668:375631
x158,40:33302823,38476668
k158,40:33678455,38476668:375632
x158,40:34188061,38476668
k158,40:34563693,38476668:375632
x158,40:35830356,38476668
k158,40:36205987,38476668:375631
x158,40:36438768,38476668
x158,40:37037506,38476668
k158,40:37037506,38476668:0
)
(158,43:21723574,38983917:15313932,357558,113504
x158,43:24373821,38983917
x158,43:26208279,38983917
k158,41:26478137,38983917:269858
x158,41:26973062,38983917
x158,41:28399642,38983917
k158,41:28669499,38983917:269857
x158,41:29077390,38983917
k158,41:29347248,38983917:269858
x158,41:30308777,38983917
k158,41:30578635,38983917:269858
x158,41:31481446,38983917
x158,41:32151481,38983917
k158,41:32421338,38983917:269857
x158,41:33178407,38983917
k158,41:33448265,38983917:269858
x158,41:34351081,38983917
x158,41:35021116,38983917
x158,41:35429007,38983917
x158,41:35894569,38983917
x158,41:36841423,38983917
x158,41:37037506,38983917
k158,41:37037506,38983917:0
)
(158,43:21723574,39491166:15313932,358870,108262
x158,43:22888528,39491166
g158,42:23072032,39491166
x158,42:23538119,39491166
x158,42:24771226,39491166
g158,42:24954730,39491166
x158,42:28915710,39491166
g158,42:29099214,39491166
x158,42:30278862,39491166
k158,43:37037506,39491166:6758644
g158,43:37037506,39491166
)
(158,49:21723574,40005686:15313932,357558,113504
(158,44:21723574,40005686:0,357558,81786
g158,44:21723574,40005686
g158,44:20850114,40005686
g158,44:20522434,40005686
(158,44:20522434,40005686:873460,357558,81786
k158,44:20784578,40005686:262144
x158,44:21395894,40005686
)
g158,44:21723574,40005686
)
x158,44:22233180,40005686
k158,45:22518543,40005686:285363
x158,45:23989167,40005686
k158,45:24274529,40005686:285362
x158,45:24784135,40005686
k158,45:25069498,40005686:285363
x158,45:25564423,40005686
x158,45:26410624,40005686
k158,45:26695986,40005686:285362
x158,45:27147397,40005686
k158,45:27432760,40005686:285363
x158,45:28029918,40005686
k158,45:28315280,40005686:285362
x158,45:29072349,40005686
k158,45:29357712,40005686:285363
x158,45:29809123,40005686
k158,45:30094485,40005686:285362
x158,45:30589410,40005686
x158,45:31057070,40005686
k158,45:31342433,40005686:285363
x158,45:32186529,40005686
x158,45:33060507,40005686
k158,45:33345870,40005686:285363
x158,45:34102939,40005686
k158,45:34388301,40005686:285362
x158,45:34883226,40005686
x158,45:35494542,40005686
x158,45:37037506,40005686
k158,45:37037506,40005686:0
)
(158,49:21723574,40512935:15313932,357558,113504
x158,49:21956355,40512935
x158,49:22205392,40512935
x158,49:22570813,40512935
x158,49:22832957,40512935
x158,49:23065738,40512935
x158,49:23881520,40512935
k158,45:24132672,40512935:251152
x158,45:24569402,40512935
k158,45:24820555,40512935:251153
x158,45:25782084,40512935
k158,46:26033236,40512935:251152
x158,46:26936047,40512935
x158,46:27606082,40512935
k158,46:27857234,40512935:251152
x158,46:28614303,40512935
k158,46:28865455,40512935:251152
x158,46:29768271,40512935
x158,46:30438306,40512935
x158,46:30846197,40512935
x158,46:31311759,40512935
x158,46:32127541,40512935
k158,46:32378694,40512935:251153
x158,46:32786585,40512935
x158,46:32932332,40512935
x158,46:33165113,40512935
x158,46:34467437,40512935
k158,46:34718589,40512935:251152
x158,46:35388619,40512935
x158,46:36175038,40512935
k158,46:36426190,40512935:251152
x158,46:37037506,40512935
k158,46:37037506,40512935:0
)
(158,49:21723574,41020184:15313932,358870,113504
x158,49:22247862,41020184
k158,46:22402803,41020184:154941
x158,46:23771706,41020184
x158,46:23962547,41020184
x158,46:24214208,41020184
x158,46:24439130,41020184
k158,46:24594071,41020184:154941
x158,46:25088996,41020184
x158,46:26224593,41020184
k158,46:26379534,41020184:154941
x158,46:27107764,41020184
k158,47:26379534,41020184:-70778
x158,47:27750535,41020184
x158,47:27946618,41020184
k158,47:28101559,41020184:154941
x158,47:29237162,41020184
k158,47:29392074,41020184:154912
x158,47:29624855,41020184
x158,47:30136036,41020184
x158,47:31010014,41020184
k158,47:31164955,41020184:154941
x158,47:31572846,41020184
k158,47:31727787,41020184:154941
x158,47:32222712,41020184
x158,47:33474693,41020184
k158,47:33629634,41020184:154941
x158,47:33921135,41020184
x158,47:34397192,41020184
x158,47:34979663,41020184
k158,47:35134604,41020184:154941
x158,47:35542495,41020184
k158,47:35697436,41020184:154941
x158,47:36367471,41020184
x158,47:37037506,41020184
k158,47:37037506,41020184:0
)
(158,49:21723574,41527433:15313932,357558,113504
x158,49:22247856,41527433
x158,49:22486409,41527433
x158,49:23359857,41527433
x158,49:24160964,41527433
g158,47:24344468,41527433
x158,47:25407713,41527433
g158,47:25591217,41527433
x158,47:26770865,41527433
k158,49:37037506,41527433:10266641
g158,49:37037506,41527433
)
(158,55:21723574,42041953:15313932,357558,113504
(158,50:21723574,42041953:0,357558,81786
g158,50:21723574,42041953
g158,50:20850114,42041953
g158,50:20522434,42041953
(158,50:20522434,42041953:873460,357558,81786
k158,50:20784578,42041953:262144
x158,50:21395894,42041953
)
g158,50:21723574,42041953
)
x158,50:22146147,42041953
k158,51:22383719,42041953:237572
x158,51:23737940,42041953
k158,51:23975512,42041953:237572
x158,51:24456280,42041953
k158,51:24693852,42041953:237572
x158,51:26921014,42041953
k158,51:27158586,42041953:237572
x158,51:27915655,42041953
k158,51:28153227,42041953:237572
x158,51:28750386,42041953
k158,51:28987958,42041953:237572
x158,51:30167600,42041953
k158,51:30405172,42041953:237572
x158,51:31890465,42041953
k158,51:32128037,42041953:237572
x158,51:33322342,42041953
x158,51:33571379,42041953
x158,51:33796301,42041953
k158,51:34033873,42041953:237572
x158,51:35519167,42041953
k158,51:35756685,42041953:237518
x158,51:37037506,42041953
k158,51:37037506,42041953:0
)
(158,55:21723574,42549202:15313932,358870,113504
x158,55:22334890,42549202
k158,51:22569417,42549202:234527
x158,51:23530946,42549202
k158,51:23765473,42549202:234527
x158,51:27027559,42549202
k158,52:27262087,42549202:234528
x158,52:28019156,42549202
k158,52:28253683,42549202:234527
x158,52:29957601,42549202
x158,52:30153684,42549202
k158,52:30388211,42549202:234527
x158,52:30796102,42549202
k158,52:31030629,42549202:234527
x158,52:31554911,42549202
k158,53:31030629,42549202:-23591
x158,53:32157317,42549202
k158,53:32391844,42549202:234527
x158,53:32799735,42549202
k158,53:33034263,42549202:234528
x158,53:33674935,42549202
k158,53:33909462,42549202:234527
x158,53:34637693,42549202
x158,53:34880438,42549202
k158,53:35114965,42549202:234527
x158,53:37037506,42549202
k158,53:37037506,42549202:0
)
(158,55:21723574,43056451:15313932,358870,108262
x158,55:23180029,43056451
x158,53:24121117,43056451
k158,53:24372199,43056451:251082
x158,53:24896487,43056451
k158,53:25147569,43056451:251082
x158,53:26822654,43056451
k158,53:27073736,43056451:251082
x158,53:28864681,43056451
k158,53:29115763,43056451:251082
x158,53:29902195,43056451
k158,53:30153276,43056451:251081
x158,53:32250409,43056451
x158,53:32580182,43056451
k158,53:32831264,43056451:251082
x158,53:33122765,43056451
x158,53:33726215,43056451
x158,53:34250497,43056451
k158,53:34501579,43056451:251082
x158,53:35316843,43056451
x158,53:35571128,43056451
x158,53:35927122,43056451
k158,53:36178204,43056451:251082
x158,53:37037506,43056451
k158,53:37037506,43056451:0
)
(158,55:21723574,43563700:15313932,357558,113504
x158,55:22903215,43563700
g158,53:23086719,43563700
x158,53:23727397,43563700
x158,53:23981682,43563700
x158,53:24078680,43563700
g158,53:24262184,43563700
x158,53:25441832,43563700
g158,53:25625336,43563700
x158,53:26280696,43563700
g158,53:26464200,43563700
x158,53:26726344,43563700
x158,53:26988488,43563700
x158,53:27381704,43563700
k158,55:37037506,43563700:9655802
g158,55:37037506,43563700
)
(158,60:21723574,44078220:15313932,357558,113504
(158,56:21723574,44078220:0,350224,81786
g158,56:21723574,44078220
g158,56:20850114,44078220
g158,56:20522434,44078220
(158,56:20522434,44078220:873460,350224,81786
k158,56:20784578,44078220:262144
x158,56:21395894,44078220
)
g158,56:21723574,44078220
)
x158,56:22233180,44078220
k158,57:22466605,44078220:233425
x158,57:23063764,44078220
k158,57:23297189,44078220:233425
x158,57:24345752,44078220
x158,57:24455857,44078220
k158,57:24689282,44078220:233425
x158,57:25198888,44078220
k158,57:25432313,44078220:233425
x158,57:25810847,44078220
x158,57:25874290,44078220
k158,57:26107715,44078220:233425
x158,57:27724075,44078220
k158,57:27957500,44078220:233425
x158,57:28714569,44078220
k158,57:28947994,44078220:233425
x158,57:29370567,44078220
k158,57:29603992,44078220:233425
x158,57:32210719,44078220
k158,57:32444144,44078220:233425
x158,57:32997264,44078220
x158,57:34823339,44078220
x158,57:35842552,44078220
k158,57:36075977,44078220:233425
x158,57:37037506,44078220
k158,57:37037506,44078220:0
)
(158,60:21723574,44585469:15313932,357558,7335
x158,60:22859165,44585469
x158,60:24053470,44585469
x158,58:24302507,44585469
x158,58:24527429,44585469
k158,58:24765916,44585469:238487
x158,58:26251210,44585469
k158,58:26489643,44585469:238433
x158,58:27566521,44585469
x158,58:27730624,44585469
x158,58:31342400,44585469
k158,58:31580887,44585469:238487
x158,58:33124376,44585469
x158,58:34318169,44585469
k158,58:34556657,44585469:238488
x158,58:35313726,44585469
k158,58:35552213,44585469:238487
x158,58:37037506,44585469
k158,60:37037506,44585469:0
)
(158,60:21723574,45092718:15313932,357558,113504
x158,60:22538308,45092718
g158,58:22721812,45092718
x158,58:22983956,45092718
x158,58:24088103,45092718
g158,58:24271607,45092718
x158,58:27227518,45092718
k158,59:24271607,45092718:-36698
x158,59:27423601,45092718
g158,59:27607105,45092718
x158,59:28772059,45092718
g158,59:28955563,45092718
x158,59:29421650,45092718
x158,59:30654757,45092718
g158,59:30838261,45092718
x158,59:34799241,45092718
g158,59:34982745,45092718
x158,59:36162393,45092718
k158,60:37037506,45092718:875113
g158,60:37037506,45092718
)
(158,66:21723574,45607238:15313932,360179,113504
(158,61:21723574,45607238:0,357558,81786
g158,61:21723574,45607238
g158,61:20850114,45607238
g158,61:20522434,45607238
(158,61:20522434,45607238:873460,357558,81786
k158,61:20784578,45607238:262144
x158,61:21395894,45607238
)
g158,61:21723574,45607238
)
x158,61:22233180,45607238
k158,62:22420649,45607238:187469
x158,62:24007133,45607238
k158,62:24194601,45607238:187468
x158,62:24486102,45607238
x158,62:24575234,45607238
k158,62:24762703,45607238:187469
x158,62:26088091,45607238
k158,62:26275560,45607238:187469
x158,62:26785166,45607238
k158,62:26972635,45607238:187469
x158,62:28704866,45607238
k158,62:28892334,45607238:187468
x158,62:29649403,45607238
k158,62:29836872,45607238:187469
x158,62:30128373,45607238
x158,62:30201249,45607238
k158,62:30388718,45607238:187469
x158,62:30985877,45607238
k158,62:31173346,45607238:187469
x158,62:32280104,45607238
(158,62:32309202,45604617:174586,357558,0
x158,62:32483788,45604617
)
x158,62:32643957,45607238
k158,62:32831425,45607238:187468
x158,62:34199797,45607238
x158,62:35131963,45607238
k158,62:35319432,45607238:187469
x158,62:37037506,45607238
k158,62:37037506,45607238:0
)
(158,66:21723574,46114487:15313932,358870,113504
x158,66:22334890,46114487
k158,62:22489234,46114487:154344
x158,62:23420888,46114487
k158,63:23575231,46114487:154343
x158,63:24652109,46114487
k158,63:24806453,46114487:154344
x158,63:26641448,46114487
k158,63:26795791,46114487:154343
x158,63:27552860,46114487
k158,63:27707204,46114487:154344
x158,63:28202129,46114487
x158,63:28453790,46114487
k158,63:28608134,46114487:154344
x158,63:30224499,46114487
x158,63:30420582,46114487
k158,63:30574925,46114487:154343
x158,63:30982816,46114487
k158,63:31137160,46114487:154344
x158,63:31661442,46114487
k158,64:31137160,46114487:-23591
x158,64:32263848,46114487
k158,64:32418191,46114487:154343
x158,64:32826082,46114487
k158,64:32980426,46114487:154344
x158,64:34116029,46114487
k158,64:34270344,46114487:154315
x158,64:37037506,46114487
k158,64:37037506,46114487:0
)
(158,66:21723574,46621736:15313932,358870,113504
x158,66:23180029,46621736
x158,64:24121117,46621736
k158,64:24248075,46621736:126958
x158,64:24772363,46621736
k158,64:24899321,46621736:126958
x158,64:25219660,46621736
x158,64:27510265,46621736
k158,64:27637223,46621736:126958
x158,64:29297096,46621736
k158,64:29424053,46621736:126957
x158,64:31011062,46621736
k158,64:31138020,46621736:126958
x158,64:33191109,46621736
k158,64:33318067,46621736:126958
x158,64:34177369,46621736
k158,64:34304327,46621736:126958
x158,64:36007726,46621736
k158,64:36134684,46621736:126958
x158,64:37037506,46621736
k158,64:37037506,46621736:0
)
(158,66:21723574,47128985:15313932,357558,113504
x158,66:22903222,47128985
g158,64:23086726,47128985
x158,64:23742086,47128985
g158,64:23925590,47128985
x158,64:24187734,47128985
x158,64:24449878,47128985
x158,64:24843094,47128985
k158,66:37037506,47128985:12194412
g158,66:37037506,47128985
)
]
g158,72:37037506,47128985
)
)
]
(158,72:3220930,49788574:33816576,0,0
h158,72:3220930,49788574:33816576,0,0
)
]
]
!111613
}5
!11
{6
[1,322:4736286,49788574:32301220,45052288,0
[1,322:3220930,49788574:33816576,48703060,0
[1,322:3220930,1871946:33816576,786432,0
(1,322:3220930,1871946:33816576,0,0
h1,322:3220930,1871946:33816576,0,0
)
]
[1,322:3220930,47128985:33816576,44040192,0
(1,322:3220930,47128985:33816576,44040192,0
(1,322:3220930,47128985:16515072,44040192,0
[1,322:3220930,47128985:16515072,44040192,0
(158,72:4422070,3875225:15313932,357558,113504
(158,67:4422070,3875225:0,357558,81786
g158,67:4422070,3875225
g158,67:3548610,3875225
g158,67:3220930,3875225
(158,67:3220930,3875225:873460,357558,81786
k158,67:3483074,3875225:262144
x158,67:4094390,3875225
)
g158,67:4422070,3875225
)
x158,67:4931676,3875225
k158,68:5198863,3875225:267187
x158,68:5490364,3875225
x158,68:6574576,3875225
k158,68:6841763,3875225:267187
x158,68:7351369,3875225
k158,68:7618556,3875225:267187
x158,68:8958096,3875225
x158,68:10079018,3875225
k158,68:10346205,3875225:267187
x158,68:10855811,3875225
k158,68:11122998,3875225:267187
x158,68:12972150,3875225
k158,68:13239337,3875225:267187
x158,68:13559676,3875225
x158,68:13651951,3875225
k158,68:13919138,3875225:267187
x158,68:14297672,3875225
x158,68:14361115,3875225
k158,68:14628302,3875225:267187
x158,68:15327169,3875225
x158,68:15938484,3875225
x158,68:17250241,3875225
k158,68:17517428,3875225:267187
x158,68:18274497,3875225
k158,68:18541684,3875225:267187
x158,68:19313429,3875225
x158,68:19736002,3875225
k158,68:19736002,3875225:0
)
(158,72:4422070,4382474:15313932,357558,113504
x158,72:6155349,4382474
k158,68:6293920,4382474:138571
x158,68:7050982,4382474
x158,68:7604096,4382474
x158,68:8448711,4382474
x158,68:8798401,4382474
x158,68:9047438,4382474
x158,68:9272360,4382474
k158,69:9410931,4382474:138571
x158,69:10896225,4382474
k158,69:11034751,4382474:138526
x158,69:11704781,4382474
x158,69:12695143,4382474
k158,69:12833714,4382474:138571
x158,69:13212242,4382474
k158,69:13350813,4382474:138571
x158,69:13729341,4382474
x158,69:14136708,4382474
x158,69:15184747,4382474
k158,69:15323318,4382474:138571
x158,69:16692221,4382474
k158,69:16830792,4382474:138571
x158,69:18840362,4382474
k158,69:18978933,4382474:138571
x158,69:19736002,4382474
k158,69:19736002,4382474:0
)
(158,72:4422070,4889723:15313932,358870,113504
x158,72:5295523,4889723
x158,72:6766135,4889723
x158,69:6962218,4889723
k158,69:7173343,4889723:211125
x158,69:8308946,4889723
k158,70:8520044,4889723:211098
x158,70:8840383,4889723
x158,70:9014968,4889723
x158,70:9655640,4889723
x158,70:9917784,4889723
x158,70:10529618,4889723
k158,70:10740744,4889723:211126
x158,70:11032245,4889723
x158,70:11449576,4889723
x158,70:11703861,4889723
x158,70:12373896,4889723
x158,70:12636040,4889723
x158,70:13125723,4889723
k158,70:13336848,4889723:211125
x158,70:14035722,4889723
x158,70:14292624,4889723
x158,70:14554768,4889723
x158,70:15530455,4889723
k158,70:15741580,4889723:211125
x158,70:16003724,4889723
x158,70:16532204,4889723
k158,70:16743330,4889723:211126
x158,70:17398690,4889723
k158,70:17609815,4889723:211125
x158,70:18265175,4889723
k158,70:18476301,4889723:211126
x158,70:18869517,4889723
k158,70:19080642,4889723:211125
x158,70:19736002,4889723
k158,70:19736002,4889723:0
)
(158,72:4422070,5396972:15313932,357558,73920
x158,72:4946358,5396972
x158,72:5208502,5396972
x158,72:5863862,5396972
g158,70:6047366,5396972
x158,70:6935500,5396972
g158,70:7119004,5396972
x158,70:8298652,5396972
k158,72:19736002,5396972:11437350
g158,72:19736002,5396972
)
(158,78:4422070,5904221:15313932,357558,113504
(158,73:4422070,5904221:0,357558,81786
g158,73:4422070,5904221
g158,73:3548610,5904221
g158,73:3220930,5904221
(158,73:3220930,5904221:873460,357558,81786
g158,73:3220930,5904221
x158,73:4094390,5904221
)
g158,73:4422070,5904221
)
x158,73:5106262,5904221
x158,73:5615868,5904221
k158,74:5777244,5904221:161376
x158,74:6286850,5904221
k158,74:6448225,5904221:161375
x158,74:8661755,5904221
x158,74:9380552,5904221
k158,74:9541928,5904221:161376
x158,74:10298997,5904221
k158,74:10460373,5904221:161376
x158,74:10969979,5904221
k158,74:11131354,5904221:161375
x158,74:11888416,5904221
x158,74:12943808,5904221
k158,74:13105184,5904221:161376
x158,74:16016527,5904221
k158,74:16177903,5904221:161376
x158,74:16410684,5904221
x158,74:16659721,5904221
x158,74:18335849,5904221
k158,74:18497224,5904221:161375
x158,74:18933954,5904221
k158,74:19095330,5904221:161376
x158,74:19736002,5904221
k158,74:19736002,5904221:0
)
(158,78:4422070,6411470:15313932,358870,113504
x158,78:5645730,6411470
k158,74:5836157,6411470:190427
x158,74:7175167,6411470
k158,75:7365594,6411470:190427
x158,75:9461685,6411470
k158,75:9652112,6411470:190427
x158,75:10060003,6411470
k158,75:10250430,6411470:190427
x158,75:11968492,6411470
k158,75:12158919,6411470:190427
x158,75:13090573,6411470
k158,75:13280999,6411470:190426
x158,75:15072463,6411470
x158,75:15268546,6411470
k158,75:15458973,6411470:190427
x158,75:15866864,6411470
k158,75:16057291,6411470:190427
x158,75:16581573,6411470
k158,76:16057291,6411470:-23591
x158,76:17183979,6411470
k158,76:17374406,6411470:190427
x158,76:17782297,6411470
k158,76:17972724,6411470:190427
x158,76:18613396,6411470
k158,76:18803823,6411470:190427
x158,76:19736002,6411470
k158,76:19736002,6411470:0
)
(158,78:4422070,6918719:15313932,358870,108262
x158,78:7189232,6918719
k158,76:7339551,6918719:150319
x158,76:9727666,6918719
k158,76:9877986,6918719:150320
x158,76:10402274,6918719
k158,76:10552593,6918719:150319
x158,76:10989323,6918719
x158,76:11310181,6918719
x158,76:12309977,6918719
k158,76:12460296,6918719:150319
x158,76:15809946,6918719
k158,76:15960266,6918719:150320
x158,76:17620139,6918719
k158,76:17770458,6918719:150319
x158,76:19736002,6918719
k158,76:19736002,6918719:0
)
(158,78:4422070,7425968:15313932,357558,113504
x158,78:5601711,7425968
g158,76:5785215,7425968
x158,76:7518495,7425968
g158,77:7701999,7425968
x158,77:8735893,7425968
g158,77:8919397,7425968
x158,77:10099045,7425968
g158,77:10282549,7425968
x158,77:10937909,7425968
g158,77:11121413,7425968
x158,77:11907845,7425968
x158,77:12169989,7425968
x158,77:13087493,7425968
k158,78:19736002,7425968:6648509
g158,78:19736002,7425968
)
(158,84:4422070,7933217:15313932,357558,113504
(158,79:4422070,7933217:0,357558,81786
g158,79:4422070,7933217
g158,79:3548610,7933217
g158,79:3220930,7933217
(158,79:3220930,7933217:873460,357558,81786
g158,79:3220930,7933217
x158,79:4094390,7933217
)
g158,79:4422070,7933217
)
x158,79:4931676,7933217
k158,80:5107887,7933217:176211
x158,80:5617493,7933217
k158,80:5793703,7933217:176210
x158,80:7862004,7933217
x158,80:8604910,7933217
k158,80:8781121,7933217:176211
x158,80:9232532,7933217
k158,80:9408743,7933217:176211
x158,80:10020058,7933217
k158,80:10196268,7933217:176210
x158,80:11157279,7933217
x158,80:12438105,7933217
x158,80:12548210,7933217
k158,80:12724421,7933217:176211
x158,80:13234027,7933217
k158,80:13410238,7933217:176211
x158,80:14094955,7933217
k158,80:14271165,7933217:176210
x158,80:14780771,7933217
k158,80:14956982,7933217:176211
x158,80:16485801,7933217
k158,80:16662012,7933217:176211
x158,80:17113423,7933217
k158,80:17289633,7933217:176210
x158,80:17741044,7933217
k158,80:17917255,7933217:176211
x158,80:18208756,7933217
x158,80:18433678,7933217
x158,80:19307131,7933217
x158,80:19561416,7933217
x158,80:19736002,7933217
k158,84:19736002,7933217:0
)
(158,84:4422070,8440466:15313932,357558,113504
x158,84:5397757,8440466
k158,80:5549349,8440466:151592
x158,80:6306418,8440466
k158,80:6458011,8440466:151593
x158,80:6938779,8440466
k158,81:7090371,8440466:151592
x158,81:7381872,8440466
x158,81:8422576,8440466
x158,81:9223678,8440466
k158,81:9375271,8440466:151593
x158,81:9928391,8440466
x158,81:10386618,8440466
x158,81:11027291,8440466
k158,81:11178883,8440466:151592
x158,81:11673808,8440466
x158,81:12576624,8440466
x158,81:13100912,8440466
x158,81:13450602,8440466
x158,81:14266384,8440466
k158,81:14417977,8440466:151593
x158,81:15029293,8440466
k158,81:15180885,8440466:151592
x158,81:15792719,8440466
x158,81:16433391,8440466
k158,81:16584984,8440466:151593
x158,81:17283858,8440466
x158,81:18157306,8440466
x158,81:18827341,8440466
k158,81:18978933,8440466:151592
x158,81:19736002,8440466
k158,81:19736002,8440466:0
)
(158,84:4422070,8947715:15313932,358870,113504
x158,84:5062742,8947715
x158,84:6198339,8947715
k158,81:6436779,8947715:238440
x158,81:7484818,8947715
x158,81:8285925,8947715
k158,82:6436779,8947715:-36698
x158,82:8482008,8947715
k158,82:8720448,8947715:238440
x158,82:9856051,8947715
k158,82:10094436,8947715:238385
x158,82:10385937,8947715
x158,82:10561048,8947715
x158,82:11281420,8947715
x158,82:11776345,8947715
x158,82:12796070,8947715
k158,82:13034510,8947715:238440
x158,82:13558798,8947715
k158,82:13797238,8947715:238440
x158,82:14467273,8947715
x158,82:15137308,8947715
k158,82:15375748,8947715:238440
x158,82:15900030,8947715
x158,82:16138583,8947715
x158,82:17012031,8947715
x158,82:17813138,8947715
k158,82:18051578,8947715:238440
x158,82:18313722,8947715
x158,82:18842202,8947715
k158,82:19080642,8947715:238440
x158,82:19736002,8947715
k158,82:19736002,8947715:0
)
(158,84:4422070,9454964:15313932,357558,113504
x158,84:5077430,9454964
g158,82:5260934,9454964
x158,82:5916294,9454964
g158,82:6099798,9454964
x158,82:6755158,9454964
g158,83:6938662,9454964
x158,83:7987238,9454964
x158,83:8249382,9454964
x158,83:9429030,9454964
g158,83:9612534,9454964
x158,83:10427798,9454964
x158,83:10530038,9454964
g158,83:10713542,9454964
x158,83:11893190,9454964
k158,84:19736002,9454964:7842812
g158,84:19736002,9454964
)
(158,90:4422070,9962213:15313932,357558,113504
(158,85:4422070,9962213:0,357558,81786
g158,85:4422070,9962213
g158,85:3548610,9962213
g158,85:3220930,9962213
(158,85:3220930,9962213:873460,357558,81786
g158,85:3220930,9962213
x158,85:4094390,9962213
)
g158,85:4422070,9962213
)
x158,85:4873481,9962213
k158,86:5112336,9962213:238855
x158,86:6350179,9962213
k158,86:6589035,9962213:238856
x158,86:6924050,9962213
k158,86:7162905,9962213:238855
x158,86:7454406,9962213
x158,86:8334688,9962213
k158,86:8573543,9962213:238855
x158,86:9024954,9962213
k158,86:9263809,9962213:238855
x158,86:9642343,9962213
x158,86:10478055,9962213
k158,86:10716911,9962213:238856
x158,86:11226517,9962213
k158,86:11465372,9962213:238855
x158,86:12062530,9962213
k158,86:12301385,9962213:238855
x158,86:12752796,9962213
k158,86:12991652,9962213:238856
x158,86:14229489,9962213
k158,86:14468344,9962213:238855
x158,86:15225413,9962213
k158,86:15464268,9962213:238855
x158,86:15945036,9962213
k158,86:16183891,9962213:238855
x158,86:16606464,9962213
k158,86:16845320,9962213:238856
x158,86:18141870,9962213
k158,86:18380725,9962213:238855
x158,86:19195989,9962213
x158,86:19736002,9962213
k158,90:19736002,9962213:0
)
(158,90:4422070,10469462:15313932,357558,113504
x158,90:5353725,10469462
k158,86:5497927,10469462:144202
x158,86:6138599,10469462
x158,86:6779272,10469462
k158,86:6923475,10469462:144203
x158,86:10185562,10469462
x158,86:11321159,10469462
k158,87:11465361,10469462:144202
x158,87:12455211,10469462
x158,87:13095883,10469462
k158,87:13240086,10469462:144203
x158,87:13676810,10469462
x158,87:13968304,10469462
x158,87:14608976,10469462
x158,87:15424758,10469462
k158,87:15568960,10469462:144202
x158,87:16180276,10469462
k158,87:16324479,10469462:144203
x158,87:17023864,10469462
x158,87:17956030,10469462
x158,87:18509144,10469462
k158,87:18653346,10469462:144202
x158,87:19031880,10469462
x158,87:19259419,10469462
x158,87:19511080,10469462
x158,87:19736002,10469462
k158,87:19736002,10469462:0
)
(158,90:4422070,10976711:15313932,358870,113504
x158,90:5820329,10976711
x158,90:6927094,10976711
k158,87:7111660,10976711:184566
x158,87:7781690,10976711
x158,87:8903124,10976711
k158,88:7111660,10976711:-36698
x158,88:9099207,10976711
k158,88:9283773,10976711:184566
x158,88:10419376,10976711
k158,88:10603941,10976711:184565
x158,88:10836722,10976711
x158,88:11347903,10976711
x158,88:12221881,10976711
k158,88:12406447,10976711:184566
x158,88:12930735,10976711
k158,88:13115302,10976711:184567
x158,88:13610227,10976711
x158,88:14862208,10976711
k158,88:15046774,10976711:184566
x158,88:15367113,10976711
x158,88:15571056,10976711
x158,88:16250525,10976711
k158,88:16435091,10976711:184566
x158,88:16842982,10976711
k158,88:17027548,10976711:184566
x158,88:18017922,10976711
x158,88:18658600,10976711
x158,88:19066491,10976711
x158,88:19561416,10976711
x158,88:19736002,10976711
k158,90:19736002,10976711:0
)
(158,90:4422070,11483960:15313932,357558,113504
x158,90:5572867,11483960
g158,88:5756371,11483960
x158,88:6018515,11483960
x158,88:6546995,11483960
g158,88:6730499,11483960
x158,88:7385859,11483960
g158,88:7569363,11483960
x158,88:8224723,11483960
g158,89:8408227,11483960
x158,89:8801443,11483960
g158,89:8984947,11483960
x158,89:9640307,11483960
g158,89:9823811,11483960
x158,89:10872387,11483960
x158,89:11134531,11483960
x158,89:12314179,11483960
k158,90:19736002,11483960:7421823
g158,90:19736002,11483960
)
]
g1,322:19736002,47128985
)
k1,322:20129218,47128985:393216
r1,322:20129218,47128985:0,44040192,0
k1,322:20522434,47128985:393216
(1,322:20522434,47128985:16515072,44040192,0
[1,322:20522434,47128985:0,44040192,0
v1,322:20522434,3875225:0,0,0
]
k1,322:37037506,47128985:16515072
)
)
]
(1,322:3220930,49788574:33816576,0,0
h1,322:3220930,49788574:33816576,0,0
)
]
]
!13317
}6
Input:159:G:\My Drive\Research\GlobeCom 2021\Tex Files\Feburary_5th.aux
!82
Postamble:
Count:11786
!27
Post scriptum:

